Conservative Surrogate Models for Optimization with the Active Subspace Method

We are interested in building low-dimensional surrogate models to reduce optimization costs, while having theoretical guarantees that the optimum will satisfy the constraints of the full-size model, by making conservative approximations. The surrogate model is constructed using a Gaussian process regression (GPR). To ensure conservativeness, two new approaches are proposed: the first one using bootstrapping, and the second one using concentration inequalities. Those two techniques are based on a stochastic argument and thus will only enforce conservativeness up to a user-defined probability threshold. The method has applications in the context of optimization using the active subspace method for dimensionality reduction of the objective function and the constraints, addressing recorded issues about constraint violations. The resulting algorithms are tested on a toy optimization problem in thermal design.

==> active.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.9]

\begin{axis}[
colorbar,
colorbar style={title={$G(x)$}},
colormap/viridis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
point meta max=7,
point meta min=-5.24989587671803,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x_1$},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$x_2$},
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {active-002.png};
\addlegendentry{$Z$}
\addplot [thick, black]
table {%
-1 0.4161
1 -0.4161
};
\addlegendentry{$Y$}
\addplot [thick, white]
table {%
-0.4161 -1
0.4161 1
};

\end{axis}

\end{tikzpicture}


==> cons.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x_1$},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$x_2$},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [draw=customTeal, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,-0.785902516346344)
--(axis cs:0.959183673469388,-0.784178905206943)
--(axis cs:0.918367346938775,-0.781844088986946)
--(axis cs:0.877551020408163,-0.778961845607808)
--(axis cs:0.836734693877551,-0.775587377808266)
--(axis cs:0.795918367346939,-0.771768707482993)
--(axis cs:0.755102040816326,-0.767547806524184)
--(axis cs:0.714285714285714,-0.762961520486057)
--(axis cs:0.673469387755102,-0.758042328042328)
--(axis cs:0.650787172011662,-0.755102040816326)
--(axis cs:0.63265306122449,-0.752679545100483)
--(axis cs:0.591836734693877,-0.746855631141345)
--(axis cs:0.551020408163265,-0.740779621200998)
--(axis cs:0.510204081632653,-0.734472670186956)
--(axis cs:0.469387755102041,-0.727953630431765)
--(axis cs:0.428571428571428,-0.72123935666982)
--(axis cs:0.387755102040816,-0.714344963791968)
--(axis cs:0.387421150278293,-0.714285714285714)
--(axis cs:0.346938775510204,-0.706913096364374)
--(axis cs:0.306122448979592,-0.699335088874259)
--(axis cs:0.265306122448979,-0.691624951867539)
--(axis cs:0.224489795918367,-0.68379241267059)
--(axis cs:0.183673469387755,-0.675846266650373)
--(axis cs:0.171824550715809,-0.673469387755102)
--(axis cs:0.142857142857143,-0.667515963440591)
--(axis cs:0.102040816326531,-0.658982035928144)
--(axis cs:0.0612244897959182,-0.650369972550424)
--(axis cs:0.0204081632653061,-0.641685131195335)
--(axis cs:-0.0204081632653061,-0.632932390833428)
--(axis cs:-0.0216739860501162,-0.63265306122449)
--(axis cs:-0.0612244897959184,-0.623725947521866)
--(axis cs:-0.102040816326531,-0.6144624330179)
--(axis cs:-0.142857142857143,-0.605157800825248)
--(axis cs:-0.183673469387755,-0.595814689512169)
--(axis cs:-0.200774102744546,-0.591836734693878)
--(axis cs:-0.224489795918367,-0.586199397791904)
--(axis cs:-0.26530612244898,-0.576388737313107)
--(axis cs:-0.306122448979592,-0.566561598461374)
--(axis cs:-0.346938775510204,-0.556718995290424)
--(axis cs:-0.370332975295381,-0.551020408163265)
--(axis cs:-0.387755102040816,-0.546687680307725)
--(axis cs:-0.428571428571429,-0.536415489272632)
--(axis cs:-0.469387755102041,-0.526146036303969)
--(axis cs:-0.510204081632653,-0.515879159545592)
--(axis cs:-0.532573806221518,-0.510204081632653)
--(axis cs:-0.551020408163265,-0.505430212285919)
--(axis cs:-0.591836734693878,-0.494767266512516)
--(axis cs:-0.63265306122449,-0.484122054618949)
--(axis cs:-0.673469387755102,-0.473493568043331)
--(axis cs:-0.68907887479316,-0.469387755102041)
--(axis cs:-0.714285714285714,-0.462629399585921)
--(axis cs:-0.755102040816326,-0.451634587484283)
--(axis cs:-0.795918367346939,-0.440669197911723)
--(axis cs:-0.836734693877551,-0.429731618674867)
--(axis cs:-0.841004973417938,-0.428571428571429)
--(axis cs:-0.877551020408163,-0.418457522543901)
--(axis cs:-0.918367346938776,-0.407180132326903)
--(axis cs:-0.959183673469388,-0.395941246453739)
--(axis cs:-0.988866766218682,-0.387755102040816)
--(axis cs:-1,-0.384628645978939);

\path [draw=customTeal, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.173891625615764,1)
--(axis cs:0.183673469387755,0.992071238433261)
--(axis cs:0.224489795918367,0.959486703772418)
--(axis cs:0.22487293768082,0.959183673469388)
--(axis cs:0.265306122448979,0.926410191405755)
--(axis cs:0.275383149368697,0.918367346938775)
--(axis cs:0.306122448979592,0.893208111269986)
--(axis cs:0.325554569653949,0.877551020408163)
--(axis cs:0.346938775510204,0.859870614912632)
--(axis cs:0.375370871240063,0.836734693877551)
--(axis cs:0.387755102040816,0.82638679632927)
--(axis cs:0.424814660558101,0.795918367346939)
--(axis cs:0.428571428571428,0.7927445460943)
--(axis cs:0.469387755102041,0.758724832214765)
--(axis cs:0.473794252394836,0.755102040816326)
--(axis cs:0.510204081632653,0.724342012667136)
--(axis cs:0.5223050215937,0.714285714285714)
--(axis cs:0.551020408163265,0.68974525980605)
--(axis cs:0.570386635666925,0.673469387755102)
--(axis cs:0.591836734693877,0.654915834947118)
--(axis cs:0.618016992204607,0.63265306122449)
--(axis cs:0.63265306122449,0.619832745128127)
--(axis cs:0.665172444523661,0.591836734693877)
--(axis cs:0.673469387755102,0.584472393608606)
--(axis cs:0.711827664399093,0.551020408163265)
--(axis cs:0.714285714285714,0.548808163265306)
--(axis cs:0.755102040816326,0.51264831514001)
--(axis cs:0.757904761904762,0.510204081632653)
--(axis cs:0.795918367346939,0.475991836734694)
--(axis cs:0.803389047926863,0.469387755102041)
--(axis cs:0.836734693877551,0.43893573958509)
--(axis cs:0.84829304993887,0.428571428571428)
--(axis cs:0.877551020408163,0.401439037153323)
--(axis cs:0.892584075883875,0.387755102040816)
--(axis cs:0.918367346938775,0.363454939497923)
--(axis cs:0.936226930963773,0.346938775510204)
--(axis cs:0.959183673469388,0.324929788429133)
--(axis cs:0.979183673469388,0.306122448979592)
--(axis cs:1,0.285801749271137);

\path [draw=customTeal, semithick]
(axis cs:1,-0.808696451553594)
--(axis cs:0.959183673469388,-0.806299911268855)
--(axis cs:0.918367346938775,-0.803378494254845)
--(axis cs:0.877551020408163,-0.799983407997345)
--(axis cs:0.836734693877551,-0.796159408645348)
--(axis cs:0.834467120181406,-0.795918367346939)
--(axis cs:0.795918367346939,-0.791687406669985)
--(axis cs:0.755102040816326,-0.786839145106862)
--(axis cs:0.714285714285714,-0.781663810562393)
--(axis cs:0.673469387755102,-0.776190476190476)
--(axis cs:0.63265306122449,-0.77044486859492)
--(axis cs:0.591836734693877,-0.764449835878407)
--(axis cs:0.551020408163265,-0.758225739275302)
--(axis cs:0.531480677377334,-0.755102040816326)
--(axis cs:0.510204081632653,-0.751605537319823)
--(axis cs:0.469387755102041,-0.744620297098431)
--(axis cs:0.428571428571428,-0.737464522232734)
--(axis cs:0.387755102040816,-0.730151415404872)
--(axis cs:0.346938775510204,-0.722692850725196)
--(axis cs:0.306122448979592,-0.715099536747214)
--(axis cs:0.301911240686751,-0.714285714285714)
--(axis cs:0.265306122448979,-0.707033756898986)
--(axis cs:0.224489795918367,-0.698823087517215)
--(axis cs:0.183673469387755,-0.690516925333007)
--(axis cs:0.142857142857143,-0.682121971595656)
--(axis cs:0.102040816326531,-0.673644314868805)
--(axis cs:0.101224489795919,-0.673469387755102)
--(axis cs:0.0612244897959182,-0.664697457930541)
--(axis cs:0.0204081632653061,-0.655685131195335)
--(axis cs:-0.0204081632653061,-0.646619541671417)
--(axis cs:-0.0612244897959184,-0.637504182000669)
--(axis cs:-0.082616179001721,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.628149583855889)
--(axis cs:-0.142857142857143,-0.618545778967325)
--(axis cs:-0.183673469387755,-0.608916293790243)
--(axis cs:-0.224489795918367,-0.599262741745913)
--(axis cs:-0.255662704642297,-0.591836734693878)
--(axis cs:-0.26530612244898,-0.589490341591182)
--(axis cs:-0.306122448979592,-0.579388823592264)
--(axis cs:-0.346938775510204,-0.569283097854526)
--(axis cs:-0.387755102040816,-0.559173418110963)
--(axis cs:-0.420531849103277,-0.551020408163265)
--(axis cs:-0.428571428571429,-0.548979591836735)
--(axis cs:-0.469387755102041,-0.538457594092913)
--(axis cs:-0.510204081632653,-0.527948125062833)
--(axis cs:-0.551020408163265,-0.517450458444247)
--(axis cs:-0.579057791340835,-0.510204081632653)
--(axis cs:-0.591836734693878,-0.506836232029758)
--(axis cs:-0.63265306122449,-0.49595780341122)
--(axis cs:-0.673469387755102,-0.485104942450914)
--(axis cs:-0.714285714285714,-0.474276222116754)
--(axis cs:-0.732564330079858,-0.469387755102041)
--(axis cs:-0.755102040816326,-0.463245961891866)
--(axis cs:-0.795918367346939,-0.452064546748932)
--(axis cs:-0.836734693877551,-0.440918833286739)
--(axis cs:-0.877551020408163,-0.429806900338611)
--(axis cs:-0.882030861124938,-0.428571428571429)
--(axis cs:-0.918367346938775,-0.418367346938776)
--(axis cs:-0.959183673469388,-0.40692779353894)
--(axis cs:-1,-0.395531780994336);

\path [draw=customTeal, semithick]
(axis cs:0.192529842125529,1)
--(axis cs:0.224489795918367,0.974335188620903)
--(axis cs:0.243646884040973,0.959183673469388)
--(axis cs:0.265306122448979,0.941627582710103)
--(axis cs:0.294449297228619,0.918367346938775)
--(axis cs:0.306122448979592,0.908813206811387)
--(axis cs:0.344922158586755,0.877551020408163)
--(axis cs:0.346938775510204,0.875883686808056)
--(axis cs:0.387755102040816,0.842519173274405)
--(axis cs:0.394934258288296,0.836734693877551)
--(axis cs:0.428571428571428,0.808923569427771)
--(axis cs:0.4445537251045,0.795918367346939)
--(axis cs:0.469387755102041,0.775167785234899)
--(axis cs:0.493794252394836,0.755102040816326)
--(axis cs:0.510204081632653,0.741238564391274)
--(axis cs:0.542636971801169,0.714285714285714)
--(axis cs:0.551020408163265,0.707121146330873)
--(axis cs:0.591061741152157,0.673469387755102)
--(axis cs:0.591836734693877,0.67279904662595)
--(axis cs:0.63265306122449,0.63793602547402)
--(axis cs:0.638939119951778,0.63265306122449)
--(axis cs:0.673469387755102,0.602785639803367)
--(axis cs:0.686344924235789,0.591836734693877)
--(axis cs:0.714285714285714,0.567362283259168)
--(axis cs:0.733267979680955,0.551020408163265)
--(axis cs:0.755102040816326,0.531640563202025)
--(axis cs:0.77968253968254,0.510204081632653)
--(axis cs:0.795918367346939,0.495591836734694)
--(axis cs:0.825560993628221,0.469387755102041)
--(axis cs:0.836734693877551,0.459183673469388)
--(axis cs:0.87087369510016,0.428571428571428)
--(axis cs:0.877551020408163,0.422379208093494)
--(axis cs:0.915588770719555,0.387755102040816)
--(axis cs:0.918367346938775,0.385136355427127)
--(axis cs:0.959183673469388,0.347374847374847)
--(axis cs:0.959662738334771,0.346938775510204)
--(axis cs:1,0.308921798808019);

\path [draw=customOrange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,-0.638606487453543)
--(axis cs:0.985399792751067,-0.63265306122449)
--(axis cs:0.959183673469388,-0.621511806821625)
--(axis cs:0.918367346938775,-0.6045078175131)
--(axis cs:0.887281534093239,-0.591836734693878)
--(axis cs:0.877551020408163,-0.587699889617458)
--(axis cs:0.836734693877551,-0.570486738671911)
--(axis cs:0.795918367346939,-0.553774608378022)
--(axis cs:0.789165095712747,-0.551020408163265)
--(axis cs:0.755102040816326,-0.536547005106105)
--(axis cs:0.714285714285714,-0.519639947581645)
--(axis cs:0.691140857717503,-0.510204081632653)
--(axis cs:0.673469387755102,-0.502692612391642)
--(axis cs:0.63265306122449,-0.485581155884188)
--(axis cs:0.592918360875551,-0.469387755102041)
--(axis cs:0.591836734693877,-0.468927816204023)
--(axis cs:0.551020408163265,-0.451601877701043)
--(axis cs:0.510204081632653,-0.434789568577588)
--(axis cs:0.494954474964857,-0.428571428571429)
--(axis cs:0.469387755102041,-0.41770599045895)
--(axis cs:0.428571428571428,-0.400693904120472)
--(axis cs:0.396828362510331,-0.387755102040816)
--(axis cs:0.387755102040816,-0.383897622498104)
--(axis cs:0.346938775510204,-0.366675975124561)
--(axis cs:0.306122448979592,-0.349956295056227)
--(axis cs:0.298723418610058,-0.346938775510204)
--(axis cs:0.265306122448979,-0.332739544990953)
--(axis cs:0.224489795918367,-0.315824573509418)
--(axis cs:0.200691504289599,-0.306122448979592)
--(axis cs:0.183673469387755,-0.298888619237814)
--(axis cs:0.142857142857143,-0.281768861225707)
--(axis cs:0.102460955438073,-0.26530612244898)
--(axis cs:0.102040816326531,-0.265127464252941)
--(axis cs:0.0612244897959182,-0.247792811528504)
--(axis cs:0.0204081632653061,-0.230972766135911)
--(axis cs:0.00450885309040453,-0.224489795918367)
--(axis cs:-0.0204081632653061,-0.21390031143652)
--(axis cs:-0.0612244897959184,-0.196880112714717)
--(axis cs:-0.0936251280453777,-0.183673469387755)
--(axis cs:-0.102040816326531,-0.180095499621185)
--(axis cs:-0.142857142857143,-0.162865339469102)
--(axis cs:-0.183673469387755,-0.146138095621038)
--(axis cs:-0.191718555756921,-0.142857142857143)
--(axis cs:-0.224489795918367,-0.128932219054606)
--(axis cs:-0.26530612244898,-0.112009318717453)
--(axis cs:-0.289758160847831,-0.102040816326531)
--(axis cs:-0.306122448979592,-0.0950847669558537)
--(axis cs:-0.346938775510204,-0.0779566915788851)
--(axis cs:-0.387755102040816,-0.0613201867357113)
--(axis cs:-0.38798971737672,-0.0612244897959184)
--(axis cs:-0.428571428571429,-0.0439838764673454)
--(axis cs:-0.469387755102041,-0.0271560803448773)
--(axis cs:-0.485937073445914,-0.0204081632653061)
--(axis cs:-0.510204081632653,-0.0100947700171926)
--(axis cs:-0.551020408163265,0.00693355647523708)
--(axis cs:-0.58407893817789,0.0204081632653061)
--(axis cs:-0.591836734693878,0.0237064787338578)
--(axis cs:-0.63265306122449,0.040945168051323)
--(axis cs:-0.673469387755102,0.0576799897176384)
--(axis cs:-0.682160827947249,0.0612244897959182)
--(axis cs:-0.714285714285714,0.0748749724475194)
--(axis cs:-0.755102040816326,0.0918058165761744)
--(axis cs:-0.780208138285524,0.102040816326531)
--(axis cs:-0.795918367346939,0.108718944178951)
--(axis cs:-0.836734693877551,0.125855352821871)
--(axis cs:-0.877551020408163,0.142499267605759)
--(axis cs:-0.87842841699926,0.142857142857143)
--(axis cs:-0.918367346938775,0.159824927234676)
--(axis cs:-0.959183673469388,0.176660488584278)
--(axis cs:-0.976383305216297,0.183673469387755)
--(axis cs:-1,0.193710633530693);

\path [draw=customOrange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.852834261322084,1)
--(axis cs:-0.836734693877551,0.993084520364193)
--(axis cs:-0.795918367346939,0.97588001319491)
--(axis cs:-0.755102040816326,0.959410387981613)
--(axis cs:-0.754540587644964,0.959183673469388)
--(axis cs:-0.714285714285714,0.94190653391732)
--(axis cs:-0.673469387755102,0.925152133435966)
--(axis cs:-0.656658173632679,0.918367346938775)
--(axis cs:-0.63265306122449,0.908058856312641)
--(axis cs:-0.591836734693878,0.891004269598754)
--(axis cs:-0.558484472360225,0.877551020408163)
--(axis cs:-0.551020408163265,0.874343925948706)
--(axis cs:-0.510204081632653,0.856972719871121)
--(axis cs:-0.469387755102041,0.840356929407425)
--(axis cs:-0.460414934680972,0.836734693877551)
--(axis cs:-0.428571428571429,0.823063794480524)
--(axis cs:-0.387755102040816,0.806155340349372)
--(axis cs:-0.362383033113919,0.795918367346939)
--(axis cs:-0.346938775510204,0.789284224113519)
--(axis cs:-0.306122448979592,0.772067174705471)
--(axis cs:-0.26530612244898,0.755586548289211)
--(axis cs:-0.264106226359663,0.755102040816326)
--(axis cs:-0.224489795918367,0.73809855296142)
--(axis cs:-0.183673469387755,0.721332559120148)
--(axis cs:-0.166212562553997,0.714285714285714)
--(axis cs:-0.142857142857143,0.704255999491345)
--(axis cs:-0.102040816326531,0.687189188368455)
--(axis cs:-0.0680269993949128,0.673469387755102)
--(axis cs:-0.0612244897959184,0.670546477987686)
--(axis cs:-0.0204081632653061,0.653162374158274)
--(axis cs:0.0204081632653061,0.636535279341418)
--(axis cs:0.0300252003577549,0.63265306122449)
--(axis cs:0.0612244897959182,0.619258442715214)
--(axis cs:0.102040816326531,0.602338072258944)
--(axis cs:0.128068664979124,0.591836734693877)
--(axis cs:0.142857142857143,0.585484142123534)
--(axis cs:0.183673469387755,0.568254523804695)
--(axis cs:0.224489795918367,0.55176287342504)
--(axis cs:0.226328569460289,0.551020408163265)
--(axis cs:0.265306122448979,0.534290769831132)
--(axis cs:0.306122448979592,0.517513158390863)
--(axis cs:0.324233506576033,0.510204081632653)
--(axis cs:0.346938775510204,0.500453351420874)
--(axis cs:0.387755102040816,0.483374290039736)
--(axis cs:0.422430956688329,0.469387755102041)
--(axis cs:0.428571428571428,0.466749250452028)
--(axis cs:0.469387755102041,0.449352221273308)
--(axis cs:0.510204081632653,0.432713798587415)
--(axis cs:0.520465781965305,0.428571428571428)
--(axis cs:0.551020408163265,0.415453294363848)
--(axis cs:0.591836734693877,0.39852098252566)
--(axis cs:0.618520833955181,0.387755102040816)
--(axis cs:0.63265306122449,0.381684274857312)
--(axis cs:0.673469387755102,0.364442060886184)
--(axis cs:0.714285714285714,0.347939363726818)
--(axis cs:0.716763800720491,0.346938775510204)
--(axis cs:0.755102040816326,0.330483184944603)
--(axis cs:0.795918367346939,0.313693931603219)
--(axis cs:0.814680034714118,0.306122448979592)
--(axis cs:0.836734693877551,0.296650912548047)
--(axis cs:0.877551020408163,0.279559574994041)
--(axis cs:0.912889396917432,0.265306122448979)
--(axis cs:0.918367346938775,0.262952243821152)
--(axis cs:0.959183673469388,0.245542261622546)
--(axis cs:1,0.228892487495588);

\path [draw=customOrange, semithick]
(axis cs:1,-0.663716266948902)
--(axis cs:0.959183673469388,-0.646675034975923)
--(axis cs:0.924825161040925,-0.63265306122449)
--(axis cs:0.918367346938775,-0.629911120328584)
--(axis cs:0.877551020408163,-0.612672218494628)
--(axis cs:0.836734693877551,-0.595907671269316)
--(axis cs:0.826764260373891,-0.591836734693878)
--(axis cs:0.795918367346939,-0.578746426952165)
--(axis cs:0.755102040816326,-0.561796973982579)
--(axis cs:0.728699977596931,-0.551020408163265)
--(axis cs:0.714285714285714,-0.544901238824005)
--(axis cs:0.673469387755102,-0.52775838114327)
--(axis cs:0.63265306122449,-0.511079748382042)
--(axis cs:0.630508719836569,-0.510204081632653)
--(axis cs:0.591836734693877,-0.493795169446041)
--(axis cs:0.551020408163265,-0.476935536288951)
--(axis cs:0.532531550385496,-0.469387755102041)
--(axis cs:0.510204081632653,-0.459910816011128)
--(axis cs:0.469387755102041,-0.442861922442163)
--(axis cs:0.434370824578529,-0.428571428571429)
--(axis cs:0.428571428571428,-0.426109012995956)
--(axis cs:0.387755102040816,-0.408862092139953)
--(axis cs:0.346938775510204,-0.392090374679803)
--(axis cs:0.336320805450066,-0.387755102040816)
--(axis cs:0.306122448979592,-0.374939424511003)
--(axis cs:0.265306122448979,-0.357982474109628)
--(axis cs:0.238249251205175,-0.346938775510204)
--(axis cs:0.224489795918367,-0.341097506549394)
--(axis cs:0.183673469387755,-0.323946804164897)
--(axis cs:0.142857142857143,-0.30726115155134)
--(axis cs:0.14006864274271,-0.306122448979592)
--(axis cs:0.102040816326531,-0.289986649216953)
--(axis cs:0.0612244897959182,-0.273119678164132)
--(axis cs:0.0420843564674381,-0.26530612244898)
--(axis cs:0.0204081632653061,-0.256105494616566)
--(axis cs:-0.0204081632653061,-0.239048925697959)
--(axis cs:-0.0560838132708474,-0.224489795918367)
--(axis cs:-0.0612244897959184,-0.222307041362832)
--(axis cs:-0.102040816326531,-0.205052086876827)
--(axis cs:-0.142857142857143,-0.18827318658242)
--(axis cs:-0.15412293140194,-0.183673469387755)
--(axis cs:-0.183673469387755,-0.171132548789029)
--(axis cs:-0.224489795918367,-0.154168087590629)
--(axis cs:-0.252201770074344,-0.142857142857143)
--(axis cs:-0.26530612244898,-0.137293906972719)
--(axis cs:-0.306122448979592,-0.120135345692642)
--(axis cs:-0.346938775510204,-0.103442660978741)
--(axis cs:-0.350371710326145,-0.102040816326531)
--(axis cs:-0.387755102040816,-0.0861782529624387)
--(axis cs:-0.428571428571429,-0.0693039310232517)
--(axis cs:-0.448363126020349,-0.0612244897959184)
--(axis cs:-0.469387755102041,-0.0523003030045387)
--(axis cs:-0.510204081632653,-0.0352360449457165)
--(axis cs:-0.546538753054217,-0.0204081632653061)
--(axis cs:-0.551020408163265,-0.0185052056824601)
--(axis cs:-0.591836734693878,-0.00124220292085153)
--(axis cs:-0.63265306122449,0.0155438928350878)
--(axis cs:-0.644566950680726,0.0204081632653061)
--(axis cs:-0.673469387755102,0.0326741999835677)
--(axis cs:-0.714285714285714,0.049646185379126)
--(axis cs:-0.742653086766622,0.0612244897959182)
--(axis cs:-0.755102040816326,0.0665095596627361)
--(axis cs:-0.795918367346939,0.0836759940624296)
--(axis cs:-0.836734693877551,0.100375723153456)
--(axis cs:-0.840812339855185,0.102040816326531)
--(axis cs:-0.877551020408163,0.117630019094436)
--(axis cs:-0.918367346938776,0.134511704942822)
--(axis cs:-0.938810897589947,0.142857142857143)
--(axis cs:-0.959183673469388,0.151504758587795)
--(axis cs:-1,0.168576719607604);

\path [draw=customOrange, semithick]
(axis cs:-0.804166173696942,1)
--(axis cs:-0.795918367346939,0.996461977377258)
--(axis cs:-0.755102040816326,0.979124408407053)
--(axis cs:-0.714285714285714,0.96250284221665)
--(axis cs:-0.706076102587493,0.959183673469388)
--(axis cs:-0.673469387755102,0.94520716822979)
--(axis cs:-0.63265306122449,0.928307782731903)
--(axis cs:-0.608054342083806,0.918367346938775)
--(axis cs:-0.591836734693878,0.911412297943747)
--(axis cs:-0.551020408163265,0.894220552759056)
--(axis cs:-0.510204081632653,0.877727477910288)
--(axis cs:-0.509767733895279,0.877551020408163)
--(axis cs:-0.469387755102041,0.860246752656456)
--(axis cs:-0.428571428571429,0.843482534092818)
--(axis cs:-0.411877117688282,0.836734693877551)
--(axis cs:-0.387755102040816,0.826392332514728)
--(axis cs:-0.346938775510204,0.809342846948264)
--(axis cs:-0.31370972558584,0.795918367346939)
--(axis cs:-0.306122448979592,0.792663621330323)
--(axis cs:-0.26530612244898,0.775313858479606)
--(axis cs:-0.224489795918367,0.758681551255987)
--(axis cs:-0.21563608617263,0.755102040816326)
--(axis cs:-0.183673469387755,0.741401347366173)
--(axis cs:-0.142857142857143,0.724490661399992)
--(axis cs:-0.117603361562116,0.714285714285714)
--(axis cs:-0.102040816326531,0.707611456838448)
--(axis cs:-0.0612244897959184,0.690407816618938)
--(axis cs:-0.0204081632653061,0.673904257683384)
--(axis cs:-0.0193327875186131,0.673469387755102)
--(axis cs:0.0204081632653061,0.656438630606636)
--(axis cs:0.0612244897959182,0.639663384422473)
--(axis cs:0.0785685281657799,0.63265306122449)
--(axis cs:0.102040816326531,0.622589067890197)
--(axis cs:0.142857142857143,0.605527977357763)
--(axis cs:0.17674717969273,0.591836734693877)
--(axis cs:0.183673469387755,0.588865473122048)
--(axis cs:0.224489795918367,0.57150349133305)
--(axis cs:0.265306122448979,0.554860421546812)
--(axis cs:0.274804354089267,0.551020408163265)
--(axis cs:0.306122448979592,0.537595718922256)
--(axis cs:0.346938775510204,0.520673709617698)
--(axis cs:0.372848064985339,0.510204081632653)
--(axis cs:0.387755102040816,0.503810818411161)
--(axis cs:0.428571428571428,0.486595258836059)
--(axis cs:0.469387755102041,0.470081194891447)
--(axis cs:0.471102572521079,0.469387755102041)
--(axis cs:0.510204081632653,0.452630696271404)
--(axis cs:0.551020408163265,0.43584440025508)
--(axis cs:0.569014609225354,0.428571428571428)
--(axis cs:0.591836734693877,0.41878600093808)
--(axis cs:0.63265306122449,0.401713281830736)
--(axis cs:0.667204543078252,0.387755102040816)
--(axis cs:0.673469387755102,0.385067533187941)
--(axis cs:0.714285714285714,0.36769330733752)
--(axis cs:0.755102040816326,0.351039453407029)
--(axis cs:0.765245219048356,0.346938775510204)
--(axis cs:0.795918367346939,0.333790283291259)
--(axis cs:0.836734693877551,0.316856927724671)
--(axis cs:0.863299938465123,0.306122448979592)
--(axis cs:0.877551020408163,0.300010383081942)
--(axis cs:0.918367346938775,0.282782879771408)
--(axis cs:0.959183673469388,0.266258289845314)
--(axis cs:0.961538347053147,0.265306122448979)
--(axis cs:1,0.248822950037102);

\path [draw=customBrown, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.820957222166736,-1)
--(axis cs:0.795918367346939,-0.989454765555434)
--(axis cs:0.755102040816326,-0.972446708738596)
--(axis cs:0.722842567745145,-0.959183673469388)
--(axis cs:0.714285714285714,-0.955579695431654)
--(axis cs:0.673469387755102,-0.938452842048123)
--(axis cs:0.63265306122449,-0.921616974949351)
--(axis cs:0.624749746847005,-0.918367346938776)
--(axis cs:0.591836734693877,-0.904506273322916)
--(axis cs:0.551020408163265,-0.887554549996541)
--(axis cs:0.526689685701261,-0.877551020408163)
--(axis cs:0.510204081632653,-0.870607810935632)
--(axis cs:0.469387755102041,-0.853538254041994)
--(axis cs:0.428571428571428,-0.836757327881523)
--(axis cs:0.428516382732959,-0.836734693877551)
--(axis cs:0.387755102040816,-0.819568873353158)
--(axis cs:0.346938775510204,-0.802673027618131)
--(axis cs:0.330510473143198,-0.795918367346939)
--(axis cs:0.306122448979592,-0.785647208858312)
--(axis cs:0.265306122448979,-0.768634483682941)
--(axis cs:0.232391294579296,-0.755102040816326)
--(axis cs:0.224489795918367,-0.751774077295542)
--(axis cs:0.183673469387755,-0.734642475693956)
--(axis cs:0.142857142857143,-0.717802055678711)
--(axis cs:0.134305143214105,-0.714285714285714)
--(axis cs:0.102040816326531,-0.70069779739995)
--(axis cs:0.0612244897959182,-0.683741443514302)
--(axis cs:0.0362405945491448,-0.673469387755102)
--(axis cs:0.0204081632653061,-0.666801257799945)
--(axis cs:-0.0204081632653061,-0.649726991233743)
--(axis cs:-0.0612244897959184,-0.632941548949878)
--(axis cs:-0.061926092854675,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.615759485664225)
--(axis cs:-0.142857142857143,-0.598859046829773)
--(axis cs:-0.159936453667547,-0.591836734693878)
--(axis cs:-0.183673469387755,-0.581839728338573)
--(axis cs:-0.224489795918367,-0.564822331670636)
--(axis cs:-0.258060159410911,-0.551020408163265)
--(axis cs:-0.26530612244898,-0.547968536645296)
--(axis cs:-0.306122448979592,-0.530832183628529)
--(axis cs:-0.346938775510204,-0.513987207647545)
--(axis cs:-0.356139636768632,-0.510204081632653)
--(axis cs:-0.387755102040816,-0.496889397035377)
--(axis cs:-0.428571428571429,-0.479928409484668)
--(axis cs:-0.454208675961277,-0.469387755102041)
--(axis cs:-0.469387755102041,-0.462994781518188)
--(axis cs:-0.510204081632653,-0.445915802112969)
--(axis cs:-0.551020408163265,-0.429125840681919)
--(axis cs:-0.55236874336641,-0.428571428571429)
--(axis cs:-0.591836734693878,-0.411950172921075)
--(axis cs:-0.63265306122449,-0.395045137909464)
--(axis cs:-0.6503835583857,-0.387755102040816)
--(axis cs:-0.673469387755102,-0.378032324047404)
--(axis cs:-0.714285714285714,-0.361010252750251)
--(axis cs:-0.748511794347211,-0.346938775510204)
--(axis cs:-0.755102040816326,-0.344163073533488)
--(axis cs:-0.795918367346939,-0.327021965902017)
--(axis cs:-0.836734693877551,-0.310172430903668)
--(axis cs:-0.846584593219779,-0.306122448979592)
--(axis cs:-0.877551020408163,-0.293081072280545)
--(axis cs:-0.918367346938776,-0.276115447956759)
--(axis cs:-0.944658125951283,-0.26530612244898)
--(axis cs:-0.959183673469388,-0.259188382142443)
--(axis cs:-1,-0.242104686729769);

\path [draw=customBrown, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0912605491638741,1)
--(axis cs:-0.0612244897959184,0.987303795608636)
--(axis cs:-0.0204081632653061,0.970339437405847)
--(axis cs:0.00681601469743859,0.959183673469388)
--(axis cs:0.0204081632653061,0.953436817743993)
--(axis cs:0.0612244897959182,0.936318104385574)
--(axis cs:0.102040816326531,0.919570662055476)
--(axis cs:0.104976244746231,0.918367346938775)
--(axis cs:0.142857142857143,0.902357093920657)
--(axis cs:0.183673469387755,0.88546459469402)
--(axis cs:0.202983141537143,0.877551020408163)
--(axis cs:0.224489795918367,0.868458977269917)
--(axis cs:0.265306122448979,0.851415186057022)
--(axis cs:0.301136715152939,0.836734693877551)
--(axis cs:0.306122448979592,0.834626407848363)
--(axis cs:0.346938775510204,0.817424893264188)
--(axis cs:0.387755102040816,0.80060281545256)
--(axis cs:0.39918408675056,0.795918367346939)
--(axis cs:0.428571428571428,0.783496249595811)
--(axis cs:0.469387755102041,0.766525897712943)
--(axis cs:0.497266461455062,0.755102040816326)
--(axis cs:0.510204081632653,0.749631868489708)
--(axis cs:0.551020408163265,0.732506906664533)
--(axis cs:0.591836734693877,0.715753833628211)
--(axis cs:0.595418175887486,0.714285714285714)
--(axis cs:0.63265306122449,0.698548338530504)
--(axis cs:0.673469387755102,0.681649965182209)
--(axis cs:0.693430767633519,0.673469387755102)
--(axis cs:0.714285714285714,0.664652767744849)
--(axis cs:0.755102040816326,0.647602851407323)
--(axis cs:0.791590279502024,0.63265306122449)
--(axis cs:0.795918367346939,0.630822851065455)
--(axis cs:0.836734693877551,0.613614952367565)
--(axis cs:0.877551020408163,0.596787118243253)
--(axis cs:0.889628948280057,0.591836734693877)
--(axis cs:0.918367346938775,0.579688804441384)
--(axis cs:0.959183673469388,0.56271244893469)
--(axis cs:0.987717143465884,0.551020408163265)
--(axis cs:1,0.545827024327868);

\path [draw=customBrown, semithick]
(axis cs:0.784261973141446,-1)
--(axis cs:0.755102040816326,-0.987720972287923)
--(axis cs:0.714285714285714,-0.97074236213704)
--(axis cs:0.686175887911096,-0.959183673469388)
--(axis cs:0.673469387755102,-0.953832744133559)
--(axis cs:0.63265306122449,-0.936737158325278)
--(axis cs:0.591836734693877,-0.919928118883688)
--(axis cs:0.588041394348552,-0.918367346938776)
--(axis cs:0.551020408163265,-0.902778531526185)
--(axis cs:0.510204081632653,-0.885855395818466)
--(axis cs:0.490009069512822,-0.877551020408163)
--(axis cs:0.469387755102041,-0.868867272562033)
--(axis cs:0.428571428571428,-0.851828103270163)
--(axis cs:0.391864296399812,-0.836734693877551)
--(axis cs:0.387755102040816,-0.835004186600336)
--(axis cs:0.346938775510204,-0.817847012771078)
--(axis cs:0.306122448979592,-0.800978904831174)
--(axis cs:0.293816322932709,-0.795918367346939)
--(axis cs:0.265306122448979,-0.783912908638257)
--(axis cs:0.224489795918367,-0.766929701434219)
--(axis cs:0.195725782692679,-0.755102040816326)
--(axis cs:0.183673469387755,-0.750026589013973)
--(axis cs:0.142857142857143,-0.732926328069953)
--(axis cs:0.102040816326531,-0.716112804736068)
--(axis cs:0.0975978568902297,-0.714285714285714)
--(axis cs:0.0612244897959182,-0.698969562790548)
--(axis cs:0.0204081632653061,-0.682041867044027)
--(axis cs:-0.000438887091622004,-0.673469387755102)
--(axis cs:-0.0204081632653061,-0.66506019696562)
--(axis cs:-0.0612244897959184,-0.648016390205444)
--(axis cs:-0.0985881543720503,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.631199036353722)
--(axis cs:-0.142857142857143,-0.614037146239456)
--(axis cs:-0.183673469387755,-0.597164514979837)
--(axis cs:-0.196629502355178,-0.591836734693878)
--(axis cs:-0.224489795918367,-0.580104919991561)
--(axis cs:-0.26530612244898,-0.563117112666655)
--(axis cs:-0.294724500576619,-0.551020408163265)
--(axis cs:-0.306122448979592,-0.546220510173168)
--(axis cs:-0.346938775510204,-0.529115570971207)
--(axis cs:-0.387755102040816,-0.51229756075129)
--(axis cs:-0.392845854237691,-0.510204081632653)
--(axis cs:-0.428571428571429,-0.495160668453298)
--(axis cs:-0.469387755102041,-0.47822840962558)
--(axis cs:-0.490887020313268,-0.469387755102041)
--(axis cs:-0.510204081632653,-0.461253197032033)
--(axis cs:-0.551020408163265,-0.444204749708222)
--(axis cs:-0.589040784760326,-0.428571428571429)
--(axis cs:-0.591836734693878,-0.427393963059045)
--(axis cs:-0.63265306122449,-0.410227353507511)
--(axis cs:-0.673469387755102,-0.393350195909228)
--(axis cs:-0.687075502838695,-0.387755102040816)
--(axis cs:-0.714285714285714,-0.376297006397672)
--(axis cs:-0.755102040816326,-0.359304595882681)
--(axis cs:-0.785174962016212,-0.346938775510204)
--(axis cs:-0.795918367346939,-0.342414507662497)
--(axis cs:-0.836734693877551,-0.325304887077877)
--(axis cs:-0.877551020408163,-0.308482386976555)
--(axis cs:-0.883289739151554,-0.306122448979592)
--(axis cs:-0.918367346938775,-0.291351848564248)
--(axis cs:-0.959183673469388,-0.274415023610712)
--(axis cs:-0.981335330271152,-0.26530612244898)
--(axis cs:-1,-0.257446272812733);

\path [draw=customBrown, semithick]
(axis cs:-0.0646816394474538,1)
--(axis cs:-0.0612244897959184,0.998538667204985)
--(axis cs:-0.0204081632653061,0.981328414015145)
--(axis cs:0.0204081632653061,0.96448905977679)
--(axis cs:0.0333471441015082,0.959183673469388)
--(axis cs:0.0612244897959182,0.947404367159909)
--(axis cs:0.102040816326531,0.930420084506605)
--(axis cs:0.131442880591128,0.918367346938775)
--(axis cs:0.142857142857143,0.913543141705863)
--(axis cs:0.183673469387755,0.896407724102655)
--(axis cs:0.224489795918367,0.879635811612566)
--(axis cs:0.229573656217128,0.877551020408163)
--(axis cs:0.265306122448979,0.86245442515913)
--(axis cs:0.306122448979592,0.845540498864588)
--(axis cs:0.327601183353204,0.836734693877551)
--(axis cs:0.346938775510204,0.828562709110839)
--(axis cs:0.387755102040816,0.811500651654186)
--(axis cs:0.425772320947928,0.795918367346939)
--(axis cs:0.428571428571428,0.794735176137977)
--(axis cs:0.469387755102041,0.777518681964726)
--(axis cs:0.510204081632653,0.760673701607986)
--(axis cs:0.523792597553311,0.755102040816326)
--(axis cs:0.551020408163265,0.743597074818658)
--(axis cs:0.591836734693877,0.726606923700018)
--(axis cs:0.621894023412942,0.714285714285714)
--(axis cs:0.63265306122449,0.709738392083098)
--(axis cs:0.673469387755102,0.692596856212383)
--(axis cs:0.714285714285714,0.675819431436154)
--(axis cs:0.720016461599934,0.673469387755102)
--(axis cs:0.755102040816326,0.658645948632355)
--(axis cs:0.795918367346939,0.641726271152538)
--(axis cs:0.818049564427783,0.63265306122449)
--(axis cs:0.836734693877551,0.624756725438972)
--(axis cs:0.877551020408163,0.607688670622041)
--(axis cs:0.91622651632896,0.591836734693877)
--(axis cs:0.918367346938775,0.59093179001553)
--(axis cs:0.959183673469388,0.5737090446521)
--(axis cs:1,0.556858428712649);

\draw (axis cs:0.5,-0.7) node[
  scale=0.7,
  anchor=base west,
  text=customTeal,
  rotate=0.0
]{$G(x) \leq 0$};
\draw (axis cs:-0.5,-0.4) node[
  scale=0.7,
  anchor=base west,
  text=customBrown,
  rotate=0.0
]{$G_\mathrm{NGPR}(W_1^\top x) \leq 0$};
\draw (axis cs:-0.75,0.15) node[
  scale=0.7,
  anchor=base west,
  text=customOrange,
  rotate=0.0
]{$G^{(\beta)}_\mathrm{NGPR}(W_1^\top x) \leq 0$};
\end{axis}

\end{tikzpicture}


==> cons025.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x_1$},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$x_2$},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [draw=customTeal, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,-0.785902516346344)
--(axis cs:0.959183673469388,-0.784178905206943)
--(axis cs:0.918367346938775,-0.781844088986946)
--(axis cs:0.877551020408163,-0.778961845607808)
--(axis cs:0.836734693877551,-0.775587377808266)
--(axis cs:0.795918367346939,-0.771768707482993)
--(axis cs:0.755102040816326,-0.767547806524184)
--(axis cs:0.714285714285714,-0.762961520486057)
--(axis cs:0.673469387755102,-0.758042328042328)
--(axis cs:0.650787172011662,-0.755102040816326)
--(axis cs:0.63265306122449,-0.752679545100483)
--(axis cs:0.591836734693877,-0.746855631141345)
--(axis cs:0.551020408163265,-0.740779621200998)
--(axis cs:0.510204081632653,-0.734472670186956)
--(axis cs:0.469387755102041,-0.727953630431765)
--(axis cs:0.428571428571428,-0.72123935666982)
--(axis cs:0.387755102040816,-0.714344963791968)
--(axis cs:0.387421150278293,-0.714285714285714)
--(axis cs:0.346938775510204,-0.706913096364374)
--(axis cs:0.306122448979592,-0.699335088874259)
--(axis cs:0.265306122448979,-0.691624951867539)
--(axis cs:0.224489795918367,-0.68379241267059)
--(axis cs:0.183673469387755,-0.675846266650373)
--(axis cs:0.171824550715809,-0.673469387755102)
--(axis cs:0.142857142857143,-0.667515963440591)
--(axis cs:0.102040816326531,-0.658982035928144)
--(axis cs:0.0612244897959182,-0.650369972550424)
--(axis cs:0.0204081632653061,-0.641685131195335)
--(axis cs:-0.0204081632653061,-0.632932390833428)
--(axis cs:-0.0216739860501162,-0.63265306122449)
--(axis cs:-0.0612244897959184,-0.623725947521866)
--(axis cs:-0.102040816326531,-0.6144624330179)
--(axis cs:-0.142857142857143,-0.605157800825248)
--(axis cs:-0.183673469387755,-0.595814689512169)
--(axis cs:-0.200774102744546,-0.591836734693878)
--(axis cs:-0.224489795918367,-0.586199397791904)
--(axis cs:-0.26530612244898,-0.576388737313107)
--(axis cs:-0.306122448979592,-0.566561598461374)
--(axis cs:-0.346938775510204,-0.556718995290424)
--(axis cs:-0.370332975295381,-0.551020408163265)
--(axis cs:-0.387755102040816,-0.546687680307725)
--(axis cs:-0.428571428571429,-0.536415489272632)
--(axis cs:-0.469387755102041,-0.526146036303969)
--(axis cs:-0.510204081632653,-0.515879159545592)
--(axis cs:-0.532573806221518,-0.510204081632653)
--(axis cs:-0.551020408163265,-0.505430212285919)
--(axis cs:-0.591836734693878,-0.494767266512516)
--(axis cs:-0.63265306122449,-0.484122054618949)
--(axis cs:-0.673469387755102,-0.473493568043331)
--(axis cs:-0.68907887479316,-0.469387755102041)
--(axis cs:-0.714285714285714,-0.462629399585921)
--(axis cs:-0.755102040816326,-0.451634587484283)
--(axis cs:-0.795918367346939,-0.440669197911723)
--(axis cs:-0.836734693877551,-0.429731618674867)
--(axis cs:-0.841004973417938,-0.428571428571429)
--(axis cs:-0.877551020408163,-0.418457522543901)
--(axis cs:-0.918367346938776,-0.407180132326903)
--(axis cs:-0.959183673469388,-0.395941246453739)
--(axis cs:-0.988866766218682,-0.387755102040816)
--(axis cs:-1,-0.384628645978939);

\path [draw=customTeal, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.173891625615764,1)
--(axis cs:0.183673469387755,0.992071238433261)
--(axis cs:0.224489795918367,0.959486703772418)
--(axis cs:0.22487293768082,0.959183673469388)
--(axis cs:0.265306122448979,0.926410191405755)
--(axis cs:0.275383149368697,0.918367346938775)
--(axis cs:0.306122448979592,0.893208111269986)
--(axis cs:0.325554569653949,0.877551020408163)
--(axis cs:0.346938775510204,0.859870614912632)
--(axis cs:0.375370871240063,0.836734693877551)
--(axis cs:0.387755102040816,0.82638679632927)
--(axis cs:0.424814660558101,0.795918367346939)
--(axis cs:0.428571428571428,0.7927445460943)
--(axis cs:0.469387755102041,0.758724832214765)
--(axis cs:0.473794252394836,0.755102040816326)
--(axis cs:0.510204081632653,0.724342012667136)
--(axis cs:0.5223050215937,0.714285714285714)
--(axis cs:0.551020408163265,0.68974525980605)
--(axis cs:0.570386635666925,0.673469387755102)
--(axis cs:0.591836734693877,0.654915834947118)
--(axis cs:0.618016992204607,0.63265306122449)
--(axis cs:0.63265306122449,0.619832745128127)
--(axis cs:0.665172444523661,0.591836734693877)
--(axis cs:0.673469387755102,0.584472393608606)
--(axis cs:0.711827664399093,0.551020408163265)
--(axis cs:0.714285714285714,0.548808163265306)
--(axis cs:0.755102040816326,0.51264831514001)
--(axis cs:0.757904761904762,0.510204081632653)
--(axis cs:0.795918367346939,0.475991836734694)
--(axis cs:0.803389047926863,0.469387755102041)
--(axis cs:0.836734693877551,0.43893573958509)
--(axis cs:0.84829304993887,0.428571428571428)
--(axis cs:0.877551020408163,0.401439037153323)
--(axis cs:0.892584075883875,0.387755102040816)
--(axis cs:0.918367346938775,0.363454939497923)
--(axis cs:0.936226930963773,0.346938775510204)
--(axis cs:0.959183673469388,0.324929788429133)
--(axis cs:0.979183673469388,0.306122448979592)
--(axis cs:1,0.285801749271137);

\path [draw=customTeal, semithick]
(axis cs:1,-0.808696451553594)
--(axis cs:0.959183673469388,-0.806299911268855)
--(axis cs:0.918367346938775,-0.803378494254845)
--(axis cs:0.877551020408163,-0.799983407997345)
--(axis cs:0.836734693877551,-0.796159408645348)
--(axis cs:0.834467120181406,-0.795918367346939)
--(axis cs:0.795918367346939,-0.791687406669985)
--(axis cs:0.755102040816326,-0.786839145106862)
--(axis cs:0.714285714285714,-0.781663810562393)
--(axis cs:0.673469387755102,-0.776190476190476)
--(axis cs:0.63265306122449,-0.77044486859492)
--(axis cs:0.591836734693877,-0.764449835878407)
--(axis cs:0.551020408163265,-0.758225739275302)
--(axis cs:0.531480677377334,-0.755102040816326)
--(axis cs:0.510204081632653,-0.751605537319823)
--(axis cs:0.469387755102041,-0.744620297098431)
--(axis cs:0.428571428571428,-0.737464522232734)
--(axis cs:0.387755102040816,-0.730151415404872)
--(axis cs:0.346938775510204,-0.722692850725196)
--(axis cs:0.306122448979592,-0.715099536747214)
--(axis cs:0.301911240686751,-0.714285714285714)
--(axis cs:0.265306122448979,-0.707033756898986)
--(axis cs:0.224489795918367,-0.698823087517215)
--(axis cs:0.183673469387755,-0.690516925333007)
--(axis cs:0.142857142857143,-0.682121971595656)
--(axis cs:0.102040816326531,-0.673644314868805)
--(axis cs:0.101224489795919,-0.673469387755102)
--(axis cs:0.0612244897959182,-0.664697457930541)
--(axis cs:0.0204081632653061,-0.655685131195335)
--(axis cs:-0.0204081632653061,-0.646619541671417)
--(axis cs:-0.0612244897959184,-0.637504182000669)
--(axis cs:-0.082616179001721,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.628149583855889)
--(axis cs:-0.142857142857143,-0.618545778967325)
--(axis cs:-0.183673469387755,-0.608916293790243)
--(axis cs:-0.224489795918367,-0.599262741745913)
--(axis cs:-0.255662704642297,-0.591836734693878)
--(axis cs:-0.26530612244898,-0.589490341591182)
--(axis cs:-0.306122448979592,-0.579388823592264)
--(axis cs:-0.346938775510204,-0.569283097854526)
--(axis cs:-0.387755102040816,-0.559173418110963)
--(axis cs:-0.420531849103277,-0.551020408163265)
--(axis cs:-0.428571428571429,-0.548979591836735)
--(axis cs:-0.469387755102041,-0.538457594092913)
--(axis cs:-0.510204081632653,-0.527948125062833)
--(axis cs:-0.551020408163265,-0.517450458444247)
--(axis cs:-0.579057791340835,-0.510204081632653)
--(axis cs:-0.591836734693878,-0.506836232029758)
--(axis cs:-0.63265306122449,-0.49595780341122)
--(axis cs:-0.673469387755102,-0.485104942450914)
--(axis cs:-0.714285714285714,-0.474276222116754)
--(axis cs:-0.732564330079858,-0.469387755102041)
--(axis cs:-0.755102040816326,-0.463245961891866)
--(axis cs:-0.795918367346939,-0.452064546748932)
--(axis cs:-0.836734693877551,-0.440918833286739)
--(axis cs:-0.877551020408163,-0.429806900338611)
--(axis cs:-0.882030861124938,-0.428571428571429)
--(axis cs:-0.918367346938775,-0.418367346938776)
--(axis cs:-0.959183673469388,-0.40692779353894)
--(axis cs:-1,-0.395531780994336);

\path [draw=customTeal, semithick]
(axis cs:0.192529842125529,1)
--(axis cs:0.224489795918367,0.974335188620903)
--(axis cs:0.243646884040973,0.959183673469388)
--(axis cs:0.265306122448979,0.941627582710103)
--(axis cs:0.294449297228619,0.918367346938775)
--(axis cs:0.306122448979592,0.908813206811387)
--(axis cs:0.344922158586755,0.877551020408163)
--(axis cs:0.346938775510204,0.875883686808056)
--(axis cs:0.387755102040816,0.842519173274405)
--(axis cs:0.394934258288296,0.836734693877551)
--(axis cs:0.428571428571428,0.808923569427771)
--(axis cs:0.4445537251045,0.795918367346939)
--(axis cs:0.469387755102041,0.775167785234899)
--(axis cs:0.493794252394836,0.755102040816326)
--(axis cs:0.510204081632653,0.741238564391274)
--(axis cs:0.542636971801169,0.714285714285714)
--(axis cs:0.551020408163265,0.707121146330873)
--(axis cs:0.591061741152157,0.673469387755102)
--(axis cs:0.591836734693877,0.67279904662595)
--(axis cs:0.63265306122449,0.63793602547402)
--(axis cs:0.638939119951778,0.63265306122449)
--(axis cs:0.673469387755102,0.602785639803367)
--(axis cs:0.686344924235789,0.591836734693877)
--(axis cs:0.714285714285714,0.567362283259168)
--(axis cs:0.733267979680955,0.551020408163265)
--(axis cs:0.755102040816326,0.531640563202025)
--(axis cs:0.77968253968254,0.510204081632653)
--(axis cs:0.795918367346939,0.495591836734694)
--(axis cs:0.825560993628221,0.469387755102041)
--(axis cs:0.836734693877551,0.459183673469388)
--(axis cs:0.87087369510016,0.428571428571428)
--(axis cs:0.877551020408163,0.422379208093494)
--(axis cs:0.915588770719555,0.387755102040816)
--(axis cs:0.918367346938775,0.385136355427127)
--(axis cs:0.959183673469388,0.347374847374847)
--(axis cs:0.959662738334771,0.346938775510204)
--(axis cs:1,0.308921798808019);

\path [draw=customOrange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.892003957516628,-1)
--(axis cs:0.877551020408163,-0.993955038984293)
--(axis cs:0.836734693877551,-0.976918290418585)
--(axis cs:0.795918367346939,-0.96002412754025)
--(axis cs:0.793885301594132,-0.959183673469388)
--(axis cs:0.755102040816326,-0.94295590957482)
--(axis cs:0.714285714285714,-0.925999933688793)
--(axis cs:0.695828607105715,-0.918367346938776)
--(axis cs:0.673469387755102,-0.909014377343919)
--(axis cs:0.63265306122449,-0.892002501622561)
--(axis cs:0.597717676322577,-0.877551020408163)
--(axis cs:0.591836734693877,-0.875091636500097)
--(axis cs:0.551020408163265,-0.858029319740624)
--(axis cs:0.510204081632653,-0.841102261738976)
--(axis cs:0.499640757260823,-0.836734693877551)
--(axis cs:0.469387755102041,-0.824078045508706)
--(axis cs:0.428571428571428,-0.807092302005022)
--(axis cs:0.401555181208647,-0.795918367346939)
--(axis cs:0.387755102040816,-0.790146524804042)
--(axis cs:0.346938775510204,-0.773107778650137)
--(axis cs:0.306122448979592,-0.756211049114617)
--(axis cs:0.303439784589085,-0.755102040816326)
--(axis cs:0.265306122448979,-0.739146265449835)
--(axis cs:0.224489795918367,-0.722187965227517)
--(axis cs:0.205380834962184,-0.714285714285714)
--(axis cs:0.183673469387755,-0.705205515489265)
--(axis cs:0.142857142857143,-0.688191540656859)
--(axis cs:0.107267867502003,-0.673469387755102)
--(axis cs:0.102040816326531,-0.671283479715338)
--(axis cs:0.0612244897959182,-0.654219270113309)
--(axis cs:0.0204081632653061,-0.637289773428581)
--(axis cs:0.00919403968180511,-0.63265306122449)
--(axis cs:-0.0204081632653061,-0.620268818169128)
--(axis cs:-0.0612244897959184,-0.603280869658117)
--(axis cs:-0.0888936757595163,-0.591836734693878)
--(axis cs:-0.102040816326531,-0.586338038543239)
--(axis cs:-0.142857142857143,-0.569297302976063)
--(axis cs:-0.183673469387755,-0.552398016684578)
--(axis cs:-0.187005826130556,-0.551020408163265)
--(axis cs:-0.224489795918367,-0.53533665388988)
--(axis cs:-0.26530612244898,-0.518376038592588)
--(axis cs:-0.285067021912525,-0.510204081632653)
--(axis cs:-0.306122448979592,-0.501396682981259)
--(axis cs:-0.346938775510204,-0.484380617582206)
--(axis cs:-0.383182017761957,-0.469387755102041)
--(axis cs:-0.387755102040816,-0.467475349395925)
--(axis cs:-0.428571428571429,-0.450409254708639)
--(axis cs:-0.469387755102041,-0.433477328919373)
--(axis cs:-0.481252766859587,-0.428571428571429)
--(axis cs:-0.510204081632653,-0.41645962168107)
--(axis cs:-0.551020408163265,-0.399469477060593)
--(axis cs:-0.579342613059353,-0.387755102040816)
--(axis cs:-0.591836734693878,-0.382529580087649)
--(axis cs:-0.63265306122449,-0.36548686325091)
--(axis cs:-0.673469387755102,-0.348585030080919)
--(axis cs:-0.677451530196509,-0.346938775510204)
--(axis cs:-0.714285714285714,-0.331527074761406)
--(axis cs:-0.755102040816326,-0.314564153623214)
--(axis cs:-0.77551496317601,-0.306122448979592)
--(axis cs:-0.795918367346939,-0.297587879699089)
--(axis cs:-0.836734693877551,-0.280569732248117)
--(axis cs:-0.873631979156936,-0.26530612244898)
--(axis cs:-0.877551020408163,-0.263667245435282)
--(axis cs:-0.918367346938776,-0.246599273387498)
--(axis cs:-0.959183673469388,-0.22966492804647)
--(axis cs:-0.971699662008434,-0.224489795918367)
--(axis cs:-1,-0.21265045591754);

\path [draw=customOrange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.119329219550245,1)
--(axis cs:-0.102040816326531,0.992697779767121)
--(axis cs:-0.0612244897959184,0.975634870260859)
--(axis cs:-0.0211486132899399,0.959183673469388)
--(axis cs:-0.0204081632653061,0.958870704841921)
--(axis cs:0.0204081632653061,0.941655390112905)
--(axis cs:0.0612244897959182,0.924790320328113)
--(axis cs:0.0768544485458816,0.918367346938775)
--(axis cs:0.102040816326531,0.907732801047873)
--(axis cs:0.142857142857143,0.890737670517423)
--(axis cs:0.17496930953157,0.877551020408163)
--(axis cs:0.183673469387755,0.87387324243028)
--(axis cs:0.224489795918367,0.85673302112217)
--(axis cs:0.265306122448979,0.839925137947935)
--(axis cs:0.273067203862256,0.836734693877551)
--(axis cs:0.306122448979592,0.822782354284199)
--(axis cs:0.346938775510204,0.805851537506627)
--(axis cs:0.371119679717298,0.795918367346939)
--(axis cs:0.387755102040816,0.78889175543208)
--(axis cs:0.428571428571428,0.771823098065946)
--(axis cs:0.469305861325393,0.755102040816326)
--(axis cs:0.469387755102041,0.755067425522088)
--(axis cs:0.510204081632653,0.737845756470672)
--(axis cs:0.551020408163265,0.720975816592581)
--(axis cs:0.567300876387769,0.714285714285714)
--(axis cs:0.591836734693877,0.703925547035391)
--(axis cs:0.63265306122449,0.686924955864678)
--(axis cs:0.665421034209146,0.673469387755102)
--(axis cs:0.673469387755102,0.670068613701364)
--(axis cs:0.714285714285714,0.652922330742904)
--(axis cs:0.755102040816326,0.636109857682569)
--(axis cs:0.763511292300491,0.63265306122449)
--(axis cs:0.795918367346939,0.618973927230603)
--(axis cs:0.836734693877551,0.602037934619969)
--(axis cs:0.861568788822245,0.591836734693877)
--(axis cs:0.877551020408163,0.585085835099241)
--(axis cs:0.918367346938775,0.568011406063939)
--(axis cs:0.959183673469388,0.551253014922654)
--(axis cs:0.95974933310288,0.551020408163265)
--(axis cs:1,0.534036212491505);

\path [draw=customOrange, semithick]
(axis cs:0.871321988799793,-1)
--(axis cs:0.836734693877551,-0.985523616498485)
--(axis cs:0.795918367346939,-0.968553715539245)
--(axis cs:0.773252153576283,-0.959183673469388)
--(axis cs:0.755102040816326,-0.951589269630686)
--(axis cs:0.714285714285714,-0.934561162591001)
--(axis cs:0.675125859188676,-0.918367346938776)
--(axis cs:0.673469387755102,-0.917674436926578)
--(axis cs:0.63265306122449,-0.900593870334186)
--(axis cs:0.591836734693877,-0.883654087792441)
--(axis cs:0.577070907255416,-0.877551020408163)
--(axis cs:0.551020408163265,-0.866649389288809)
--(axis cs:0.510204081632653,-0.849648487870845)
--(axis cs:0.478971001998796,-0.836734693877551)
--(axis cs:0.469387755102041,-0.832725445950107)
--(axis cs:0.428571428571428,-0.81566938144348)
--(axis cs:0.387755102040816,-0.798761183300798)
--(axis cs:0.380875996656177,-0.795918367346939)
--(axis cs:0.346938775510204,-0.781714241708264)
--(axis cs:0.306122448979592,-0.764741919951311)
--(axis cs:0.282803813290319,-0.755102040816326)
--(axis cs:0.265306122448979,-0.74778070819763)
--(axis cs:0.224489795918367,-0.730750416403197)
--(axis cs:0.184675399712114,-0.714285714285714)
--(axis cs:0.183673469387755,-0.713866606472093)
--(axis cs:0.142857142857143,-0.696784073403097)
--(axis cs:0.102040816326531,-0.67984175097828)
--(axis cs:0.0866236649597073,-0.673469387755102)
--(axis cs:0.0612244897959182,-0.662840448063028)
--(axis cs:0.0204081632653061,-0.645837250643878)
--(axis cs:-0.0114784673879538,-0.63265306122449)
--(axis cs:-0.0204081632653061,-0.628917274251028)
--(axis cs:-0.0612244897959184,-0.611859140788666)
--(axis cs:-0.102040816326531,-0.594948280263092)
--(axis cs:-0.109570093070835,-0.591836734693878)
--(axis cs:-0.142857142857143,-0.577904900807802)
--(axis cs:-0.183673469387755,-0.560930167918856)
--(axis cs:-0.207644615203273,-0.551020408163265)
--(axis cs:-0.224489795918367,-0.543972177238903)
--(axis cs:-0.26530612244898,-0.526939709688263)
--(axis cs:-0.305775139244786,-0.510204081632653)
--(axis cs:-0.306122448979592,-0.510058803397251)
--(axis cs:-0.346938775510204,-0.4929743121076)
--(axis cs:-0.387755102040816,-0.476029459757332)
--(axis cs:-0.403823669969318,-0.469387755102041)
--(axis cs:-0.428571428571429,-0.459031538913243)
--(axis cs:-0.469387755102041,-0.442026054821562)
--(axis cs:-0.50192802036,-0.428571428571429)
--(axis cs:-0.510204081632653,-0.425109131375848)
--(axis cs:-0.551020408163265,-0.408048937579328)
--(axis cs:-0.591836734693878,-0.391135424901318)
--(axis cs:-0.600016279998423,-0.387755102040816)
--(axis cs:-0.63265306122449,-0.374095593656084)
--(axis cs:-0.673469387755102,-0.357118459275894)
--(axis cs:-0.698093131545747,-0.346938775510204)
--(axis cs:-0.714285714285714,-0.340163676625588)
--(axis cs:-0.755102040816326,-0.323129042289122)
--(axis cs:-0.795918367346939,-0.306248368727649)
--(axis cs:-0.7962231144286,-0.306122448979592)
--(axis cs:-0.836734693877551,-0.289164586301253)
--(axis cs:-0.877551020408163,-0.272217213959911)
--(axis cs:-0.894271097161685,-0.26530612244898)
--(axis cs:-0.918367346938776,-0.255222661704856)
--(axis cs:-0.959183673469388,-0.238214900242482)
--(axis cs:-0.992377656572736,-0.224489795918367)
--(axis cs:-1,-0.221301017202532);

\path [draw=customOrange, semithick]
(axis cs:-0.106825639916546,1)
--(axis cs:-0.102040816326531,0.997979001578246)
--(axis cs:-0.0612244897959184,0.980809871603891)
--(axis cs:-0.0204081632653061,0.963968793495962)
--(axis cs:-0.00877224071984262,0.959183673469388)
--(axis cs:0.0204081632653061,0.94687138002276)
--(axis cs:0.0612244897959182,0.929909090161493)
--(axis cs:0.0893106984003665,0.918367346938775)
--(axis cs:0.102040816326531,0.912992255760031)
--(axis cs:0.142857142857143,0.895893854673333)
--(axis cs:0.183673469387755,0.879105754173402)
--(axis cs:0.187452785731882,0.877551020408163)
--(axis cs:0.224489795918367,0.861929022839176)
--(axis cs:0.265306122448979,0.845026782534843)
--(axis cs:0.285477475945733,0.836734693877551)
--(axis cs:0.306122448979592,0.828020625243616)
--(axis cs:0.346938775510204,0.810989458568742)
--(axis cs:0.383627225146332,0.795918367346939)
--(axis cs:0.387755102040816,0.794174799410653)
--(axis cs:0.428571428571428,0.776999676852215)
--(axis cs:0.469387755102041,0.760154077015934)
--(axis cs:0.481673086481898,0.755102040816326)
--(axis cs:0.510204081632653,0.743063420950357)
--(axis cs:0.551020408163265,0.726096023584357)
--(axis cs:0.57976097989724,0.714285714285714)
--(axis cs:0.591836734693877,0.709186775507774)
--(axis cs:0.63265306122449,0.692082671515346)
--(axis cs:0.673469387755102,0.675290327499606)
--(axis cs:0.677895936316549,0.673469387755102)
--(axis cs:0.714285714285714,0.658119960141889)
--(axis cs:0.755102040816326,0.64121289474505)
--(axis cs:0.775925306984844,0.63265306122449)
--(axis cs:0.795918367346939,0.624213924053086)
--(axis cs:0.836734693877551,0.607177341655088)
--(axis cs:0.874080309348679,0.591836734693877)
--(axis cs:0.877551020408163,0.590370705262467)
--(axis cs:0.918367346938775,0.573189566104024)
--(axis cs:0.959183673469388,0.55633942149996)
--(axis cs:0.972118599103061,0.551020408163265)
--(axis cs:1,0.539255555430594);

\path [draw=customBrown, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.848195571890946,-1)
--(axis cs:0.836734693877551,-0.995203097730735)
--(axis cs:0.795918367346939,-0.978147950299398)
--(axis cs:0.755102040816326,-0.961253911277451)
--(axis cs:0.750089610334042,-0.959183673469388)
--(axis cs:0.714285714285714,-0.944191012067404)
--(axis cs:0.673469387755102,-0.927227173487039)
--(axis cs:0.652026062311306,-0.918367346938776)
--(axis cs:0.63265306122449,-0.910257645349815)
--(axis cs:0.591836734693877,-0.893230606352886)
--(axis cs:0.553901227971548,-0.877551020408163)
--(axis cs:0.551020408163265,-0.876345455486608)
--(axis cs:0.510204081632653,-0.859261449378543)
--(axis cs:0.469387755102041,-0.842330283863524)
--(axis cs:0.455842426410893,-0.836734693877551)
--(axis cs:0.428571428571428,-0.825317073270872)
--(axis cs:0.387755102040816,-0.808319580782043)
--(axis cs:0.357746243501144,-0.795918367346939)
--(axis cs:0.346938775510204,-0.791395002174194)
--(axis cs:0.306122448979592,-0.774337598465977)
--(axis cs:0.265306122448979,-0.757440664485344)
--(axis cs:0.259643964488383,-0.755102040816326)
--(axis cs:0.224489795918367,-0.740381641768487)
--(axis cs:0.183673469387755,-0.723415175954357)
--(axis cs:0.161577868763742,-0.714285714285714)
--(axis cs:0.142857142857143,-0.706449158460586)
--(axis cs:0.102040816326531,-0.68941974650381)
--(axis cs:0.0634507333663672,-0.673469387755102)
--(axis cs:0.0612244897959182,-0.672537760791687)
--(axis cs:0.0204081632653061,-0.655451620396799)
--(axis cs:-0.0204081632653061,-0.63851770063073)
--(axis cs:-0.0346045753917249,-0.63265306122449)
--(axis cs:-0.0612244897959184,-0.621508174004773)
--(axis cs:-0.102040816326531,-0.604508188273824)
--(axis cs:-0.132703176028492,-0.591836734693878)
--(axis cs:-0.142857142857143,-0.587586937990687)
--(axis cs:-0.183673469387755,-0.570527287464825)
--(axis cs:-0.224489795918367,-0.55362746936062)
--(axis cs:-0.230801787155961,-0.551020408163265)
--(axis cs:-0.26530612244898,-0.536572308292909)
--(axis cs:-0.306122448979592,-0.519603225589746)
--(axis cs:-0.328870420547819,-0.510204081632653)
--(axis cs:-0.346938775510204,-0.502640704644108)
--(axis cs:-0.387755102040816,-0.485608929493992)
--(axis cs:-0.42699984753002,-0.469387755102041)
--(axis cs:-0.428571428571429,-0.468730095709106)
--(axis cs:-0.469387755102041,-0.451641830133329)
--(axis cs:-0.510204081632653,-0.434705166707577)
--(axis cs:-0.525051677712102,-0.428571428571429)
--(axis cs:-0.551020408163265,-0.417699309578205)
--(axis cs:-0.591836734693878,-0.400696840659886)
--(axis cs:-0.623152686322878,-0.387755102040816)
--(axis cs:-0.63265306122449,-0.383778905043155)
--(axis cs:-0.673469387755102,-0.366717017132863)
--(axis cs:-0.714285714285714,-0.349814325722231)
--(axis cs:-0.721247644191848,-0.346938775510204)
--(axis cs:-0.755102040816326,-0.332763011487092)
--(axis cs:-0.795918367346939,-0.315791322218059)
--(axis cs:-0.819318805236888,-0.306122448979592)
--(axis cs:-0.836734693877551,-0.298832283757748)
--(axis cs:-0.877551020408163,-0.281798155156129)
--(axis cs:-0.917450514354979,-0.26530612244898)
--(axis cs:-0.918367346938776,-0.264922460108129)
--(axis cs:-0.959183673469388,-0.247832078429683)
--(axis cs:-1,-0.230892681915782);

\path [draw=customBrown, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0929573422918859,1)
--(axis cs:-0.0612244897959184,0.986620431954184)
--(axis cs:-0.0204081632653061,0.969676811949185)
--(axis cs:0.00510740709370313,0.959183673469388)
--(axis cs:0.0204081632653061,0.952727844215496)
--(axis cs:0.0612244897959182,0.935656542466174)
--(axis cs:0.102040816326531,0.918874843245668)
--(axis cs:0.103273546758139,0.918367346938775)
--(axis cs:0.142857142857143,0.901683315027916)
--(axis cs:0.183673469387755,0.884795739406979)
--(axis cs:0.201283932275972,0.877551020408163)
--(axis cs:0.224489795918367,0.867763111271751)
--(axis cs:0.265306122448979,0.850754980450754)
--(axis cs:0.299411256640901,0.836734693877551)
--(axis cs:0.306122448979592,0.833902012265116)
--(axis cs:0.346938775510204,0.816758422992839)
--(axis cs:0.387755102040816,0.799923507514073)
--(axis cs:0.397487418347952,0.795918367346939)
--(axis cs:0.428571428571428,0.78281200522918)
--(axis cs:0.469387755102041,0.765863609344514)
--(axis cs:0.495556800348224,0.755102040816326)
--(axis cs:0.510204081632653,0.748921758964333)
--(axis cs:0.551020408163265,0.731845090936338)
--(axis cs:0.591836734693877,0.71505947376429)
--(axis cs:0.593716283730246,0.714285714285714)
--(axis cs:0.63265306122449,0.697873849817188)
--(axis cs:0.673469387755102,0.680981778587645)
--(axis cs:0.691731030103414,0.673469387755102)
--(axis cs:0.714285714285714,0.663955871332778)
--(axis cs:0.755102040816326,0.646942658921958)
--(axis cs:0.789863283513287,0.63265306122449)
--(axis cs:0.795918367346939,0.630097240740886)
--(axis cs:0.836734693877551,0.61294797438769)
--(axis cs:0.877551020408163,0.596108841652135)
--(axis cs:0.887932351746177,0.591836734693877)
--(axis cs:0.918367346938775,0.579003666659821)
--(axis cs:0.959183673469388,0.562050471681582)
--(axis cs:0.986006388870315,0.551020408163265)
--(axis cs:1,0.545115771501062);

\path [draw=customBrown, semithick]
(axis cs:0.807349463816869,-1)
--(axis cs:0.795918367346939,-0.995211677993219)
--(axis cs:0.755102040816326,-0.978146879684003)
--(axis cs:0.714285714285714,-0.961265057667775)
--(axis cs:0.709241415940572,-0.959183673469388)
--(axis cs:0.673469387755102,-0.944191397677834)
--(axis cs:0.63265306122449,-0.927230565600654)
--(axis cs:0.611181318017791,-0.918367346938775)
--(axis cs:0.591836734693877,-0.910262821115994)
--(axis cs:0.551020408163265,-0.893230093162434)
--(axis cs:0.513051532180317,-0.877551020408163)
--(axis cs:0.510204081632653,-0.876358476319326)
--(axis cs:0.469387755102041,-0.859260703946932)
--(axis cs:0.428571428571428,-0.842336910012252)
--(axis cs:0.414997107149943,-0.836734693877551)
--(axis cs:0.387755102040816,-0.825319549501234)
--(axis cs:0.346938775510204,-0.808320472602566)
--(axis cs:0.316899938264903,-0.795918367346939)
--(axis cs:0.306122448979592,-0.791403893770249)
--(axis cs:0.265306122448979,-0.774336519011089)
--(axis cs:0.224489795918367,-0.757451428660613)
--(axis cs:0.218796073168474,-0.755102040816326)
--(axis cs:0.183673469387755,-0.740382155446442)
--(axis cs:0.142857142857143,-0.723418341135971)
--(axis cs:0.12073308449504,-0.714285714285714)
--(axis cs:0.102040816326531,-0.706454588888511)
--(axis cs:0.0612244897959182,-0.68941915554156)
--(axis cs:0.0226006764544441,-0.673469387755102)
--(axis cs:0.0204081632653061,-0.67255115104186)
--(axis cs:-0.0204081632653061,-0.65545093848044)
--(axis cs:-0.0612244897959184,-0.638524025935563)
--(axis cs:-0.0754497723866965,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.621510845493602)
--(axis cs:-0.142857142857143,-0.604508931573726)
--(axis cs:-0.173549691156641,-0.591836734693878)
--(axis cs:-0.183673469387755,-0.587596145469089)
--(axis cs:-0.224489795918367,-0.570526204770942)
--(axis cs:-0.26530612244898,-0.553637857566886)
--(axis cs:-0.271649389359963,-0.551020408163265)
--(axis cs:-0.306122448979592,-0.536572955260703)
--(axis cs:-0.346938775510204,-0.519606169876931)
--(axis cs:-0.369715257957617,-0.510204081632653)
--(axis cs:-0.387755102040816,-0.502646394515179)
--(axis cs:-0.428571428571429,-0.485608266518779)
--(axis cs:-0.467850277780198,-0.469387755102041)
--(axis cs:-0.469387755102041,-0.4687438596592)
--(axis cs:-0.510204081632653,-0.451641217144075)
--(axis cs:-0.551020408163265,-0.434711197315234)
--(axis cs:-0.565896766007335,-0.428571428571429)
--(axis cs:-0.591836734693878,-0.4177021813261)
--(axis cs:-0.63265306122449,-0.400697441340483)
--(axis cs:-0.663999424035232,-0.387755102040816)
--(axis cs:-0.673469387755102,-0.383788432933057)
--(axis cs:-0.714285714285714,-0.366715936786432)
--(axis cs:-0.755102040816326,-0.349824344198863)
--(axis cs:-0.762094971209653,-0.346938775510204)
--(axis cs:-0.795918367346939,-0.33276379695047)
--(axis cs:-0.836734693877551,-0.315794051638985)
--(axis cs:-0.86016370891953,-0.306122448979592)
--(axis cs:-0.877551020408163,-0.298838237834711)
--(axis cs:-0.918367346938776,-0.28179742591405)
--(axis cs:-0.958301330120657,-0.26530612244898)
--(axis cs:-0.959183673469388,-0.264936602019872)
--(axis cs:-1,-0.247831539764189);

\path [draw=customBrown, semithick]
(axis cs:-0.0684082784751459,1)
--(axis cs:-0.0612244897959184,0.996971088890521)
--(axis cs:-0.0204081632653061,0.979845156865094)
--(axis cs:0.0204081632653061,0.963001034583552)
--(axis cs:0.0296739878800579,0.959183673469388)
--(axis cs:0.0612244897959182,0.945894896249111)
--(axis cs:0.102040816326531,0.928948037154957)
--(axis cs:0.127741769495554,0.918367346938775)
--(axis cs:0.142857142857143,0.911996390371854)
--(axis cs:0.183673469387755,0.894932116894752)
--(axis cs:0.224489795918367,0.878132166202599)
--(axis cs:0.225899911774228,0.877551020408163)
--(axis cs:0.265306122448979,0.860959133744902)
--(axis cs:0.306122448979592,0.844063427828184)
--(axis cs:0.323918074947143,0.836734693877551)
--(axis cs:0.346938775510204,0.827035024057394)
--(axis cs:0.387755102040816,0.810028976363575)
--(axis cs:0.422043267874092,0.795918367346939)
--(axis cs:0.428571428571428,0.793165812658947)
--(axis cs:0.469387755102041,0.776034639323572)
--(axis cs:0.510204081632653,0.759186723613217)
--(axis cs:0.520119056809009,0.755102040816326)
--(axis cs:0.551020408163265,0.742086314868559)
--(axis cs:0.591836734693877,0.725135084493353)
--(axis cs:0.618191078496549,0.714285714285714)
--(axis cs:0.63265306122449,0.708189983828508)
--(axis cs:0.673469387755102,0.691120753401154)
--(axis cs:0.714285714285714,0.674317284328428)
--(axis cs:0.716343144202249,0.673469387755102)
--(axis cs:0.755102040816326,0.657149593077404)
--(axis cs:0.795918367346939,0.640249794261616)
--(axis cs:0.814365277526361,0.63265306122449)
--(axis cs:0.836734693877551,0.623227543149188)
--(axis cs:0.877551020408163,0.606216820788467)
--(axis cs:0.912495004694076,0.591836734693877)
--(axis cs:0.918367346938775,0.589360632198424)
--(axis cs:0.959183673469388,0.572224193994792)
--(axis cs:1,0.555372462095873);

\draw (axis cs:0.5,-0.7) node[
  scale=0.8,
  anchor=base west,
  text=customTeal,
  rotate=0.0
]{$G(x) \leq 0$};
\draw (axis cs:-0.5,0.8) node[
  scale=0.8,
  anchor=base west,
  text=customBrown,
  rotate=0.0
]{$G_\mathrm{NGPR}(W_1^\top x) \leq 0$};
\draw (axis cs:-0.75,-0.2) node[
  scale=0.8,
  anchor=base west,
  text=customOrange,
  rotate=0.0
]{$G_\mathrm{NGPR}^{(\beta)}(W_1^\top x) \leq 0$};
\end{axis}

\end{tikzpicture}


==> cons05.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x_1$},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$x_2$},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [draw=customTeal, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,-0.785902516346344)
--(axis cs:0.959183673469388,-0.784178905206943)
--(axis cs:0.918367346938775,-0.781844088986946)
--(axis cs:0.877551020408163,-0.778961845607808)
--(axis cs:0.836734693877551,-0.775587377808266)
--(axis cs:0.795918367346939,-0.771768707482993)
--(axis cs:0.755102040816326,-0.767547806524184)
--(axis cs:0.714285714285714,-0.762961520486057)
--(axis cs:0.673469387755102,-0.758042328042328)
--(axis cs:0.650787172011662,-0.755102040816326)
--(axis cs:0.63265306122449,-0.752679545100483)
--(axis cs:0.591836734693877,-0.746855631141345)
--(axis cs:0.551020408163265,-0.740779621200998)
--(axis cs:0.510204081632653,-0.734472670186956)
--(axis cs:0.469387755102041,-0.727953630431765)
--(axis cs:0.428571428571428,-0.72123935666982)
--(axis cs:0.387755102040816,-0.714344963791968)
--(axis cs:0.387421150278293,-0.714285714285714)
--(axis cs:0.346938775510204,-0.706913096364374)
--(axis cs:0.306122448979592,-0.699335088874259)
--(axis cs:0.265306122448979,-0.691624951867539)
--(axis cs:0.224489795918367,-0.68379241267059)
--(axis cs:0.183673469387755,-0.675846266650373)
--(axis cs:0.171824550715809,-0.673469387755102)
--(axis cs:0.142857142857143,-0.667515963440591)
--(axis cs:0.102040816326531,-0.658982035928144)
--(axis cs:0.0612244897959182,-0.650369972550424)
--(axis cs:0.0204081632653061,-0.641685131195335)
--(axis cs:-0.0204081632653061,-0.632932390833428)
--(axis cs:-0.0216739860501162,-0.63265306122449)
--(axis cs:-0.0612244897959184,-0.623725947521866)
--(axis cs:-0.102040816326531,-0.6144624330179)
--(axis cs:-0.142857142857143,-0.605157800825248)
--(axis cs:-0.183673469387755,-0.595814689512169)
--(axis cs:-0.200774102744546,-0.591836734693878)
--(axis cs:-0.224489795918367,-0.586199397791904)
--(axis cs:-0.26530612244898,-0.576388737313107)
--(axis cs:-0.306122448979592,-0.566561598461374)
--(axis cs:-0.346938775510204,-0.556718995290424)
--(axis cs:-0.370332975295381,-0.551020408163265)
--(axis cs:-0.387755102040816,-0.546687680307725)
--(axis cs:-0.428571428571429,-0.536415489272632)
--(axis cs:-0.469387755102041,-0.526146036303969)
--(axis cs:-0.510204081632653,-0.515879159545592)
--(axis cs:-0.532573806221518,-0.510204081632653)
--(axis cs:-0.551020408163265,-0.505430212285919)
--(axis cs:-0.591836734693878,-0.494767266512516)
--(axis cs:-0.63265306122449,-0.484122054618949)
--(axis cs:-0.673469387755102,-0.473493568043331)
--(axis cs:-0.68907887479316,-0.469387755102041)
--(axis cs:-0.714285714285714,-0.462629399585921)
--(axis cs:-0.755102040816326,-0.451634587484283)
--(axis cs:-0.795918367346939,-0.440669197911723)
--(axis cs:-0.836734693877551,-0.429731618674867)
--(axis cs:-0.841004973417938,-0.428571428571429)
--(axis cs:-0.877551020408163,-0.418457522543901)
--(axis cs:-0.918367346938776,-0.407180132326903)
--(axis cs:-0.959183673469388,-0.395941246453739)
--(axis cs:-0.988866766218682,-0.387755102040816)
--(axis cs:-1,-0.384628645978939);

\path [draw=customTeal, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.173891625615764,1)
--(axis cs:0.183673469387755,0.992071238433261)
--(axis cs:0.224489795918367,0.959486703772418)
--(axis cs:0.22487293768082,0.959183673469388)
--(axis cs:0.265306122448979,0.926410191405755)
--(axis cs:0.275383149368697,0.918367346938775)
--(axis cs:0.306122448979592,0.893208111269986)
--(axis cs:0.325554569653949,0.877551020408163)
--(axis cs:0.346938775510204,0.859870614912632)
--(axis cs:0.375370871240063,0.836734693877551)
--(axis cs:0.387755102040816,0.82638679632927)
--(axis cs:0.424814660558101,0.795918367346939)
--(axis cs:0.428571428571428,0.7927445460943)
--(axis cs:0.469387755102041,0.758724832214765)
--(axis cs:0.473794252394836,0.755102040816326)
--(axis cs:0.510204081632653,0.724342012667136)
--(axis cs:0.5223050215937,0.714285714285714)
--(axis cs:0.551020408163265,0.68974525980605)
--(axis cs:0.570386635666925,0.673469387755102)
--(axis cs:0.591836734693877,0.654915834947118)
--(axis cs:0.618016992204607,0.63265306122449)
--(axis cs:0.63265306122449,0.619832745128127)
--(axis cs:0.665172444523661,0.591836734693877)
--(axis cs:0.673469387755102,0.584472393608606)
--(axis cs:0.711827664399093,0.551020408163265)
--(axis cs:0.714285714285714,0.548808163265306)
--(axis cs:0.755102040816326,0.51264831514001)
--(axis cs:0.757904761904762,0.510204081632653)
--(axis cs:0.795918367346939,0.475991836734694)
--(axis cs:0.803389047926863,0.469387755102041)
--(axis cs:0.836734693877551,0.43893573958509)
--(axis cs:0.84829304993887,0.428571428571428)
--(axis cs:0.877551020408163,0.401439037153323)
--(axis cs:0.892584075883875,0.387755102040816)
--(axis cs:0.918367346938775,0.363454939497923)
--(axis cs:0.936226930963773,0.346938775510204)
--(axis cs:0.959183673469388,0.324929788429133)
--(axis cs:0.979183673469388,0.306122448979592)
--(axis cs:1,0.285801749271137);

\path [draw=customTeal, semithick]
(axis cs:1,-0.808696451553594)
--(axis cs:0.959183673469388,-0.806299911268855)
--(axis cs:0.918367346938775,-0.803378494254845)
--(axis cs:0.877551020408163,-0.799983407997345)
--(axis cs:0.836734693877551,-0.796159408645348)
--(axis cs:0.834467120181406,-0.795918367346939)
--(axis cs:0.795918367346939,-0.791687406669985)
--(axis cs:0.755102040816326,-0.786839145106862)
--(axis cs:0.714285714285714,-0.781663810562393)
--(axis cs:0.673469387755102,-0.776190476190476)
--(axis cs:0.63265306122449,-0.77044486859492)
--(axis cs:0.591836734693877,-0.764449835878407)
--(axis cs:0.551020408163265,-0.758225739275302)
--(axis cs:0.531480677377334,-0.755102040816326)
--(axis cs:0.510204081632653,-0.751605537319823)
--(axis cs:0.469387755102041,-0.744620297098431)
--(axis cs:0.428571428571428,-0.737464522232734)
--(axis cs:0.387755102040816,-0.730151415404872)
--(axis cs:0.346938775510204,-0.722692850725196)
--(axis cs:0.306122448979592,-0.715099536747214)
--(axis cs:0.301911240686751,-0.714285714285714)
--(axis cs:0.265306122448979,-0.707033756898986)
--(axis cs:0.224489795918367,-0.698823087517215)
--(axis cs:0.183673469387755,-0.690516925333007)
--(axis cs:0.142857142857143,-0.682121971595656)
--(axis cs:0.102040816326531,-0.673644314868805)
--(axis cs:0.101224489795919,-0.673469387755102)
--(axis cs:0.0612244897959182,-0.664697457930541)
--(axis cs:0.0204081632653061,-0.655685131195335)
--(axis cs:-0.0204081632653061,-0.646619541671417)
--(axis cs:-0.0612244897959184,-0.637504182000669)
--(axis cs:-0.082616179001721,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.628149583855889)
--(axis cs:-0.142857142857143,-0.618545778967325)
--(axis cs:-0.183673469387755,-0.608916293790243)
--(axis cs:-0.224489795918367,-0.599262741745913)
--(axis cs:-0.255662704642297,-0.591836734693878)
--(axis cs:-0.26530612244898,-0.589490341591182)
--(axis cs:-0.306122448979592,-0.579388823592264)
--(axis cs:-0.346938775510204,-0.569283097854526)
--(axis cs:-0.387755102040816,-0.559173418110963)
--(axis cs:-0.420531849103277,-0.551020408163265)
--(axis cs:-0.428571428571429,-0.548979591836735)
--(axis cs:-0.469387755102041,-0.538457594092913)
--(axis cs:-0.510204081632653,-0.527948125062833)
--(axis cs:-0.551020408163265,-0.517450458444247)
--(axis cs:-0.579057791340835,-0.510204081632653)
--(axis cs:-0.591836734693878,-0.506836232029758)
--(axis cs:-0.63265306122449,-0.49595780341122)
--(axis cs:-0.673469387755102,-0.485104942450914)
--(axis cs:-0.714285714285714,-0.474276222116754)
--(axis cs:-0.732564330079858,-0.469387755102041)
--(axis cs:-0.755102040816326,-0.463245961891866)
--(axis cs:-0.795918367346939,-0.452064546748932)
--(axis cs:-0.836734693877551,-0.440918833286739)
--(axis cs:-0.877551020408163,-0.429806900338611)
--(axis cs:-0.882030861124938,-0.428571428571429)
--(axis cs:-0.918367346938775,-0.418367346938776)
--(axis cs:-0.959183673469388,-0.40692779353894)
--(axis cs:-1,-0.395531780994336);

\path [draw=customTeal, semithick]
(axis cs:0.192529842125529,1)
--(axis cs:0.224489795918367,0.974335188620903)
--(axis cs:0.243646884040973,0.959183673469388)
--(axis cs:0.265306122448979,0.941627582710103)
--(axis cs:0.294449297228619,0.918367346938775)
--(axis cs:0.306122448979592,0.908813206811387)
--(axis cs:0.344922158586755,0.877551020408163)
--(axis cs:0.346938775510204,0.875883686808056)
--(axis cs:0.387755102040816,0.842519173274405)
--(axis cs:0.394934258288296,0.836734693877551)
--(axis cs:0.428571428571428,0.808923569427771)
--(axis cs:0.4445537251045,0.795918367346939)
--(axis cs:0.469387755102041,0.775167785234899)
--(axis cs:0.493794252394836,0.755102040816326)
--(axis cs:0.510204081632653,0.741238564391274)
--(axis cs:0.542636971801169,0.714285714285714)
--(axis cs:0.551020408163265,0.707121146330873)
--(axis cs:0.591061741152157,0.673469387755102)
--(axis cs:0.591836734693877,0.67279904662595)
--(axis cs:0.63265306122449,0.63793602547402)
--(axis cs:0.638939119951778,0.63265306122449)
--(axis cs:0.673469387755102,0.602785639803367)
--(axis cs:0.686344924235789,0.591836734693877)
--(axis cs:0.714285714285714,0.567362283259168)
--(axis cs:0.733267979680955,0.551020408163265)
--(axis cs:0.755102040816326,0.531640563202025)
--(axis cs:0.77968253968254,0.510204081632653)
--(axis cs:0.795918367346939,0.495591836734694)
--(axis cs:0.825560993628221,0.469387755102041)
--(axis cs:0.836734693877551,0.459183673469388)
--(axis cs:0.87087369510016,0.428571428571428)
--(axis cs:0.877551020408163,0.422379208093494)
--(axis cs:0.915588770719555,0.387755102040816)
--(axis cs:0.918367346938775,0.385136355427127)
--(axis cs:0.959183673469388,0.347374847374847)
--(axis cs:0.959662738334771,0.346938775510204)
--(axis cs:1,0.308921798808019);

\path [draw=customOrange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,-0.819847371317332)
--(axis cs:0.959183673469388,-0.802962244491561)
--(axis cs:0.942019867449791,-0.795918367346939)
--(axis cs:0.918367346938775,-0.785935397495041)
--(axis cs:0.877551020408163,-0.768913999792632)
--(axis cs:0.84388993403257,-0.755102040816326)
--(axis cs:0.836734693877551,-0.752081517685028)
--(axis cs:0.795918367346939,-0.734919411051436)
--(axis cs:0.755102040816326,-0.718098203847663)
--(axis cs:0.745812867667717,-0.714285714285714)
--(axis cs:0.714285714285714,-0.700980204895026)
--(axis cs:0.673469387755102,-0.684024784144321)
--(axis cs:0.647746895142658,-0.673469387755102)
--(axis cs:0.63265306122449,-0.667098192005526)
--(axis cs:0.591836734693877,-0.650004219826693)
--(axis cs:0.551020408163265,-0.633245978342702)
--(axis cs:0.549575868796137,-0.63265306122449)
--(axis cs:0.510204081632653,-0.616038198777781)
--(axis cs:0.469387755102041,-0.599147754905051)
--(axis cs:0.451572887994588,-0.591836734693878)
--(axis cs:0.428571428571428,-0.582128490735943)
--(axis cs:0.387755102040816,-0.565101604143771)
--(axis cs:0.353437633429829,-0.551020408163265)
--(axis cs:0.346938775510204,-0.548276951955156)
--(axis cs:0.306122448979592,-0.531109176205828)
--(axis cs:0.265306122448979,-0.514282731626179)
--(axis cs:0.25536838371263,-0.510204081632653)
--(axis cs:0.224489795918367,-0.497172200958949)
--(axis cs:0.183673469387755,-0.480211374853966)
--(axis cs:0.157297170991341,-0.469387755102041)
--(axis cs:0.142857142857143,-0.463292492514396)
--(axis cs:0.102040816326531,-0.446192938838217)
--(axis cs:0.0612244897959182,-0.429429537868242)
--(axis cs:0.0591338428093293,-0.428571428571429)
--(axis cs:0.0204081632653061,-0.41222911461828)
--(axis cs:-0.0204081632653061,-0.395333347044336)
--(axis cs:-0.0388742990572939,-0.387755102040816)
--(axis cs:-0.0612244897959184,-0.378321675270143)
--(axis cs:-0.102040816326531,-0.361289292811449)
--(axis cs:-0.137014881534763,-0.346938775510204)
--(axis cs:-0.142857142857143,-0.344472480576166)
--(axis cs:-0.183673469387755,-0.327299028390319)
--(axis cs:-0.224489795918367,-0.310467339929715)
--(axis cs:-0.235076304705594,-0.306122448979592)
--(axis cs:-0.26530612244898,-0.293364286899621)
--(axis cs:-0.306122448979592,-0.276398048621258)
--(axis cs:-0.333152764232948,-0.26530612244898)
--(axis cs:-0.346938775510204,-0.259486885886561)
--(axis cs:-0.387755102040816,-0.242381743560193)
--(axis cs:-0.428571428571429,-0.225613176745089)
--(axis cs:-0.431308384577447,-0.224489795918367)
--(axis cs:-0.469387755102041,-0.208420118951665)
--(axis cs:-0.510204081632653,-0.191519021010178)
--(axis cs:-0.529321693969786,-0.183673469387755)
--(axis cs:-0.551020408163265,-0.174514951216585)
--(axis cs:-0.591836734693878,-0.15747706589914)
--(axis cs:-0.627467611131935,-0.142857142857143)
--(axis cs:-0.63265306122449,-0.14066810367071)
--(axis cs:-0.673469387755102,-0.123488967715491)
--(axis cs:-0.714285714285714,-0.106652028857113)
--(axis cs:-0.725521197843688,-0.102040816326531)
--(axis cs:-0.755102040816327,-0.0895564628339691)
--(axis cs:-0.795918367346939,-0.0725848055477535)
--(axis cs:-0.823602910796993,-0.0612244897959184)
--(axis cs:-0.836734693877551,-0.0556813722437366)
--(axis cs:-0.877551020408163,-0.0385706341008412)
--(axis cs:-0.918367346938776,-0.021796895066719)
--(axis cs:-0.921750813608834,-0.0204081632653061)
--(axis cs:-0.959183673469388,-0.00461121189116088)
--(axis cs:-1,0.012295223097683);

\path [draw=customOrange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.51168380222733,1)
--(axis cs:-0.510204081632653,0.999369973572185)
--(axis cs:-0.469387755102041,0.982026462952874)
--(axis cs:-0.428571428571429,0.965230087680228)
--(axis cs:-0.413721058980974,0.959183673469388)
--(axis cs:-0.387755102040816,0.948133751783598)
--(axis cs:-0.346938775510204,0.931123871621455)
--(axis cs:-0.315597314875007,0.918367346938775)
--(axis cs:-0.306122448979592,0.914333878102904)
--(axis cs:-0.26530612244898,0.897100975040213)
--(axis cs:-0.224489795918367,0.880403865695202)
--(axis cs:-0.217484157806811,0.877551020408163)
--(axis cs:-0.183673469387755,0.863165105853837)
--(axis cs:-0.142857142857143,0.846258909910604)
--(axis cs:-0.119460963651618,0.836734693877551)
--(axis cs:-0.102040816326531,0.829320145419515)
--(axis cs:-0.0612244897959184,0.812195551604386)
--(axis cs:-0.0212259742102648,0.795918367346939)
--(axis cs:-0.0204081632653061,0.795570159900136)
--(axis cs:0.0204081632653061,0.778217419207636)
--(axis cs:0.0612244897959182,0.761412760857658)
--(axis cs:0.0767242177022568,0.755102040816326)
--(axis cs:0.102040816326531,0.744328309428645)
--(axis cs:0.142857142857143,0.727309777330557)
--(axis cs:0.174856352176648,0.714285714285714)
--(axis cs:0.183673469387755,0.710532198212053)
--(axis cs:0.224489795918367,0.693290257018283)
--(axis cs:0.265306122448979,0.676585035868312)
--(axis cs:0.272957217982565,0.673469387755102)
--(axis cs:0.306122448979592,0.659357914503923)
--(axis cs:0.346938775510204,0.642443245844371)
--(axis cs:0.370988628755568,0.63265306122449)
--(axis cs:0.387755102040816,0.625516638244449)
--(axis cs:0.428571428571428,0.608383193979354)
--(axis cs:0.469232201028855,0.591836734693877)
--(axis cs:0.469387755102041,0.591770501970058)
--(axis cs:0.510204081632653,0.574408515174193)
--(axis cs:0.551020408163265,0.557595559447781)
--(axis cs:0.567169819887725,0.551020408163265)
--(axis cs:0.591836734693877,0.540523013022511)
--(axis cs:0.63265306122449,0.523495814025791)
--(axis cs:0.665310359242127,0.510204081632653)
--(axis cs:0.673469387755102,0.506730670810973)
--(axis cs:0.714285714285714,0.489479675811908)
--(axis cs:0.755102040816326,0.472766328866407)
--(axis cs:0.763398912545541,0.469387755102041)
--(axis cs:0.795918367346939,0.455550866071696)
--(axis cs:0.836734693877551,0.4386277100561)
--(axis cs:0.861438554123371,0.428571428571428)
--(axis cs:0.877551020408163,0.421713280379192)
--(axis cs:0.918367346938775,0.404570970337446)
--(axis cs:0.959183673469388,0.387955172996264)
--(axis cs:0.959674915620278,0.387755102040816)
--(axis cs:1,0.370599751092614);

\path [draw=customOrange, semithick]
(axis cs:1,-0.839683608112627)
--(axis cs:0.992818236380965,-0.836734693877551)
--(axis cs:0.959183673469388,-0.822546720680697)
--(axis cs:0.918367346938775,-0.805607122337883)
--(axis cs:0.894767909021007,-0.795918367346939)
--(axis cs:0.877551020408163,-0.788654664395736)
--(axis cs:0.836734693877551,-0.771581651726766)
--(axis cs:0.796588248700247,-0.755102040816326)
--(axis cs:0.795918367346939,-0.754819375841227)
--(axis cs:0.755102040816326,-0.737608755545507)
--(axis cs:0.714285714285714,-0.720731787449987)
--(axis cs:0.698585787588138,-0.714285714285714)
--(axis cs:0.673469387755102,-0.703690066567109)
--(axis cs:0.63265306122449,-0.686681629609695)
--(axis cs:0.600468727329597,-0.673469387755102)
--(axis cs:0.591836734693877,-0.669827295166762)
--(axis cs:0.551020408163265,-0.652683288523686)
--(axis cs:0.510204081632653,-0.63586804790138)
--(axis cs:0.502374281537713,-0.63265306122449)
--(axis cs:0.469387755102041,-0.618738361171512)
--(axis cs:0.428571428571428,-0.601793554497692)
--(axis cs:0.404318905153928,-0.591836734693878)
--(axis cs:0.387755102040816,-0.584848520137297)
--(axis cs:0.346938775510204,-0.567770136684962)
--(axis cs:0.306134038377229,-0.551020408163265)
--(axis cs:0.306122448979592,-0.551015517837232)
--(axis cs:0.265306122448979,-0.533799356566362)
--(axis cs:0.224489795918367,-0.516917255518965)
--(axis cs:0.208139227416877,-0.510204081632653)
--(axis cs:0.183673469387755,-0.499882849909177)
--(axis cs:0.142857142857143,-0.482869121116522)
--(axis cs:0.110017037210455,-0.469387755102041)
--(axis cs:0.102040816326531,-0.466022330250897)
--(axis cs:0.0612244897959182,-0.448872865350464)
--(axis cs:0.0204081632653061,-0.432052565509558)
--(axis cs:0.011930129564084,-0.428571428571429)
--(axis cs:-0.0204081632653061,-0.414930088118136)
--(axis cs:-0.0612244897959184,-0.397980066819492)
--(axis cs:-0.0861303019441957,-0.387755102040816)
--(axis cs:-0.102040816326531,-0.381042465085414)
--(axis cs:-0.142857142857143,-0.363958704256688)
--(axis cs:-0.183673469387755,-0.347199320919845)
--(axis cs:-0.184307962504898,-0.346938775510204)
--(axis cs:-0.224489795918367,-0.329990042766854)
--(axis cs:-0.26530612244898,-0.313102802611891)
--(axis cs:-0.282307533020336,-0.306122448979592)
--(axis cs:-0.306122448979592,-0.296075721120072)
--(axis cs:-0.346938775510204,-0.279056694045416)
--(axis cs:-0.380434859421895,-0.26530612244898)
--(axis cs:-0.387755102040816,-0.262217456021767)
--(axis cs:-0.428571428571429,-0.245062526109906)
--(axis cs:-0.469387755102041,-0.228237161027338)
--(axis cs:-0.478514219775031,-0.224489795918367)
--(axis cs:-0.510204081632653,-0.211121901627067)
--(axis cs:-0.551020408163265,-0.194166659398315)
--(axis cs:-0.576579712519592,-0.183673469387755)
--(axis cs:-0.591836734693878,-0.177236499350103)
--(axis cs:-0.63265306122449,-0.160147354540795)
--(axis cs:-0.673469387755102,-0.143382978223326)
--(axis cs:-0.674749935532831,-0.142857142857143)
--(axis cs:-0.714285714285714,-0.126180814252998)
--(axis cs:-0.755102040816326,-0.109288428821451)
--(axis cs:-0.772754493965833,-0.102040816326531)
--(axis cs:-0.795918367346939,-0.0922686803090121)
--(axis cs:-0.836734693877551,-0.0752443484929258)
--(axis cs:-0.870886962824042,-0.0612244897959184)
--(axis cs:-0.877551020408163,-0.0584126725951622)
--(axis cs:-0.918367346938775,-0.0412522709035532)
--(axis cs:-0.959183673469388,-0.0244218345472693)
--(axis cs:-0.968958766719399,-0.0204081632653061)
--(axis cs:-1,-0.0073138018047302);

\path [draw=customOrange, semithick]
(axis cs:-0.475856793490531,1)
--(axis cs:-0.469387755102041,0.997248011580606)
--(axis cs:-0.428571428571429,0.979983268002826)
--(axis cs:-0.387755102040816,0.963240741517289)
--(axis cs:-0.377798825826486,0.959183673469388)
--(axis cs:-0.346938775510204,0.946061997571193)
--(axis cs:-0.306122448979592,0.92911559315736)
--(axis cs:-0.279737064157825,0.918367346938775)
--(axis cs:-0.26530612244898,0.912229282626446)
--(axis cs:-0.224489795918367,0.895070042915204)
--(axis cs:-0.183673469387755,0.878422347088782)
--(axis cs:-0.181535513627439,0.877551020408163)
--(axis cs:-0.142857142857143,0.861107584849575)
--(axis cs:-0.102040816326531,0.844260174417306)
--(axis cs:-0.0835697500616975,0.836734693877551)
--(axis cs:-0.0612244897959184,0.827231870204227)
--(axis cs:-0.0204081632653061,0.810175975150845)
--(axis cs:0.0145981881203757,0.795918367346939)
--(axis cs:0.0204081632653061,0.793446717415471)
--(axis cs:0.0612244897959182,0.776173171218045)
--(axis cs:0.102040816326531,0.759422732899476)
--(axis cs:0.112644176391504,0.755102040816326)
--(axis cs:0.142857142857143,0.742255337179363)
--(axis cs:0.183673469387755,0.725300673512564)
--(axis cs:0.210713947337176,0.714285714285714)
--(axis cs:0.224489795918367,0.708426209891988)
--(axis cs:0.265306122448979,0.69125834780299)
--(axis cs:0.306122448979592,0.674602901665017)
--(axis cs:0.308903763213114,0.673469387755102)
--(axis cs:0.346938775510204,0.657299255873843)
--(axis cs:0.387755102040816,0.640443754917171)
--(axis cs:0.406877372476584,0.63265306122449)
--(axis cs:0.428571428571428,0.623427055396643)
--(axis cs:0.469387755102041,0.606362714356762)
--(axis cs:0.505053500972721,0.591836734693877)
--(axis cs:0.510204081632653,0.589645571649989)
--(axis cs:0.551020408163265,0.572363207784864)
--(axis cs:0.591836734693877,0.555604844154522)
--(axis cs:0.603087489419976,0.551020408163265)
--(axis cs:0.63265306122449,0.538448816003601)
--(axis cs:0.673469387755102,0.521485879002888)
--(axis cs:0.70116528329582,0.510204081632653)
--(axis cs:0.714285714285714,0.504623282507801)
--(axis cs:0.755102040816326,0.4874467833182)
--(axis cs:0.795918367346939,0.470783573668119)
--(axis cs:0.799343344520638,0.469387755102041)
--(axis cs:0.836734693877551,0.45349106326412)
--(axis cs:0.877551020408163,0.436627457996875)
--(axis cs:0.897324812846883,0.428571428571428)
--(axis cs:0.918367346938775,0.419622382958513)
--(axis cs:0.959183673469388,0.402549581522364)
--(axis cs:0.99550914562779,0.387755102040816)
--(axis cs:1,0.385844574536718);

\path [draw=customBrown, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.846018448556037,-1)
--(axis cs:0.836734693877551,-0.996096842124676)
--(axis cs:0.795918367346939,-0.97899639986614)
--(axis cs:0.755102040816326,-0.962142409105327)
--(axis cs:0.747919695345755,-0.959183673469388)
--(axis cs:0.714285714285714,-0.945044532227408)
--(axis cs:0.673469387755102,-0.928092654387665)
--(axis cs:0.649859464421453,-0.918367346938776)
--(axis cs:0.63265306122449,-0.911133539289369)
--(axis cs:0.591836734693877,-0.89408178262736)
--(axis cs:0.551702435320907,-0.877551020408163)
--(axis cs:0.551020408163265,-0.877264265302694)
--(axis cs:0.510204081632653,-0.860110580177136)
--(axis cs:0.469387755102041,-0.84320595192989)
--(axis cs:0.453678161099361,-0.836734693877551)
--(axis cs:0.428571428571428,-0.826179855755977)
--(axis cs:0.387755102040816,-0.809176312127798)
--(axis cs:0.355567857895538,-0.795918367346939)
--(axis cs:0.346938775510204,-0.792290441761939)
--(axis cs:0.306122448979592,-0.775185961323251)
--(axis cs:0.265306122448979,-0.758328129598245)
--(axis cs:0.257474753815246,-0.755102040816326)
--(axis cs:0.224489795918367,-0.74123569733504)
--(axis cs:0.183673469387755,-0.724279900682303)
--(axis cs:0.159410724939114,-0.714285714285714)
--(axis cs:0.142857142857143,-0.707326341024655)
--(axis cs:0.102040816326531,-0.690270585467968)
--(axis cs:0.061249820295568,-0.673469387755102)
--(axis cs:0.0612244897959182,-0.673458737633877)
--(axis cs:0.0204081632653061,-0.6563009711703)
--(axis cs:-0.0204081632653061,-0.639392461762849)
--(axis cs:-0.0367687450939579,-0.63265306122449)
--(axis cs:-0.0612244897959184,-0.6223718674209)
--(axis cs:-0.102040816326531,-0.605364363639105)
--(axis cs:-0.13488288630404,-0.591836734693878)
--(axis cs:-0.142857142857143,-0.588484107583867)
--(axis cs:-0.183673469387755,-0.571375585699225)
--(axis cs:-0.224489795918367,-0.554513909966574)
--(axis cs:-0.232970336736207,-0.551020408163265)
--(axis cs:-0.26530612244898,-0.537426926650542)
--(axis cs:-0.306122448979592,-0.520467208054456)
--(axis cs:-0.331038166595596,-0.510204081632653)
--(axis cs:-0.346938775510204,-0.503519208293612)
--(axis cs:-0.387755102040816,-0.48645945062215)
--(axis cs:-0.428571428571429,-0.469644160983529)
--(axis cs:-0.42919383742557,-0.469387755102041)
--(axis cs:-0.469387755102041,-0.452491425747514)
--(axis cs:-0.510204081632653,-0.435579032092405)
--(axis cs:-0.527215801873967,-0.428571428571429)
--(axis cs:-0.551020408163265,-0.418563943977922)
--(axis cs:-0.591836734693878,-0.401552476866094)
--(axis cs:-0.625333784168688,-0.387755102040816)
--(axis cs:-0.63265306122449,-0.384677839645707)
--(axis cs:-0.673469387755102,-0.367565273044722)
--(axis cs:-0.714285714285714,-0.350699750257822)
--(axis cs:-0.723415576427892,-0.346938775510204)
--(axis cs:-0.755102040816327,-0.333618220225529)
--(axis cs:-0.795918367346939,-0.316654576553012)
--(axis cs:-0.821487210306617,-0.306122448979592)
--(axis cs:-0.836734693877551,-0.299712141150501)
--(axis cs:-0.877551020408163,-0.282648378139368)
--(axis cs:-0.918367346938776,-0.26582927815191)
--(axis cs:-0.919637277457837,-0.26530612244898)
--(axis cs:-0.959183673469388,-0.248681943960249)
--(axis cs:-1,-0.23176566296614);

\path [draw=customBrown, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0762137541854817,1)
--(axis cs:-0.0612244897959184,0.993669600871064)
--(axis cs:-0.0204081632653061,0.976572854508862)
--(axis cs:0.0204081632653061,0.959819869989862)
--(axis cs:0.0219584271627797,0.959183673469388)
--(axis cs:0.0612244897959182,0.942606449547689)
--(axis cs:0.102040816326531,0.925719177454037)
--(axis cs:0.119959840163345,0.918367346938775)
--(axis cs:0.142857142857143,0.908698289768274)
--(axis cs:0.183673469387755,0.891670927559093)
--(axis cs:0.218097066532742,0.877551020408163)
--(axis cs:0.224489795918367,0.874850841420134)
--(axis cs:0.265306122448979,0.857677408211895)
--(axis cs:0.306122448979592,0.840855333290799)
--(axis cs:0.316164748214197,0.836734693877551)
--(axis cs:0.346938775510204,0.823740976529959)
--(axis cs:0.387755102040816,0.80678161952141)
--(axis cs:0.414236045633721,0.795918367346939)
--(axis cs:0.428571428571428,0.78986406245309)
--(axis cs:0.469387755102041,0.772761529246046)
--(axis cs:0.510204081632653,0.756003332673548)
--(axis cs:0.51240034244643,0.755102040816326)
--(axis cs:0.551020408163265,0.738797385908742)
--(axis cs:0.591836734693877,0.721904675152959)
--(axis cs:0.610407028096409,0.714285714285714)
--(axis cs:0.63265306122449,0.704891584017145)
--(axis cs:0.673469387755102,0.687858549643938)
--(axis cs:0.70854975344251,0.673469387755102)
--(axis cs:0.714285714285714,0.67104659285848)
--(axis cs:0.755102040816326,0.653867246729171)
--(axis cs:0.795918367346939,0.637039842800278)
--(axis cs:0.806609376443631,0.63265306122449)
--(axis cs:0.836734693877551,0.619933126340678)
--(axis cs:0.877551020408163,0.602968210176536)
--(axis cs:0.90468606330462,0.591836734693877)
--(axis cs:0.918367346938775,0.586058621381029)
--(axis cs:0.959183673469388,0.568950291791076)
--(axis cs:1,0.55218687431361);

\path [draw=customBrown, semithick]
(axis cs:0.808724291964361,-1)
--(axis cs:0.795918367346939,-0.994617003510295)
--(axis cs:0.755102040816326,-0.977539737098807)
--(axis cs:0.714285714285714,-0.960703969094604)
--(axis cs:0.710595829070644,-0.959183673469388)
--(axis cs:0.673469387755102,-0.943579147864944)
--(axis cs:0.63265306122449,-0.92664743374287)
--(axis cs:0.61255520352897,-0.918367346938776)
--(axis cs:0.591836734693877,-0.90965859724865)
--(axis cs:0.551020408163265,-0.892629020189273)
--(axis cs:0.514419734444892,-0.877551020408163)
--(axis cs:0.510204081632653,-0.875778895384808)
--(axis cs:0.469387755102041,-0.858649486177119)
--(axis cs:0.428571428571428,-0.841764080595242)
--(axis cs:0.416364246532807,-0.836734693877551)
--(axis cs:0.387755102040816,-0.824709609671174)
--(axis cs:0.346938775510204,-0.807727267943403)
--(axis cs:0.318274555356956,-0.795918367346939)
--(axis cs:0.306122448979592,-0.790810190068055)
--(axis cs:0.265306122448979,-0.773728968520273)
--(axis cs:0.224489795918367,-0.756889435090541)
--(axis cs:0.220151628015811,-0.755102040816326)
--(axis cs:0.183673469387755,-0.739769950433091)
--(axis cs:0.142857142857143,-0.722834395903206)
--(axis cs:0.122107280546045,-0.714285714285714)
--(axis cs:0.102040816326531,-0.705851002632218)
--(axis cs:0.0612244897959182,-0.688817508164192)
--(axis cs:0.0239680149279288,-0.673469387755102)
--(axis cs:0.0204081632653061,-0.671972936152178)
--(axis cs:-0.0204081632653061,-0.654839530396238)
--(axis cs:-0.0612244897959184,-0.637950320657101)
--(axis cs:-0.0740818800270087,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.620901241389712)
--(axis cs:-0.142857142857143,-0.60391501948766)
--(axis cs:-0.172175331660008,-0.591836734693878)
--(axis cs:-0.183673469387755,-0.587003441415774)
--(axis cs:-0.224489795918367,-0.569918261596613)
--(axis cs:-0.26530612244898,-0.553074959808536)
--(axis cs:-0.270292719104081,-0.551020408163265)
--(axis cs:-0.306122448979592,-0.535960815894214)
--(axis cs:-0.346938775510204,-0.519021417945126)
--(axis cs:-0.368340791417779,-0.510204081632653)
--(axis cs:-0.387755102040816,-0.502043472181955)
--(axis cs:-0.428571428571429,-0.485006057211449)
--(axis cs:-0.466483856566927,-0.469387755102041)
--(axis cs:-0.469387755102041,-0.468167042394801)
--(axis cs:-0.510204081632653,-0.45102963690991)
--(axis cs:-0.551020408163265,-0.43413662004005)
--(axis cs:-0.564528154157444,-0.428571428571429)
--(axis cs:-0.591836734693878,-0.41709293665851)
--(axis cs:-0.63265306122449,-0.400102831528897)
--(axis cs:-0.662625369206363,-0.387755102040816)
--(axis cs:-0.673469387755102,-0.383196757605557)
--(axis cs:-0.714285714285714,-0.366107616376586)
--(axis cs:-0.755102040816326,-0.349260543293489)
--(axis cs:-0.760737212401906,-0.346938775510204)
--(axis cs:-0.795918367346939,-0.332151744298483)
--(axis cs:-0.836734693877551,-0.315208499915944)
--(axis cs:-0.858789012481105,-0.306122448979592)
--(axis cs:-0.877551020408163,-0.298236005949152)
--(axis cs:-0.918367346938776,-0.281194667378789)
--(axis cs:-0.956935880162897,-0.26530612244898)
--(axis cs:-0.959183673469388,-0.264361214166516)
--(axis cs:-1,-0.247219805767102);

\path [draw=customBrown, semithick]
(axis cs:-0.0487972063025328,1)
--(axis cs:-0.0204081632653061,0.988017680672723)
--(axis cs:0.0204081632653061,0.971037776427988)
--(axis cs:0.0492938727312339,0.959183673469388)
--(axis cs:0.0612244897959182,0.954146842747318)
--(axis cs:0.102040816326531,0.937026880571858)
--(axis cs:0.142857142857143,0.920243730672282)
--(axis cs:0.147427847117962,0.918367346938775)
--(axis cs:0.183673469387755,0.903070709745018)
--(axis cs:0.224489795918367,0.88615599584702)
--(axis cs:0.245455726707478,0.877551020408163)
--(axis cs:0.265306122448979,0.869171611185874)
--(axis cs:0.306122448979592,0.852119635601496)
--(axis cs:0.343616675725591,0.836734693877551)
--(axis cs:0.346938775510204,0.835332003706825)
--(axis cs:0.387755102040816,0.818136897655409)
--(axis cs:0.428571428571428,0.801286060438686)
--(axis cs:0.441648261783238,0.795918367346939)
--(axis cs:0.469387755102041,0.784210096144353)
--(axis cs:0.510204081632653,0.76722475404134)
--(axis cs:0.539744612593228,0.755102040816326)
--(axis cs:0.551020408163265,0.750341615059263)
--(axis cs:0.591836734693877,0.733215982525762)
--(axis cs:0.63265306122449,0.716427726568622)
--(axis cs:0.637870861890698,0.714285714285714)
--(axis cs:0.673469387755102,0.699262027716784)
--(axis cs:0.714285714285714,0.682341985175037)
--(axis cs:0.735903907399128,0.673469387755102)
--(axis cs:0.755102040816326,0.665365239620636)
--(axis cs:0.795918367346939,0.648307706190388)
--(axis cs:0.834070244490684,0.63265306122449)
--(axis cs:0.836734693877551,0.631528039960348)
--(axis cs:0.877551020408163,0.61432713990294)
--(axis cs:0.918367346938775,0.597471081731468)
--(axis cs:0.932093934526271,0.591836734693877)
--(axis cs:0.959183673469388,0.58040260314892)
--(axis cs:1,0.563411814107358);

\draw (axis cs:0.5,0.3) node[
  scale=0.8,
  anchor=base west,
  text=customTeal,
  rotate=0.0
]{$G(x) \leq 0$};
\draw (axis cs:-0.35,-0.9) node[
  scale=0.8,
  anchor=base west,
  text=customBrown,
  rotate=0.0
]{$G_\mathrm{NGPR}{}(W_1^\top x) \leq 0$};
\draw (axis cs:-0.75,-0.05) node[
  scale=0.8,
  anchor=base west,
  text=customOrange,
  rotate=0.0
]{$G_\mathrm{NGPR}^{(\beta)}(W_1^\top x) \leq 0$};
\end{axis}

\end{tikzpicture}


==> consboot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x_1$},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$x_2$},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [draw=customTeal, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,-0.785902516346344)
--(axis cs:0.959183673469388,-0.784178905206943)
--(axis cs:0.918367346938775,-0.781844088986946)
--(axis cs:0.877551020408163,-0.778961845607808)
--(axis cs:0.836734693877551,-0.775587377808266)
--(axis cs:0.795918367346939,-0.771768707482993)
--(axis cs:0.755102040816326,-0.767547806524184)
--(axis cs:0.714285714285714,-0.762961520486057)
--(axis cs:0.673469387755102,-0.758042328042328)
--(axis cs:0.650787172011662,-0.755102040816326)
--(axis cs:0.63265306122449,-0.752679545100483)
--(axis cs:0.591836734693877,-0.746855631141345)
--(axis cs:0.551020408163265,-0.740779621200998)
--(axis cs:0.510204081632653,-0.734472670186956)
--(axis cs:0.469387755102041,-0.727953630431765)
--(axis cs:0.428571428571428,-0.72123935666982)
--(axis cs:0.387755102040816,-0.714344963791968)
--(axis cs:0.387421150278293,-0.714285714285714)
--(axis cs:0.346938775510204,-0.706913096364374)
--(axis cs:0.306122448979592,-0.699335088874259)
--(axis cs:0.265306122448979,-0.691624951867539)
--(axis cs:0.224489795918367,-0.68379241267059)
--(axis cs:0.183673469387755,-0.675846266650373)
--(axis cs:0.171824550715809,-0.673469387755102)
--(axis cs:0.142857142857143,-0.667515963440591)
--(axis cs:0.102040816326531,-0.658982035928144)
--(axis cs:0.0612244897959182,-0.650369972550424)
--(axis cs:0.0204081632653061,-0.641685131195335)
--(axis cs:-0.0204081632653061,-0.632932390833428)
--(axis cs:-0.0216739860501162,-0.63265306122449)
--(axis cs:-0.0612244897959184,-0.623725947521866)
--(axis cs:-0.102040816326531,-0.6144624330179)
--(axis cs:-0.142857142857143,-0.605157800825248)
--(axis cs:-0.183673469387755,-0.595814689512169)
--(axis cs:-0.200774102744546,-0.591836734693878)
--(axis cs:-0.224489795918367,-0.586199397791904)
--(axis cs:-0.26530612244898,-0.576388737313107)
--(axis cs:-0.306122448979592,-0.566561598461374)
--(axis cs:-0.346938775510204,-0.556718995290424)
--(axis cs:-0.370332975295381,-0.551020408163265)
--(axis cs:-0.387755102040816,-0.546687680307725)
--(axis cs:-0.428571428571429,-0.536415489272632)
--(axis cs:-0.469387755102041,-0.526146036303969)
--(axis cs:-0.510204081632653,-0.515879159545592)
--(axis cs:-0.532573806221518,-0.510204081632653)
--(axis cs:-0.551020408163265,-0.505430212285919)
--(axis cs:-0.591836734693878,-0.494767266512516)
--(axis cs:-0.63265306122449,-0.484122054618949)
--(axis cs:-0.673469387755102,-0.473493568043331)
--(axis cs:-0.68907887479316,-0.469387755102041)
--(axis cs:-0.714285714285714,-0.462629399585921)
--(axis cs:-0.755102040816326,-0.451634587484283)
--(axis cs:-0.795918367346939,-0.440669197911723)
--(axis cs:-0.836734693877551,-0.429731618674867)
--(axis cs:-0.841004973417938,-0.428571428571429)
--(axis cs:-0.877551020408163,-0.418457522543901)
--(axis cs:-0.918367346938776,-0.407180132326903)
--(axis cs:-0.959183673469388,-0.395941246453739)
--(axis cs:-0.988866766218682,-0.387755102040816)
--(axis cs:-1,-0.384628645978939);

\path [draw=customTeal, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.173891625615764,1)
--(axis cs:0.183673469387755,0.992071238433261)
--(axis cs:0.224489795918367,0.959486703772418)
--(axis cs:0.22487293768082,0.959183673469388)
--(axis cs:0.265306122448979,0.926410191405755)
--(axis cs:0.275383149368697,0.918367346938775)
--(axis cs:0.306122448979592,0.893208111269986)
--(axis cs:0.325554569653949,0.877551020408163)
--(axis cs:0.346938775510204,0.859870614912632)
--(axis cs:0.375370871240063,0.836734693877551)
--(axis cs:0.387755102040816,0.82638679632927)
--(axis cs:0.424814660558101,0.795918367346939)
--(axis cs:0.428571428571428,0.7927445460943)
--(axis cs:0.469387755102041,0.758724832214765)
--(axis cs:0.473794252394836,0.755102040816326)
--(axis cs:0.510204081632653,0.724342012667136)
--(axis cs:0.5223050215937,0.714285714285714)
--(axis cs:0.551020408163265,0.68974525980605)
--(axis cs:0.570386635666925,0.673469387755102)
--(axis cs:0.591836734693877,0.654915834947118)
--(axis cs:0.618016992204607,0.63265306122449)
--(axis cs:0.63265306122449,0.619832745128127)
--(axis cs:0.665172444523661,0.591836734693877)
--(axis cs:0.673469387755102,0.584472393608606)
--(axis cs:0.711827664399093,0.551020408163265)
--(axis cs:0.714285714285714,0.548808163265306)
--(axis cs:0.755102040816326,0.51264831514001)
--(axis cs:0.757904761904762,0.510204081632653)
--(axis cs:0.795918367346939,0.475991836734694)
--(axis cs:0.803389047926863,0.469387755102041)
--(axis cs:0.836734693877551,0.43893573958509)
--(axis cs:0.84829304993887,0.428571428571428)
--(axis cs:0.877551020408163,0.401439037153323)
--(axis cs:0.892584075883875,0.387755102040816)
--(axis cs:0.918367346938775,0.363454939497923)
--(axis cs:0.936226930963773,0.346938775510204)
--(axis cs:0.959183673469388,0.324929788429133)
--(axis cs:0.979183673469388,0.306122448979592)
--(axis cs:1,0.285801749271137);

\path [draw=customTeal, semithick]
(axis cs:1,-0.808696451553594)
--(axis cs:0.959183673469388,-0.806299911268855)
--(axis cs:0.918367346938775,-0.803378494254845)
--(axis cs:0.877551020408163,-0.799983407997345)
--(axis cs:0.836734693877551,-0.796159408645348)
--(axis cs:0.834467120181406,-0.795918367346939)
--(axis cs:0.795918367346939,-0.791687406669985)
--(axis cs:0.755102040816326,-0.786839145106862)
--(axis cs:0.714285714285714,-0.781663810562393)
--(axis cs:0.673469387755102,-0.776190476190476)
--(axis cs:0.63265306122449,-0.77044486859492)
--(axis cs:0.591836734693877,-0.764449835878407)
--(axis cs:0.551020408163265,-0.758225739275302)
--(axis cs:0.531480677377334,-0.755102040816326)
--(axis cs:0.510204081632653,-0.751605537319823)
--(axis cs:0.469387755102041,-0.744620297098431)
--(axis cs:0.428571428571428,-0.737464522232734)
--(axis cs:0.387755102040816,-0.730151415404872)
--(axis cs:0.346938775510204,-0.722692850725196)
--(axis cs:0.306122448979592,-0.715099536747214)
--(axis cs:0.301911240686751,-0.714285714285714)
--(axis cs:0.265306122448979,-0.707033756898986)
--(axis cs:0.224489795918367,-0.698823087517215)
--(axis cs:0.183673469387755,-0.690516925333007)
--(axis cs:0.142857142857143,-0.682121971595656)
--(axis cs:0.102040816326531,-0.673644314868805)
--(axis cs:0.101224489795919,-0.673469387755102)
--(axis cs:0.0612244897959182,-0.664697457930541)
--(axis cs:0.0204081632653061,-0.655685131195335)
--(axis cs:-0.0204081632653061,-0.646619541671417)
--(axis cs:-0.0612244897959184,-0.637504182000669)
--(axis cs:-0.082616179001721,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.628149583855889)
--(axis cs:-0.142857142857143,-0.618545778967325)
--(axis cs:-0.183673469387755,-0.608916293790243)
--(axis cs:-0.224489795918367,-0.599262741745913)
--(axis cs:-0.255662704642297,-0.591836734693878)
--(axis cs:-0.26530612244898,-0.589490341591182)
--(axis cs:-0.306122448979592,-0.579388823592264)
--(axis cs:-0.346938775510204,-0.569283097854526)
--(axis cs:-0.387755102040816,-0.559173418110963)
--(axis cs:-0.420531849103277,-0.551020408163265)
--(axis cs:-0.428571428571429,-0.548979591836735)
--(axis cs:-0.469387755102041,-0.538457594092913)
--(axis cs:-0.510204081632653,-0.527948125062833)
--(axis cs:-0.551020408163265,-0.517450458444247)
--(axis cs:-0.579057791340835,-0.510204081632653)
--(axis cs:-0.591836734693878,-0.506836232029758)
--(axis cs:-0.63265306122449,-0.49595780341122)
--(axis cs:-0.673469387755102,-0.485104942450914)
--(axis cs:-0.714285714285714,-0.474276222116754)
--(axis cs:-0.732564330079858,-0.469387755102041)
--(axis cs:-0.755102040816326,-0.463245961891866)
--(axis cs:-0.795918367346939,-0.452064546748932)
--(axis cs:-0.836734693877551,-0.440918833286739)
--(axis cs:-0.877551020408163,-0.429806900338611)
--(axis cs:-0.882030861124938,-0.428571428571429)
--(axis cs:-0.918367346938775,-0.418367346938776)
--(axis cs:-0.959183673469388,-0.40692779353894)
--(axis cs:-1,-0.395531780994336);

\path [draw=customTeal, semithick]
(axis cs:0.192529842125529,1)
--(axis cs:0.224489795918367,0.974335188620903)
--(axis cs:0.243646884040973,0.959183673469388)
--(axis cs:0.265306122448979,0.941627582710103)
--(axis cs:0.294449297228619,0.918367346938775)
--(axis cs:0.306122448979592,0.908813206811387)
--(axis cs:0.344922158586755,0.877551020408163)
--(axis cs:0.346938775510204,0.875883686808056)
--(axis cs:0.387755102040816,0.842519173274405)
--(axis cs:0.394934258288296,0.836734693877551)
--(axis cs:0.428571428571428,0.808923569427771)
--(axis cs:0.4445537251045,0.795918367346939)
--(axis cs:0.469387755102041,0.775167785234899)
--(axis cs:0.493794252394836,0.755102040816326)
--(axis cs:0.510204081632653,0.741238564391274)
--(axis cs:0.542636971801169,0.714285714285714)
--(axis cs:0.551020408163265,0.707121146330873)
--(axis cs:0.591061741152157,0.673469387755102)
--(axis cs:0.591836734693877,0.67279904662595)
--(axis cs:0.63265306122449,0.63793602547402)
--(axis cs:0.638939119951778,0.63265306122449)
--(axis cs:0.673469387755102,0.602785639803367)
--(axis cs:0.686344924235789,0.591836734693877)
--(axis cs:0.714285714285714,0.567362283259168)
--(axis cs:0.733267979680955,0.551020408163265)
--(axis cs:0.755102040816326,0.531640563202025)
--(axis cs:0.77968253968254,0.510204081632653)
--(axis cs:0.795918367346939,0.495591836734694)
--(axis cs:0.825560993628221,0.469387755102041)
--(axis cs:0.836734693877551,0.459183673469388)
--(axis cs:0.87087369510016,0.428571428571428)
--(axis cs:0.877551020408163,0.422379208093494)
--(axis cs:0.915588770719555,0.387755102040816)
--(axis cs:0.918367346938775,0.385136355427127)
--(axis cs:0.959183673469388,0.347374847374847)
--(axis cs:0.959662738334771,0.346938775510204)
--(axis cs:1,0.308921798808019);

\path [draw=customOrange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,-0.791272907142758)
--(axis cs:0.959183673469388,-0.774189887461061)
--(axis cs:0.918367346938775,-0.757346521925473)
--(axis cs:0.912924923565689,-0.755102040816326)
--(axis cs:0.877551020408163,-0.74022896524309)
--(axis cs:0.836734693877551,-0.723296399301061)
--(axis cs:0.814875462779044,-0.714285714285714)
--(axis cs:0.795918367346939,-0.70631108710862)
--(axis cs:0.755102040816326,-0.689279388408113)
--(axis cs:0.716729778835159,-0.673469387755102)
--(axis cs:0.714285714285714,-0.672440710590945)
--(axis cs:0.673469387755102,-0.655299303744868)
--(axis cs:0.63265306122449,-0.638410771359328)
--(axis cs:0.618688428419652,-0.63265306122449)
--(axis cs:0.591836734693877,-0.621360216188366)
--(axis cs:0.551020408163265,-0.60437740012811)
--(axis cs:0.520590191376511,-0.591836734693878)
--(axis cs:0.510204081632653,-0.58746645674607)
--(axis cs:0.469387755102041,-0.570379091639351)
--(axis cs:0.428571428571428,-0.553532373142066)
--(axis cs:0.422480300208478,-0.551020408163265)
--(axis cs:0.387755102040816,-0.536419793247935)
--(axis cs:0.346938775510204,-0.519483492954281)
--(axis cs:0.32442721452345,-0.510204081632653)
--(axis cs:0.306122448979592,-0.502503710521731)
--(axis cs:0.265306122448979,-0.48546787078427)
--(axis cs:0.226277511253304,-0.469387755102041)
--(axis cs:0.224489795918367,-0.468635311484707)
--(axis cs:0.183673469387755,-0.45148933122796)
--(axis cs:0.142857142857143,-0.434597250766633)
--(axis cs:0.128241968514525,-0.428571428571429)
--(axis cs:0.102040816326531,-0.417551955390798)
--(axis cs:0.0612244897959182,-0.400565196759568)
--(axis cs:0.0301399046285014,-0.387755102040816)
--(axis cs:0.0204081632653061,-0.383660084676937)
--(axis cs:-0.0204081632653061,-0.366568357016094)
--(axis cs:-0.0612244897959184,-0.34971827092423)
--(axis cs:-0.0679644595654293,-0.346938775510204)
--(axis cs:-0.102040816326531,-0.332610689052017)
--(axis cs:-0.142857142857143,-0.315670638777653)
--(axis cs:-0.166021185305894,-0.306122448979592)
--(axis cs:-0.183673469387755,-0.298696408746396)
--(axis cs:-0.224489795918367,-0.281656411333625)
--(axis cs:-0.264174924039669,-0.26530612244898)
--(axis cs:-0.26530612244898,-0.264829994622752)
--(axis cs:-0.306122448979592,-0.247679423289496)
--(axis cs:-0.346938775510204,-0.230783779603562)
--(axis cs:-0.362204635565168,-0.224489795918367)
--(axis cs:-0.387755102040816,-0.213743765985674)
--(axis cs:-0.428571428571429,-0.196753048631772)
--(axis cs:-0.460310541958634,-0.183673469387755)
--(axis cs:-0.469387755102041,-0.179853791229987)
--(axis cs:-0.510204081632653,-0.162757683844874)
--(axis cs:-0.551020408163265,-0.145904215486135)
--(axis cs:-0.558409356337271,-0.142857142857143)
--(axis cs:-0.591836734693878,-0.128801652925168)
--(axis cs:-0.63265306122449,-0.111857837001535)
--(axis cs:-0.656469737330002,-0.102040816326531)
--(axis cs:-0.673469387755102,-0.0948891820691446)
--(axis cs:-0.714285714285714,-0.077845010302054)
--(axis cs:-0.754627527703193,-0.0612244897959184)
--(axis cs:-0.755102040816326,-0.0610247603082161)
--(axis cs:-0.795918367346939,-0.0438695801918726)
--(axis cs:-0.836734693877551,-0.0269703580924467)
--(axis cs:-0.852651384420896,-0.0204081632653061)
--(axis cs:-0.877551020408163,-0.00993564825142079)
--(axis cs:-0.918367346938775,0.00705904401683767)
--(axis cs:-0.950761149025677,0.0204081632653061)
--(axis cs:-0.959183673469388,0.0239524232997057)
--(axis cs:-1,0.0410529276196217);

\path [draw=customOrange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.520547592530949,1)
--(axis cs:-0.510204081632653,0.995555524957365)
--(axis cs:-0.469387755102041,0.978243026050803)
--(axis cs:-0.428571428571429,0.961675544337835)
--(axis cs:-0.422402436331964,0.959183673469388)
--(axis cs:-0.387755102040816,0.944310844025369)
--(axis cs:-0.346938775510204,0.927456773904714)
--(axis cs:-0.324420710315977,0.918367346938775)
--(axis cs:-0.306122448979592,0.910507331801494)
--(axis cs:-0.26530612244898,0.893348135276293)
--(axis cs:-0.226142937803221,0.877551020408163)
--(axis cs:-0.224489795918367,0.87684044059276)
--(axis cs:-0.183673469387755,0.859356909601179)
--(axis cs:-0.142857142857143,0.842642730355429)
--(axis cs:-0.12822557442303,0.836734693877551)
--(axis cs:-0.102040816326531,0.825490636726848)
--(axis cs:-0.0612244897959184,0.808480314111931)
--(axis cs:-0.0300922456015498,0.795918367346939)
--(axis cs:-0.0204081632653061,0.791757130592867)
--(axis cs:0.0204081632653061,0.77443178312051)
--(axis cs:0.0612244897959182,0.757853291823335)
--(axis cs:0.0680358057762225,0.755102040816326)
--(axis cs:0.102040816326531,0.740504551120512)
--(axis cs:0.142857142857143,0.723638749235706)
--(axis cs:0.166028914453631,0.714285714285714)
--(axis cs:0.183673469387755,0.706706298474432)
--(axis cs:0.224489795918367,0.689534622187266)
--(axis cs:0.264318795351566,0.673469387755102)
--(axis cs:0.265306122448979,0.673044987889234)
--(axis cs:0.306122448979592,0.655548201790481)
--(axis cs:0.346938775510204,0.638822640694947)
--(axis cs:0.362218495504486,0.63265306122449)
--(axis cs:0.387755102040816,0.621687038455117)
--(axis cs:0.428571428571428,0.604664598577156)
--(axis cs:0.460363581003584,0.591836734693877)
--(axis cs:0.469387755102041,0.587958957305873)
--(axis cs:0.510204081632653,0.570620730552055)
--(axis cs:0.551020408163265,0.554031201531457)
--(axis cs:0.558474485361232,0.551020408163265)
--(axis cs:0.591836734693877,0.536698460630934)
--(axis cs:0.63265306122449,0.519820897848314)
--(axis cs:0.656479004965955,0.510204081632653)
--(axis cs:0.673469387755102,0.502905480059139)
--(axis cs:0.714285714285714,0.485721293822339)
--(axis cs:0.754781023538047,0.469387755102041)
--(axis cs:0.755102040816327,0.469249763062711)
--(axis cs:0.795918367346939,0.451739690553312)
--(axis cs:0.836734693877551,0.435002718959139)
--(axis cs:0.852663017477545,0.428571428571428)
--(axis cs:0.877551020408163,0.417883649037547)
--(axis cs:0.918367346938775,0.400849062222566)
--(axis cs:0.950819888444738,0.387755102040816)
--(axis cs:0.959183673469388,0.384161005609976)
--(axis cs:1,0.366809868814841);

\path [draw=customOrange, semithick]
(axis cs:1,-0.800884359233091)
--(axis cs:0.987963796204827,-0.795918367346939)
--(axis cs:0.959183673469388,-0.78382361923588)
--(axis cs:0.918367346938775,-0.766851721364755)
--(axis cs:0.889876692336044,-0.755102040816326)
--(axis cs:0.877551020408163,-0.749919670941621)
--(axis cs:0.836734693877551,-0.732851317966345)
--(axis cs:0.795918367346939,-0.71600467667085)
--(axis cs:0.791752934549778,-0.714285714285714)
--(axis cs:0.755102040816326,-0.698886847280023)
--(axis cs:0.714285714285714,-0.681957799720745)
--(axis cs:0.693707426929494,-0.673469387755102)
--(axis cs:0.673469387755102,-0.664962263922357)
--(axis cs:0.63265306122449,-0.647941471765041)
--(axis cs:0.595572861914596,-0.63265306122449)
--(axis cs:0.591836734693877,-0.631081782102595)
--(axis cs:0.551020408163265,-0.61395926882876)
--(axis cs:0.510204081632653,-0.597070918415184)
--(axis cs:0.497517635543299,-0.591836734693878)
--(axis cs:0.469387755102041,-0.580015022071875)
--(axis cs:0.428571428571428,-0.563039490443334)
--(axis cs:0.399427004349512,-0.551020408163265)
--(axis cs:0.387755102040816,-0.546112820591964)
--(axis cs:0.346938775510204,-0.529040438616225)
--(axis cs:0.306122448979592,-0.512190702272582)
--(axis cs:0.301308338659558,-0.510204081632653)
--(axis cs:0.265306122448979,-0.495077471282308)
--(axis cs:0.224489795918367,-0.478144970755851)
--(axis cs:0.203259479055792,-0.469387755102041)
--(axis cs:0.183673469387755,-0.461154553276099)
--(axis cs:0.142857142857143,-0.444129925084754)
--(axis cs:0.105121190536444,-0.428571428571429)
--(axis cs:0.102040816326531,-0.427275909170263)
--(axis cs:0.0612244897959182,-0.410149151349355)
--(axis cs:0.0204081632653061,-0.393257522961367)
--(axis cs:0.00707134212080115,-0.387755102040816)
--(axis cs:-0.0204081632653061,-0.376206490869951)
--(axis cs:-0.0612244897959184,-0.359227310308065)
--(axis cs:-0.0910228311175865,-0.346938775510204)
--(axis cs:-0.102040816326531,-0.342306043033093)
--(axis cs:-0.142857142857143,-0.325229615872517)
--(axis cs:-0.183673469387755,-0.3083767707758)
--(axis cs:-0.189136383267746,-0.306122448979592)
--(axis cs:-0.224489795918367,-0.291268158114066)
--(axis cs:-0.26530612244898,-0.274332189923929)
--(axis cs:-0.287188609108827,-0.26530612244898)
--(axis cs:-0.306122448979592,-0.257346912089673)
--(axis cs:-0.346938775510204,-0.240318432166151)
--(axis cs:-0.385330636357886,-0.224489795918367)
--(axis cs:-0.387755102040816,-0.223470112742548)
--(axis cs:-0.428571428571429,-0.206339093660703)
--(axis cs:-0.469387755102041,-0.189444173078995)
--(axis cs:-0.48337508462776,-0.183673469387755)
--(axis cs:-0.510204081632653,-0.17239802589277)
--(axis cs:-0.551020408163265,-0.155415181181636)
--(axis cs:-0.581472814667782,-0.142857142857143)
--(axis cs:-0.591836734693878,-0.138499338543907)
--(axis cs:-0.63265306122449,-0.121418849974135)
--(axis cs:-0.673469387755102,-0.104562882380373)
--(axis cs:-0.679581231778742,-0.102040816326531)
--(axis cs:-0.714285714285714,-0.0874589080299759)
--(axis cs:-0.755102040816326,-0.0705194574402499)
--(axis cs:-0.777636838149305,-0.0612244897959184)
--(axis cs:-0.795918367346939,-0.0535393406345524)
--(axis cs:-0.836734693877551,-0.0365069932402191)
--(axis cs:-0.875782619391867,-0.0204081632653061)
--(axis cs:-0.877551020408163,-0.0196643931072523)
--(axis cs:-0.918367346938776,-0.00252909600992193)
--(axis cs:-0.959183673469388,0.014369131024072)
--(axis cs:-0.973821645268572,0.0204081632653061)
--(axis cs:-1,0.0314103725961622);

\path [draw=customOrange, semithick]
(axis cs:-0.50351124160392,1)
--(axis cs:-0.469387755102041,0.98536182939844)
--(axis cs:-0.428571428571429,0.968495730580386)
--(axis cs:-0.405518063817021,0.959183673469388)
--(axis cs:-0.387755102040816,0.951558685679617)
--(axis cs:-0.346938775510204,0.934393797018245)
--(axis cs:-0.307234991204123,0.918367346938775)
--(axis cs:-0.306122448979592,0.917889454609831)
--(axis cs:-0.26530612244898,0.900406782673578)
--(axis cs:-0.224489795918367,0.88367760336542)
--(axis cs:-0.209327671435889,0.877551020408163)
--(axis cs:-0.183673469387755,0.866542145864695)
--(axis cs:-0.142857142857143,0.849523062602198)
--(axis cs:-0.111186063496686,0.836734693877551)
--(axis cs:-0.102040816326531,0.832807612273071)
--(axis cs:-0.0612244897959184,0.815479950179253)
--(axis cs:-0.0204081632653061,0.798883531332171)
--(axis cs:-0.0130724312033504,0.795918367346939)
--(axis cs:0.0204081632653061,0.781555601457964)
--(axis cs:0.0612244897959182,0.764678018046931)
--(axis cs:0.084931889292253,0.755102040816326)
--(axis cs:0.102040816326531,0.747757611802848)
--(axis cs:0.142857142857143,0.730580498735368)
--(axis cs:0.183226822378304,0.714285714285714)
--(axis cs:0.183673469387755,0.714093852069969)
--(axis cs:0.224489795918367,0.69659818923491)
--(axis cs:0.265306122448979,0.679857871548497)
--(axis cs:0.281116843008606,0.673469387755102)
--(axis cs:0.306122448979592,0.66273855816371)
--(axis cs:0.346938775510204,0.645707608981948)
--(axis cs:0.379269963614855,0.63265306122449)
--(axis cs:0.387755102040816,0.629009342116863)
--(axis cs:0.428571428571428,0.611669060614218)
--(axis cs:0.469387755102041,0.595061843962124)
--(axis cs:0.47736680731121,0.591836734693877)
--(axis cs:0.510204081632653,0.577749571820709)
--(axis cs:0.551020408163265,0.560860474994794)
--(axis cs:0.575382298477718,0.551020408163265)
--(axis cs:0.591836734693877,0.543956748581675)
--(axis cs:0.63265306122449,0.526767381258331)
--(axis cs:0.673469387755102,0.510289168439539)
--(axis cs:0.67367982473714,0.510204081632653)
--(axis cs:0.714285714285714,0.492789788323136)
--(axis cs:0.755102040816326,0.476038303909226)
--(axis cs:0.77156179998093,0.469387755102041)
--(axis cs:0.795918367346939,0.458935175131258)
--(axis cs:0.836734693877551,0.441892330681503)
--(axis cs:0.869726461728459,0.428571428571428)
--(axis cs:0.877551020408163,0.425211289216265)
--(axis cs:0.918367346938775,0.407858357896743)
--(axis cs:0.959183673469388,0.391240315549843)
--(axis cs:0.967806475029213,0.387755102040816)
--(axis cs:1,0.373943740967624);

\path [draw=customBrown, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.848195571890765,-1)
--(axis cs:0.836734693877551,-0.995203097730812)
--(axis cs:0.795918367346939,-0.978147950299312)
--(axis cs:0.755102040816326,-0.961253911277411)
--(axis cs:0.750089610334151,-0.959183673469388)
--(axis cs:0.714285714285714,-0.944191012067393)
--(axis cs:0.673469387755102,-0.927227173486897)
--(axis cs:0.652026062311385,-0.918367346938776)
--(axis cs:0.63265306122449,-0.91025764534988)
--(axis cs:0.591836734693877,-0.893230606352946)
--(axis cs:0.553901227971373,-0.877551020408163)
--(axis cs:0.551020408163265,-0.876345455486677)
--(axis cs:0.510204081632653,-0.859261449378549)
--(axis cs:0.469387755102041,-0.842330283863577)
--(axis cs:0.455842426410767,-0.836734693877551)
--(axis cs:0.428571428571428,-0.825317073270879)
--(axis cs:0.387755102040816,-0.808319580782067)
--(axis cs:0.357746243501177,-0.795918367346939)
--(axis cs:0.346938775510204,-0.791395002174179)
--(axis cs:0.306122448979592,-0.77433759846594)
--(axis cs:0.265306122448979,-0.757440664485323)
--(axis cs:0.259643964488489,-0.755102040816326)
--(axis cs:0.224489795918367,-0.740381641768386)
--(axis cs:0.183673469387755,-0.723415175954386)
--(axis cs:0.161577868763678,-0.714285714285714)
--(axis cs:0.142857142857143,-0.706449158460584)
--(axis cs:0.102040816326531,-0.689419746503764)
--(axis cs:0.0634507333662771,-0.673469387755102)
--(axis cs:0.0612244897959182,-0.672537760791727)
--(axis cs:0.0204081632653061,-0.655451620396853)
--(axis cs:-0.0204081632653061,-0.638517700630765)
--(axis cs:-0.0346045753917319,-0.63265306122449)
--(axis cs:-0.0612244897959184,-0.621508174004698)
--(axis cs:-0.102040816326531,-0.604508188273832)
--(axis cs:-0.132703176028598,-0.591836734693878)
--(axis cs:-0.142857142857143,-0.587586937990743)
--(axis cs:-0.183673469387755,-0.570527287464903)
--(axis cs:-0.224489795918367,-0.553627469360626)
--(axis cs:-0.23080178715599,-0.551020408163265)
--(axis cs:-0.26530612244898,-0.536572308292946)
--(axis cs:-0.306122448979592,-0.519603225589778)
--(axis cs:-0.328870420547908,-0.510204081632653)
--(axis cs:-0.346938775510204,-0.50264070464413)
--(axis cs:-0.387755102040816,-0.485608929494077)
--(axis cs:-0.426999847529985,-0.469387755102041)
--(axis cs:-0.428571428571429,-0.468730095709085)
--(axis cs:-0.469387755102041,-0.451641830133308)
--(axis cs:-0.510204081632653,-0.434705166707506)
--(axis cs:-0.525051677711844,-0.428571428571429)
--(axis cs:-0.551020408163265,-0.417699309578099)
--(axis cs:-0.591836734693878,-0.40069684065988)
--(axis cs:-0.6231526863228,-0.387755102040816)
--(axis cs:-0.63265306122449,-0.383778905043122)
--(axis cs:-0.673469387755102,-0.366717017132832)
--(axis cs:-0.714285714285714,-0.349814325722181)
--(axis cs:-0.721247644191761,-0.346938775510204)
--(axis cs:-0.755102040816326,-0.332763011487151)
--(axis cs:-0.795918367346939,-0.315791322218061)
--(axis cs:-0.819318805236906,-0.306122448979592)
--(axis cs:-0.836734693877551,-0.298832283757748)
--(axis cs:-0.877551020408163,-0.281798155156147)
--(axis cs:-0.917450514355115,-0.26530612244898)
--(axis cs:-0.918367346938775,-0.264922460108185)
--(axis cs:-0.959183673469388,-0.247832078429657)
--(axis cs:-1,-0.230892681915725);

\path [draw=customBrown, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0929573422918573,1)
--(axis cs:-0.0612244897959184,0.98662043195417)
--(axis cs:-0.0204081632653061,0.969676811949171)
--(axis cs:0.00510740709368222,0.959183673469388)
--(axis cs:0.0204081632653061,0.952727844215495)
--(axis cs:0.0612244897959182,0.935656542466178)
--(axis cs:0.102040816326531,0.918874843245669)
--(axis cs:0.103273546758139,0.918367346938775)
--(axis cs:0.142857142857143,0.901683315027911)
--(axis cs:0.183673469387755,0.884795739406967)
--(axis cs:0.201283932275933,0.877551020408163)
--(axis cs:0.224489795918367,0.86776311127174)
--(axis cs:0.265306122448979,0.850754980450744)
--(axis cs:0.299411256640881,0.836734693877551)
--(axis cs:0.306122448979592,0.833902012265108)
--(axis cs:0.346938775510204,0.816758422992837)
--(axis cs:0.387755102040816,0.799923507514077)
--(axis cs:0.397487418347954,0.795918367346939)
--(axis cs:0.428571428571428,0.782812005229171)
--(axis cs:0.469387755102041,0.765863609344497)
--(axis cs:0.495556800348234,0.755102040816326)
--(axis cs:0.510204081632653,0.748921758964349)
--(axis cs:0.551020408163265,0.731845090936338)
--(axis cs:0.591836734693877,0.715059473764307)
--(axis cs:0.593716283730285,0.714285714285714)
--(axis cs:0.63265306122449,0.697873849817187)
--(axis cs:0.673469387755102,0.680981778587642)
--(axis cs:0.691731030103388,0.673469387755102)
--(axis cs:0.714285714285714,0.663955871332765)
--(axis cs:0.755102040816326,0.646942658921965)
--(axis cs:0.789863283513301,0.63265306122449)
--(axis cs:0.795918367346938,0.630097240740891)
--(axis cs:0.836734693877551,0.612947974387685)
--(axis cs:0.877551020408163,0.596108841652131)
--(axis cs:0.887932351746169,0.591836734693877)
--(axis cs:0.918367346938776,0.579003666659817)
--(axis cs:0.959183673469388,0.562050471681559)
--(axis cs:0.986006388870305,0.551020408163265)
--(axis cs:1,0.545115771501073);

\path [draw=customBrown, semithick]
(axis cs:0.807349463817013,-1)
--(axis cs:0.795918367346939,-0.995211677993109)
--(axis cs:0.755102040816326,-0.978146879684)
--(axis cs:0.714285714285714,-0.961265057667726)
--(axis cs:0.709241415940712,-0.959183673469388)
--(axis cs:0.673469387755102,-0.944191397677698)
--(axis cs:0.63265306122449,-0.927230565600702)
--(axis cs:0.611181318017676,-0.918367346938775)
--(axis cs:0.591836734693877,-0.910262821116032)
--(axis cs:0.551020408163265,-0.893230093162468)
--(axis cs:0.513051532180313,-0.877551020408163)
--(axis cs:0.510204081632653,-0.876358476319323)
--(axis cs:0.469387755102041,-0.859260703946956)
--(axis cs:0.428571428571428,-0.842336910012277)
--(axis cs:0.414997107149794,-0.836734693877551)
--(axis cs:0.387755102040816,-0.825319549501321)
--(axis cs:0.346938775510204,-0.808320472602561)
--(axis cs:0.316899938265045,-0.795918367346939)
--(axis cs:0.306122448979592,-0.79140389377018)
--(axis cs:0.265306122448979,-0.774336519011083)
--(axis cs:0.224489795918367,-0.757451428660455)
--(axis cs:0.218796073168845,-0.755102040816326)
--(axis cs:0.183673469387755,-0.740382155446424)
--(axis cs:0.142857142857143,-0.723418341135973)
--(axis cs:0.12073308449512,-0.714285714285714)
--(axis cs:0.102040816326531,-0.706454588888453)
--(axis cs:0.0612244897959182,-0.689419155541601)
--(axis cs:0.0226006764543346,-0.673469387755102)
--(axis cs:0.0204081632653061,-0.672551151041907)
--(axis cs:-0.0204081632653061,-0.655450938480452)
--(axis cs:-0.0612244897959184,-0.6385240259355)
--(axis cs:-0.0754497723866277,-0.63265306122449)
--(axis cs:-0.102040816326531,-0.621510845493639)
--(axis cs:-0.142857142857143,-0.604508931573768)
--(axis cs:-0.173549691156863,-0.591836734693878)
--(axis cs:-0.183673469387755,-0.587596145469187)
--(axis cs:-0.224489795918367,-0.570526204770943)
--(axis cs:-0.26530612244898,-0.553637857566923)
--(axis cs:-0.271649389360034,-0.551020408163265)
--(axis cs:-0.306122448979592,-0.536572955260705)
--(axis cs:-0.346938775510204,-0.519606169876963)
--(axis cs:-0.369715257957718,-0.510204081632653)
--(axis cs:-0.387755102040816,-0.502646394515242)
--(axis cs:-0.428571428571429,-0.485608266518765)
--(axis cs:-0.46785027778024,-0.469387755102041)
--(axis cs:-0.469387755102041,-0.468743859659218)
--(axis cs:-0.510204081632653,-0.451641217144069)
--(axis cs:-0.551020408163265,-0.434711197315124)
--(axis cs:-0.565896766007188,-0.428571428571429)
--(axis cs:-0.591836734693878,-0.417702181326131)
--(axis cs:-0.63265306122449,-0.400697441340473)
--(axis cs:-0.663999424035254,-0.387755102040816)
--(axis cs:-0.673469387755102,-0.383788432933069)
--(axis cs:-0.714285714285714,-0.366715936786418)
--(axis cs:-0.755102040816326,-0.349824344198921)
--(axis cs:-0.76209497120976,-0.346938775510204)
--(axis cs:-0.795918367346939,-0.332763796950438)
--(axis cs:-0.836734693877551,-0.315794051638969)
--(axis cs:-0.860163708919444,-0.306122448979592)
--(axis cs:-0.877551020408163,-0.298838237834674)
--(axis cs:-0.918367346938776,-0.281797425914135)
--(axis cs:-0.958301330120516,-0.26530612244898)
--(axis cs:-0.959183673469388,-0.264936602019811)
--(axis cs:-1,-0.247831539764144);

\path [draw=customBrown, semithick]
(axis cs:-0.0684082784751707,1)
--(axis cs:-0.0612244897959184,0.996971088890505)
--(axis cs:-0.0204081632653061,0.979845156865085)
--(axis cs:0.0204081632653061,0.963001034583548)
--(axis cs:0.0296739878800558,0.959183673469388)
--(axis cs:0.0612244897959182,0.945894896249115)
--(axis cs:0.102040816326531,0.928948037154955)
--(axis cs:0.127741769495538,0.918367346938775)
--(axis cs:0.142857142857143,0.911996390371846)
--(axis cs:0.183673469387755,0.894932116894745)
--(axis cs:0.224489795918367,0.878132166202583)
--(axis cs:0.225899911774191,0.877551020408163)
--(axis cs:0.265306122448979,0.860959133744893)
--(axis cs:0.306122448979592,0.844063427828178)
--(axis cs:0.323918074947133,0.836734693877551)
--(axis cs:0.346938775510204,0.827035024057392)
--(axis cs:0.387755102040816,0.810028976363582)
--(axis cs:0.422043267874081,0.795918367346939)
--(axis cs:0.428571428571428,0.79316581265894)
--(axis cs:0.469387755102041,0.77603463932356)
--(axis cs:0.510204081632653,0.759186723613232)
--(axis cs:0.520119056809041,0.755102040816326)
--(axis cs:0.551020408163265,0.742086314868558)
--(axis cs:0.591836734693877,0.725135084493365)
--(axis cs:0.618191078496569,0.714285714285714)
--(axis cs:0.63265306122449,0.70818998382851)
--(axis cs:0.673469387755102,0.691120753401152)
--(axis cs:0.714285714285714,0.67431728432841)
--(axis cs:0.716343144202207,0.673469387755102)
--(axis cs:0.755102040816326,0.657149593077405)
--(axis cs:0.795918367346939,0.640249794261616)
--(axis cs:0.81436527752636,0.63265306122449)
--(axis cs:0.836734693877551,0.623227543149182)
--(axis cs:0.877551020408163,0.606216820788457)
--(axis cs:0.912495004694057,0.591836734693877)
--(axis cs:0.918367346938775,0.589360632198416)
--(axis cs:0.959183673469388,0.572224193994775)
--(axis cs:1,0.555372462095878);

\draw (axis cs:0.6,-0.89) node[
  scale=0.7,
  anchor=base west,
  text=customTeal,
  rotate=0.0
]{$G(x) \leq 0$};
\draw (axis cs:-0.4,-0.85) node[
  scale=0.7,
  anchor=base west,
  text=customBrown,
  rotate=0.0
]{$G_\mathrm{NGPR}(W_1^\top x) \leq 0$};
\draw (axis cs:-0.75,0.05) node[
  scale=0.7,
  anchor=base west,
  text=customOrange,
  rotate=0.0
]{$G^{(\beta)}_\mathrm{NGPR}(W_1^\top x) \leq 0$};
\end{axis}

\end{tikzpicture}


==> eigen10.tex <==
\begin{tikzpicture}[scale=0.7]
  \begin{semilogyaxis}[
    xlabel={$i$},
    ylabel={$\lambda_i$}
    ]
    \addplot[mark=*, color=customTeal] coordinates {
      (0,0.000882448329127676)
(1,1.5953761821851023e-06)
(2,1.489499783719553e-06)
(3,1.383757980590466e-06)
(4,1.2411339490419155e-06)
(5,1.1333426582558588e-06)
(6,1.0449642267748638e-06)
(7,1.018367092349931e-06)
(8,8.842110106606098e-07)
(9,8.625994793559538e-07)
    };
  \end{semilogyaxis}
\end{tikzpicture}

==> eigen250.tex <==
\begin{tikzpicture}[scale=0.7]
  \begin{semilogyaxis}[
    xlabel={$i$},
    ylabel={$\lambda_i$}
    ]
    \addplot[mark=*, color=customTeal] coordinates {
(0,0.000882448329127676)
(1,1.5953761821851023e-06)
(2,1.489499783719553e-06)
(3,1.383757980590466e-06)
(4,1.2411339490419155e-06)
(5,1.1333426582558588e-06)
(6,1.0449642267748638e-06)
(7,1.018367092349931e-06)
(8,8.842110106606098e-07)
(9,8.625994793559538e-07)
(10,8.46763579922164e-07)
(11,8.040739042258414e-07)
(12,7.912502951754045e-07)
(13,7.466207459178048e-07)
(14,7.319457716047821e-07)
(15,7.078983348977373e-07)
(16,6.478681876976093e-07)
(17,6.318277585594097e-07)
(18,5.987321811689387e-07)
(19,5.734956401166871e-07)
(20,5.485938708982727e-07)
(21,5.12838170350101e-07)
(22,5.010440272280686e-07)
(23,4.7211278353798757e-07)
(24,4.590760937605568e-07)
(25,4.4902373885441837e-07)
(26,4.444317343746402e-07)
(27,4.3379921363145844e-07)
(28,3.9993678628492527e-07)
(29,3.8295003003574127e-07)
(30,3.780829645650536e-07)
(31,3.7620912628058264e-07)
(32,3.563462094818528e-07)
(33,3.4733923861981575e-07)
(34,3.2432670054018e-07)
(35,3.171765653361871e-07)
(36,3.0667202499247207e-07)
(37,3.0411585259246714e-07)
(38,2.9017187639317436e-07)
(39,2.7904750928439514e-07)
(40,2.7266366016490704e-07)
(41,2.646904461795274e-07)
(42,2.5786863393864537e-07)
(43,2.559377215061809e-07)
(44,2.4038424629108444e-07)
(45,2.3368266110160497e-07)
(46,2.2616499865191677e-07)
(47,2.1433838827644996e-07)
(48,2.1215415162773633e-07)
(49,2.0623383345917957e-07)
(50,2.0019735264495752e-07)
(51,1.9496804280929336e-07)
(52,1.8748323022116197e-07)
(53,1.8589320693568356e-07)
(54,1.8297245012318972e-07)
(55,1.797225184591833e-07)
(56,1.764937785855408e-07)
(57,1.7294929832400187e-07)
(58,1.666272306823116e-07)
(59,1.6312970288543873e-07)
(60,1.617574899850937e-07)
(61,1.5647004124895692e-07)
(62,1.5358068856969783e-07)
(63,1.5078478774254397e-07)
(64,1.478741194131367e-07)
(65,1.4187170760785671e-07)
(66,1.4144687533069112e-07)
(67,1.358058859356244e-07)
(68,1.3440566650638692e-07)
(69,1.314502374535903e-07)
(70,1.3033539558752994e-07)
(71,1.2565994528058836e-07)
(72,1.2211581111203309e-07)
(73,1.1800599022275354e-07)
(74,1.1589345909435741e-07)
(75,1.1359180175229192e-07)
(76,1.1064849343638641e-07)
(77,1.0890908732880849e-07)
(78,1.0602823180556485e-07)
(79,1.0237407348278546e-07)
(80,1.0174794324715616e-07)
(81,9.973975793822544e-08)
(82,9.77148677510434e-08)
(83,9.445768631133462e-08)
(84,9.302219542099829e-08)
(85,9.127278362905007e-08)
(86,9.016028337397139e-08)
(87,8.908886261976314e-08)
(88,8.782175569406576e-08)
(89,8.420806890842106e-08)
(90,8.386336215003838e-08)
(91,8.233326518831273e-08)
(92,8.057068628863466e-08)
(93,7.909410156906379e-08)
(94,7.841527250616326e-08)
(95,7.72016288248486e-08)
(96,7.621961151246744e-08)
(97,7.323078255735062e-08)
(98,7.156682268029088e-08)
(99,7.12163280395947e-08)
(100,7.045837455740603e-08)
(101,6.92833477637325e-08)
(102,6.805219128945315e-08)
(103,6.628810426186281e-08)
(104,6.55765098158671e-08)
(105,6.37467278886562e-08)
(106,6.225540183644486e-08)
(107,6.189463313029609e-08)
(108,6.062402505105332e-08)
(109,5.971568294964102e-08)
(110,5.8719028341192475e-08)
(111,5.7557166357449026e-08)
(112,5.661922380286234e-08)
(113,5.5929468558798026e-08)
(114,5.42406371880178e-08)
(115,5.358914700276724e-08)
(116,5.3256177088849214e-08)
(117,5.188509767837016e-08)
(118,5.001645634331568e-08)
(119,4.979170800242289e-08)
(120,4.9236630239124886e-08)
(121,4.826985711849132e-08)
(122,4.8079330955579805e-08)
(123,4.757865869567618e-08)
(124,4.634806820498304e-08)
(125,4.549545827073158e-08)
(126,4.538226821531839e-08)
(127,4.426408961154238e-08)
(128,4.354873143539088e-08)
(129,4.2856253554027424e-08)
(130,4.205547933258228e-08)
(131,4.148189568813199e-08)
(132,4.0941517989495245e-08)
(133,4.020863906402885e-08)
(134,4.016543258156591e-08)
(135,3.945814572138526e-08)
(136,3.8221751948027266e-08)
(137,3.7351657331866876e-08)
(138,3.667435534175357e-08)
(139,3.6379550081093724e-08)
(140,3.5911639756137926e-08)
(141,3.466085702390042e-08)
(142,3.3916183863036655e-08)
(143,3.3493696298132964e-08)
(144,3.2335699460235794e-08)
(145,3.2114783690077835e-08)
(146,3.1892298663002533e-08)
(147,3.144824854777743e-08)
(148,3.122873114213264e-08)
(149,3.1018551812477656e-08)
(150,3.030743425805805e-08)
(151,2.9512650820995745e-08)
(152,2.903602719231809e-08)
(153,2.8740635460764885e-08)
(154,2.8466331678765443e-08)
(155,2.79482285915545e-08)
(156,2.7530792764937617e-08)
(157,2.7313273279636637e-08)
(158,2.6615709658124723e-08)
(159,2.6219748069929808e-08)
(160,2.6047481670458546e-08)
(161,2.5707926990769962e-08)
(162,2.5234464590975567e-08)
(163,2.5188067074169386e-08)
(164,2.438393000815493e-08)
(165,2.3824783435027877e-08)
(166,2.349693932002543e-08)
(167,2.3378407657815617e-08)
(168,2.275308376893008e-08)
(169,2.2426204875383994e-08)
(170,2.2036715049285558e-08)
(171,2.193762925160886e-08)
(172,2.1824769991436538e-08)
(173,2.1538637891727106e-08)
(174,2.1004582536085578e-08)
(175,2.0859727785109487e-08)
(176,2.0609739364751045e-08)
(177,2.0131906133378014e-08)
(178,1.9917296242144764e-08)
(179,1.9698579288565813e-08)
(180,1.933341771860332e-08)
(181,1.917553908472477e-08)
(182,1.875587673287031e-08)
(183,1.832146823511609e-08)
(184,1.8126289937311e-08)
(185,1.7772863909161744e-08)
(186,1.7496466819985355e-08)
(187,1.7394963851040435e-08)
(188,1.7173534188351764e-08)
(189,1.6933622134266802e-08)
(190,1.6821925175203606e-08)
(191,1.6240938368060247e-08)
(192,1.6191901727353977e-08)
(193,1.5990224818066023e-08)
(194,1.569155540511206e-08)
(195,1.5614671903643033e-08)
(196,1.5177272522550823e-08)
(197,1.5045399256550823e-08)
(198,1.4679468246777475e-08)
(199,1.4565492648316261e-08)
(200,1.4247255687612597e-08)
(201,1.4084544733576406e-08)
(202,1.3906596110003013e-08)
(203,1.3708880793346621e-08)
(204,1.3600588191280577e-08)
(205,1.321602639954549e-08)
(206,1.3070306225450303e-08)
(207,1.2857808160157474e-08)
(208,1.263024512139222e-08)
(209,1.2549009608569805e-08)
(210,1.2393869509278948e-08)
(211,1.2052414479436633e-08)
(212,1.1905532875650269e-08)
(213,1.1843359744079043e-08)
(214,1.1748441021109803e-08)
(215,1.1440775158780664e-08)
(216,1.1363846490658797e-08)
(217,1.1234932271622796e-08)
(218,1.1093484073334509e-08)
(219,1.1050885223356507e-08)
(220,1.0791102110320438e-08)
(221,1.06726203263995e-08)
(222,1.0433611541820738e-08)
(223,1.0365081676667645e-08)
(224,1.0243316492492783e-08)
(225,9.903971118639305e-09)
(226,9.74490691210492e-09)
(227,9.689625930156298e-09)
(228,9.577799613379015e-09)
(229,9.412023147073414e-09)
(230,9.363556117630588e-09)
(231,9.209859987885003e-09)
(232,8.962168671415006e-09)
(233,8.761515624928193e-09)
(234,8.641552629233364e-09)
(235,8.552442788372117e-09)
(236,8.522194781121205e-09)
(237,8.456755306036133e-09)
(238,8.323517942737548e-09)
(239,8.187173754334525e-09)
(240,8.058709979252841e-09)
(241,8.003830224515758e-09)
(242,7.773255253350608e-09)
(243,7.730092025795788e-09)
(244,7.574583762147355e-09)
(245,7.434441418591191e-09)
(246,7.399047169183644e-09)
(247,7.316584283324221e-09)
(248,7.21168733999885e-09)
(249,7.0894554943419236e-09)
(250,6.905543086163415e-09)
(251,6.8829147243142756e-09)
(252,6.81029788506202e-09)
(253,6.65330449456795e-09)
(254,6.576970529184336e-09)
(255,6.521172824487769e-09)
(256,6.4393546117025786e-09)
(257,6.306793135807541e-09)
(258,6.247143597464645e-09)
(259,6.113950131295554e-09)
(260,6.010355841774736e-09)
(261,5.863727805963789e-09)
(262,5.796939388270724e-09)
(263,5.640628316454763e-09)
(264,5.5705459469391934e-09)
(265,5.430943481492177e-09)
(266,5.4132108051126566e-09)
(267,5.35078055019359e-09)
(268,5.181291272705693e-09)
(269,5.154189644563178e-09)
(270,5.079575859532779e-09)
(271,5.051168649554311e-09)
(272,4.9528484728003165e-09)
(273,4.838114962591597e-09)
(274,4.679828277307896e-09)
(275,4.664219178287095e-09)
(276,4.561546797818628e-09)
(277,4.519973562823264e-09)
(278,4.460888358565485e-09)
(279,4.390226659207695e-09)
(280,4.304629726254519e-09)
(281,4.246464865630072e-09)
(282,4.1934701878639155e-09)
(283,4.115840035640568e-09)
(284,4.0794363252042245e-09)
(285,4.005390593956991e-09)
(286,3.907806441732785e-09)
(287,3.853059870138796e-09)
(288,3.808894968015547e-09)
(289,3.748709079852632e-09)
(290,3.7224351514619333e-09)
(291,3.6546512380065246e-09)
(292,3.5754725014898663e-09)
(293,3.4409933352044122e-09)
(294,3.380112607120767e-09)
(295,3.3703365451324833e-09)
(296,3.3401921495126484e-09)
(297,3.2174441924570327e-09)
(298,3.1699326124776097e-09)
(299,3.0973049594591622e-09)
(300,3.0501625257456137e-09)
(301,2.98298299145752e-09)
(302,2.9392066648049477e-09)
(303,2.867813018774875e-09)
(304,2.8149581707701985e-09)
(305,2.7829211887043964e-09)
(306,2.7359678556901156e-09)
(307,2.7040883624279365e-09)
(308,2.671380617036737e-09)
(309,2.6578126991728243e-09)
(310,2.5621807489087364e-09)
(311,2.491932095824817e-09)
(312,2.420448092026018e-09)
(313,2.3951741174431275e-09)
(314,2.3553132066885316e-09)
(315,2.3066159972557427e-09)
(316,2.2639137745080375e-09)
(317,2.254223977380605e-09)
(318,2.197601126219287e-09)
(319,2.174519053109222e-09)
(320,2.126006533593318e-09)
(321,2.092118623709627e-09)
(322,2.059185994274909e-09)
(323,1.999117584181083e-09)
(324,1.9528498978834374e-09)
(325,1.9018606626230467e-09)
(326,1.8491448752359857e-09)
(327,1.829011676983061e-09)
(328,1.798229434703728e-09)
(329,1.7867994732734488e-09)
(330,1.7431540751936397e-09)
(331,1.6772716710193892e-09)
(332,1.6500249306944087e-09)
(333,1.595128786275063e-09)
(334,1.591009272533178e-09)
(335,1.5517655952450111e-09)
(336,1.5307568878756554e-09)
(337,1.500775293598772e-09)
(338,1.4875972120973341e-09)
(339,1.4452824531442855e-09)
(340,1.410097725039006e-09)
(341,1.366859371716255e-09)
(342,1.3434897871218701e-09)
(343,1.3141814034391843e-09)
(344,1.2935249352022873e-09)
(345,1.282348300297424e-09)
(346,1.2523361073646653e-09)
(347,1.2196355458698512e-09)
(348,1.2137721011769619e-09)
(349,1.1800146541723302e-09)
(350,1.1631619696590182e-09)
(351,1.149970382933257e-09)
(352,1.1235602428888164e-09)
(353,1.1052067749650754e-09)
(354,1.0826954288465668e-09)
(355,1.0663085496733592e-09)
(356,1.015499536311717e-09)
(357,9.875805192581562e-10)
(358,9.73927805622943e-10)
(359,9.258837414060163e-10)
(360,9.212306124179007e-10)
(361,8.967219716284872e-10)
(362,8.876454448867842e-10)
(363,8.639947525605053e-10)
(364,8.472784766451891e-10)
(365,8.201605001718337e-10)
(366,7.923283320497466e-10)
(367,7.855226458808338e-10)
(368,7.755037714935931e-10)
(369,7.704203679014503e-10)
(370,7.546002806412852e-10)
(371,7.277728096156811e-10)
(372,7.103579280222665e-10)
(373,6.816083312435028e-10)
(374,6.672897890167438e-10)
(375,6.523021204917635e-10)
(376,6.455951563927913e-10)
(377,6.126912497323157e-10)
(378,5.900938887528289e-10)
(379,5.827950701545463e-10)
(380,5.692897403565925e-10)
(381,5.506192779826573e-10)
(382,5.392401923723297e-10)
(383,5.347339826220588e-10)
(384,5.142990451921891e-10)
(385,5.000483673148726e-10)
(386,4.942407091251815e-10)
(387,4.667024332497582e-10)
(388,4.533085031552567e-10)
(389,4.424571264176463e-10)
(390,4.346191122457206e-10)
(391,4.226155360891094e-10)
(392,4.0520474494342054e-10)
(393,4.0023902511682546e-10)
(394,3.8476027174294383e-10)
(395,3.707864449957919e-10)
(396,3.6543978302142544e-10)
(397,3.6117016655161626e-10)
(398,3.4639892551578147e-10)
(399,3.325637067986236e-10)
(400,3.2453126549056454e-10)
(401,3.0972562846416936e-10)
(402,2.96411058052052e-10)
(403,2.909799416535636e-10)
(404,2.8814832946788494e-10)
(405,2.7544652899895995e-10)
(406,2.6436356284252593e-10)
(407,2.57466653047653e-10)
(408,2.467390931827421e-10)
(409,2.3334780590874354e-10)
(410,2.187130455161667e-10)
(411,2.176751031339226e-10)
(412,2.1260942107469498e-10)
(413,2.0159456161099625e-10)
(414,1.8686629741161756e-10)
(415,1.8582692624287443e-10)
(416,1.8177029560124616e-10)
(417,1.72068451412255e-10)
(418,1.7099105762698802e-10)
(419,1.6803712577627952e-10)
(420,1.6263986696507222e-10)
(421,1.4699167847615587e-10)
(422,1.441206732758571e-10)
(423,1.3850557439981076e-10)
(424,1.3288435073033997e-10)
(425,1.2929666935244614e-10)
(426,1.2333169107383546e-10)
(427,1.1730380839301383e-10)
(428,1.116723065246139e-10)
(429,1.1017704214128068e-10)
(430,1.0499635071809806e-10)
(431,1.0233567616828682e-10)
(432,9.505288216417557e-11)
(433,9.088535792169743e-11)
(434,8.796327403764733e-11)
(435,8.673468505285497e-11)
(436,8.357554790479466e-11)
(437,7.707145962689005e-11)
(438,7.460910029586151e-11)
(439,7.152244080132102e-11)
(440,6.73209899900293e-11)
(441,6.323713073955992e-11)
(442,5.994679543999125e-11)
(443,5.844735419761698e-11)
(444,5.6484894841509296e-11)
(445,5.341961338629433e-11)
(446,5.253025307071042e-11)
(447,4.802031353800338e-11)
(448,4.564413364188161e-11)
(449,4.4803942375338926e-11)
(450,4.276388318812217e-11)
(451,4.0545788211283005e-11)
(452,3.792809362987594e-11)
(453,3.636677782014886e-11)
(454,3.4806854605012147e-11)
(455,3.368486452251138e-11)
(456,3.163534424905716e-11)
(457,3.120477585149398e-11)
(458,2.8746213454775815e-11)
(459,2.56576784941671e-11)
(460,2.4387421569055587e-11)
(461,2.281700251926291e-11)
(462,2.1915616637105028e-11)
(463,2.0615635172193923e-11)
(464,1.9354568392254617e-11)
(465,1.8954534718029378e-11)
(466,1.839061478719802e-11)
(467,1.6947905164356654e-11)
(468,1.621878222222289e-11)
(469,1.5110272416525846e-11)
(470,1.3944722663680288e-11)
(471,1.324742387558923e-11)
(472,1.25635433940659e-11)
(473,1.123068138081352e-11)
(474,1.0689407681033974e-11)
(475,9.746200580450537e-12)
(476,8.79231205487752e-12)
(477,8.208821381174114e-12)
(478,7.553239948742411e-12)
(479,6.7650181563635444e-12)
(480,6.55276287712577e-12)
(481,6.296555832600792e-12)
(482,5.816612027765479e-12)
(483,5.498802789350707e-12)
(484,4.927829563350978e-12)
(485,4.51868435316485e-12)
(486,3.761884048859478e-12)
(487,3.4969056983490806e-12)
(488,3.170356739310686e-12)
(489,2.8621756239929437e-12)
(490,2.3426322787336487e-12)
(491,2.0885383930721e-12)
(492,1.895519275538014e-12)
(493,1.7180214600398518e-12)
(494,1.4922168556620546e-12)
(495,1.1006883156501827e-12)
(496,1.0342164388680269e-12)
(497,8.200289906505557e-13)
(498,6.607119366009054e-13)
(499,6.016189119580077e-13)
(500,4.685031684894531e-13)
(501,4.4183502202625275e-13)
(502,3.1539590560875813e-13)
(503,2.3945127688213446e-13)
(504,2.282388409046057e-13)
(505,1.6556522153289353e-13)
(506,1.396447705546573e-13)
(507,6.537747503650501e-14)
(508,2.895344850035506e-14)
(509,1.8381125282509732e-14)
(510,1.0935214153641766e-14)
(511,2.719940215545307e-15)


    };
  \end{semilogyaxis}
\end{tikzpicture}

==> eigenvector.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.287902772272105,0.617563815743028,0.691297585199511}
\definecolor{color1}{rgb}{0.307062280262769,0.578626751116839,0.638763450386399}
\definecolor{color2}{rgb}{0.29535981450938,0.602409181518887,0.6708508564844}
\definecolor{color3}{rgb}{0.315345518827048,0.561793072744272,0.616051344645633}
\definecolor{color4}{rgb}{0.307360096533273,0.578021511599364,0.637946857386631}
\definecolor{color5}{rgb}{0.315565051121742,0.561346926467959,0.615449401256956}
\definecolor{color6}{rgb}{0.312203206202477,0.568179062916788,0.624667363132361}
\definecolor{color7}{rgb}{0.314109497951543,0.564304986136427,0.619440434142985}
\definecolor{color8}{rgb}{0.311548315307464,0.569509970219555,0.62646303171546}
\definecolor{color9}{rgb}{0.311071972380298,0.570478021974765,0.627769133289949}
\definecolor{color10}{rgb}{0.308734563877435,0.575228239254777,0.634178156604251}
\definecolor{color11}{rgb}{0.30727073239345,0.578203122593197,0.638191888092595}
\definecolor{color12}{rgb}{0.305416429463678,0.581971544676283,0.643276267093585}
\definecolor{color13}{rgb}{0.303942462717456,0.584967025483121,0.647317788817096}
\definecolor{color14}{rgb}{0.303118623258369,0.586641279867716,0.649576703462978}
\definecolor{color15}{rgb}{0.302043778442182,0.588825641913517,0.652523858604138}
\definecolor{color16}{rgb}{0.302632905226105,0.587628384255867,0.650908510970801}
\definecolor{color17}{rgb}{0.302617191965326,0.587660317656804,0.650951595718097}
\definecolor{color18}{rgb}{0.304389421879436,0.584058689121678,0.646092255631023}
\definecolor{color19}{rgb}{0.304960509475767,0.582898091748488,0.644526370286241}
\definecolor{color20}{rgb}{0.307498131055234,0.577740989828927,0.637568375632867}
\definecolor{color21}{rgb}{0.308515032142188,0.575674384394149,0.63478009845896}
\definecolor{color22}{rgb}{0.310464559410258,0.57171244188162,0.629434620465865}
\definecolor{color23}{rgb}{0.311987493819119,0.568617446147483,0.6252588325706}
\definecolor{color24}{rgb}{0.311717504877291,0.569166133351842,0.62599912483045}
\definecolor{color25}{rgb}{0.314069966394721,0.564385324461581,0.619548827121368}
\definecolor{color26}{rgb}{0.308305066097575,0.576101089581588,0.635355811807091}
\definecolor{color27}{rgb}{0.313706417890947,0.56512414884022,0.620545653663975}
\definecolor{color28}{rgb}{0.296826412126919,0.599428676683245,0.666829540436311}
\definecolor{color29}{rgb}{0.312216758487078,0.568151521177115,0.624630203642326}
\definecolor{color30}{rgb}{0.295498982568514,0.602126356108391,0.670469266644841}
\definecolor{color31}{rgb}{0.295506257088373,0.602111572406742,0.670449320380711}
\definecolor{color32}{rgb}{0.295419125632753,0.602288646010098,0.670688229210637}
\definecolor{color33}{rgb}{0.315421376935926,0.561638909490746,0.615843346605162}
\definecolor{color34}{rgb}{0.324430746156328,0.543329546236381,0.591140237452446}
\definecolor{color35}{rgb}{0.324310466544478,0.543573985447561,0.591470036388166}
\definecolor{color36}{rgb}{0.322111756557486,0.548042331550156,0.597498757320239}
\definecolor{color37}{rgb}{0.321597217400916,0.549088007900605,0.59890959049148}
\definecolor{color38}{rgb}{0.317850557457067,0.556702187786491,0.609182690337516}
\definecolor{color39}{rgb}{0.31671892931714,0.559001948199891,0.612285541688929}
\definecolor{color40}{rgb}{0.313297819188191,0.565954526849046,0.621666004945726}
\definecolor{color41}{rgb}{0.311131668781819,0.570356703481351,0.627605449608359}
\definecolor{color42}{rgb}{0.308291880291975,0.576127886541357,0.635391966435351}
\definecolor{color43}{rgb}{0.306491593624958,0.579786533638842,0.640328236328783}
\definecolor{color44}{rgb}{0.304386744514732,0.584064130217689,0.646099596792307}
\definecolor{color45}{rgb}{0.302060854529668,0.588790938897012,0.652477037073933}
\definecolor{color46}{rgb}{0.301407002435294,0.590119735088805,0.654269857332701}
\definecolor{color47}{rgb}{0.299704000752111,0.593580673993339,0.658939378076914}
\definecolor{color48}{rgb}{0.300699646062898,0.591557265781094,0.656209382869917}
\definecolor{color49}{rgb}{0.29998799954096,0.593003515164387,0.658160671720391}
\definecolor{color50}{rgb}{0.302624853484807,0.587644747472052,0.650930588325971}
\definecolor{color51}{rgb}{0.302729594189962,0.587431887329319,0.650643396069903}
\definecolor{color52}{rgb}{0.306308793165643,0.580158031346483,0.640829463394648}
\definecolor{color53}{rgb}{0.307249682946152,0.578245900502222,0.638249604319058}
\definecolor{color54}{rgb}{0.310954853547461,0.570716037667304,0.628090265573533}
\definecolor{color55}{rgb}{0.312601712563926,0.567369195149972,0.623574684399355}
\definecolor{color56}{rgb}{0.315905365138927,0.560655320562068,0.61451628217758}
\definecolor{color57}{rgb}{0.318059459695479,0.556277644527783,0.608609893877354}
\definecolor{color58}{rgb}{0.320511565654336,0.551294332417848,0.601886377538553}
\definecolor{color59}{rgb}{0.322847008172164,0.546548110526779,0.59548274482838}
\definecolor{color60}{rgb}{0.324222763557111,0.543752220550918,0.591710512321266}
\definecolor{color61}{rgb}{0.32424780845186,0.54370132286159,0.591641840835666}
\definecolor{color62}{rgb}{0.312310016446486,0.567961996937028,0.624374496334273}
\definecolor{color63}{rgb}{0.296523591324518,0.600044086701028,0.667659855539669}
\definecolor{color64}{rgb}{0.307415194947733,0.577909537402234,0.637795781088916}
\definecolor{color65}{rgb}{0.315598370656356,0.561279212575034,0.615358041242694}
\definecolor{color66}{rgb}{0.322061605598232,0.548144251241543,0.597636268014967}
\definecolor{color67}{rgb}{0.321574257803686,0.549134667727235,0.598972544225821}
\definecolor{color68}{rgb}{0.322295859687023,0.547668186480453,0.596993958416671}
\definecolor{color69}{rgb}{0.320003997909465,0.55232584106065,0.603278095548683}
\definecolor{color70}{rgb}{0.317950366548665,0.556499349955179,0.60890902024765}
\definecolor{color71}{rgb}{0.314955527015099,0.5625856367492,0.617120677033234}
\definecolor{color72}{rgb}{0.312151530324255,0.568284081637046,0.624809055056519}
\definecolor{color73}{rgb}{0.30875561845002,0.575185450929845,0.634120426324581}
\definecolor{color74}{rgb}{0.305645086647631,0.581506854270184,0.64264930384726}
\definecolor{color75}{rgb}{0.30228767939718,0.588329972230779,0.651855097921079}
\definecolor{color76}{rgb}{0.300198023131631,0.592576693028506,0.65758480058468}
\definecolor{color77}{rgb}{0.296344934910862,0.600407162638456,0.668149719899691}
\definecolor{color78}{rgb}{0.29675690656199,0.5995699299281,0.667020120211115}
\definecolor{color79}{rgb}{0.292521286235942,0.60817780349394,0.678633917879313}
\definecolor{color80}{rgb}{0.295747344599801,0.601621620367386,0.669788273978407}
\definecolor{color81}{rgb}{0.293649006573826,0.605885984742756,0.675541781468985}
\definecolor{color82}{rgb}{0.298580132416713,0.595864664481406,0.66202095254494}
\definecolor{color83}{rgb}{0.298141394115859,0.596756293931527,0.663223944660183}
\definecolor{color84}{rgb}{0.303703499687924,0.585452660027008,0.647973010027102}
\definecolor{color85}{rgb}{0.304197443160512,0.584448839421426,0.646618648892587}
\definecolor{color86}{rgb}{0.309804667634256,0.573053512265107,0.631244001141998}
\definecolor{color87}{rgb}{0.310978446133977,0.570668091443093,0.628025576223408}
\definecolor{color88}{rgb}{0.315945789342982,0.560573168147375,0.614405441618073}
\definecolor{color89}{rgb}{0.316950039842136,0.558532271971674,0.611651851539747}
\definecolor{color90}{rgb}{0.321089819877101,0.550119170610293,0.600300841766455}
\definecolor{color91}{rgb}{0.321085903032989,0.550127130648329,0.600311581500313}
\definecolor{color92}{rgb}{0.322851003076304,0.546539991850624,0.595471791058964}
\definecolor{color93}{rgb}{0.320549857279432,0.551216513953944,0.601781384372969}
\definecolor{color94}{rgb}{0.313551285279135,0.565439418341645,0.620971017277009}
\definecolor{color95}{rgb}{0.308358869346187,0.575991747495699,0.635208286770575}
\definecolor{color96}{rgb}{0.312218352322529,0.568148282092165,0.624625833448346}
\definecolor{color97}{rgb}{0.314134796486173,0.564253572985405,0.619371067193194}
\definecolor{color98}{rgb}{0.31779520231651,0.556814683717301,0.609334470561624}
\definecolor{color99}{rgb}{0.316724177244728,0.558991283056729,0.612271152210059}
\definecolor{color100}{rgb}{0.31796401614049,0.556471610462116,0.608871593947486}
\definecolor{color101}{rgb}{0.314994763160155,0.562505898776991,0.617013094054857}
\definecolor{color102}{rgb}{0.314235042616412,0.564049846978791,0.619096198771572}
\definecolor{color103}{rgb}{0.310307797777915,0.572031021973156,0.629864450748096}
\definecolor{color104}{rgb}{0.307761304872609,0.577206152716196,0.636846770004578}
\definecolor{color105}{rgb}{0.30369655143287,0.585466780674377,0.647992061694187}
\definecolor{color106}{rgb}{0.300314185648839,0.592340620816117,0.657266290456853}
\definecolor{color107}{rgb}{0.295007748453965,0.603124670599248,0.67181619889441}
\definecolor{color108}{rgb}{0.292517622147888,0.608185249866436,0.678643964572363}
\definecolor{color109}{rgb}{0.286008062062143,0.621414355847144,0.696492758355857}
\definecolor{color110}{rgb}{0.286851998309266,0.619699259602991,0.694178739613745}
\definecolor{color111}{rgb}{0.279791107134913,0.63404881263474,0.713539247672455}
\definecolor{color112}{rgb}{0.285622006330492,0.622198920721144,0.697551298265222}
\definecolor{color113}{rgb}{0.281321788772607,0.63093807253233,0.709342217375553}
\definecolor{color114}{rgb}{0.290133437857144,0.613030527618593,0.685181244079241}
\definecolor{color115}{rgb}{0.288863013379863,0.615612358007907,0.688664666033077}
\definecolor{color116}{rgb}{0.297595086870897,0.597866531235805,0.664721883880241}
\definecolor{color117}{rgb}{0.297522048592135,0.598014963866837,0.664922150128459}
\definecolor{color118}{rgb}{0.305544335517155,0.581711606567603,0.642925556946953}
\definecolor{color119}{rgb}{0.305927243633565,0.58093343846006,0.641875647595506}
\definecolor{color120}{rgb}{0.312314576218322,0.567952730303941,0.624361993734075}
\definecolor{color121}{rgb}{0.312246549667242,0.568090977810975,0.624548518148328}
\definecolor{color122}{rgb}{0.31701832132682,0.558393506373768,0.611464628114}
\definecolor{color123}{rgb}{0.315973353684389,0.560517150292257,0.614329861972279}
\definecolor{color124}{rgb}{0.318067864987041,0.556260562806221,0.608586847110168}
\definecolor{color125}{rgb}{0.315860658852789,0.560746175272606,0.614638863929894}
\definecolor{color126}{rgb}{0.314203018150937,0.564114928957014,0.619184007789809}
\definecolor{color127}{rgb}{0.311679800249754,0.569242758885224,0.6261025084866}
\definecolor{color128}{rgb}{0.31163463024773,0.569334555986113,0.626226361717959}
\definecolor{color129}{rgb}{0.31126630232954,0.57008309336824,0.627236293106542}
\definecolor{color130}{rgb}{0.313014520379748,0.566530263137173,0.622442792001135}
\definecolor{color131}{rgb}{0.311147179178566,0.570325182352479,0.62756292110115}
\definecolor{color132}{rgb}{0.311916660289538,0.568761398159212,0.625453053538807}
\definecolor{color133}{rgb}{0.308944661901935,0.574801265850146,0.633602081375781}
\definecolor{color134}{rgb}{0.3080389275625,0.576641951765774,0.636085546500041}
\definecolor{color135}{rgb}{0.303668257748752,0.5855242807421,0.648069641150639}
\definecolor{color136}{rgb}{0.300823696226902,0.591305163834892,0.655869245323454}
\definecolor{color137}{rgb}{0.294170484429714,0.60482620716466,0.674111922831871}
\definecolor{color138}{rgb}{0.290611892722224,0.612058183860528,0.683869351707248}
\definecolor{color139}{rgb}{0.281675745092717,0.6302187419463,0.708371691981703}
\definecolor{color140}{rgb}{0.278660947717552,0.636345588224861,0.716638071881349}
\definecolor{color141}{rgb}{0.266709590004025,0.660633831320093,0.749407923676502}
\definecolor{color142}{rgb}{0.267868708443144,0.658278203524465,0.746229695698274}
\definecolor{color143}{rgb}{0.256330168631122,0.681727494110188,0.777867627440916}
\definecolor{color144}{rgb}{0.265713343978453,0.662658460339804,0.752139566004684}
\definecolor{color145}{rgb}{0.258664650681632,0.67698322413657,0.771466628270162}
\definecolor{color146}{rgb}{0.27445889353685,0.644885246721126,0.728159833344563}
\definecolor{color147}{rgb}{0.271747668355685,0.650395155960269,0.735593837873565}
\definecolor{color148}{rgb}{0.286887560856268,0.61962698733005,0.694081229404223}
\definecolor{color149}{rgb}{0.286192303583096,0.621039929530369,0.695987579991954}
\definecolor{color150}{rgb}{0.297811099921208,0.59742753697227,0.664129590032614}
\definecolor{color151}{rgb}{0.297951010515912,0.597143202537872,0.663745964208426}
\definecolor{color152}{rgb}{0.305883256033905,0.581022832614208,0.641996258755864}
\definecolor{color153}{rgb}{0.305483666812172,0.58183490103257,0.643091906621908}
\definecolor{color154}{rgb}{0.310896941843749,0.570833729194203,0.628249055728874}
\definecolor{color155}{rgb}{0.309824952865008,0.573012287441322,0.631188380348002}
\definecolor{color156}{rgb}{0.312684585069472,0.56720077683225,0.623347453335763}
\definecolor{color157}{rgb}{0.311129126178736,0.570361870706972,0.627612421261974}
\definecolor{color158}{rgb}{0.311906998864786,0.56878103266758,0.625479544542159}
\definecolor{color159}{rgb}{0.310504391174339,0.571631493457843,0.629325404338547}
\definecolor{color160}{rgb}{0.30890286487982,0.574886208185412,0.633716686113839}
\definecolor{color161}{rgb}{0.307574639397812,0.57758550513272,0.637358594693539}
\definecolor{color162}{rgb}{0.308016876161808,0.576686765902663,0.636146010018065}
\definecolor{color163}{rgb}{0.306244843323224,0.580287993929463,0.641004809736763}
\definecolor{color164}{rgb}{0.305896504170023,0.580995908982742,0.641959933221347}
\definecolor{color165}{rgb}{0.302402573269506,0.58809647823218,0.651540066335668}
\definecolor{color166}{rgb}{0.300404726193344,0.592156619064381,0.657018034125146}
\definecolor{color167}{rgb}{0.294652215379882,0.603847205556256,0.672791047645929}
\definecolor{color168}{rgb}{0.290690332424746,0.6118987741425,0.683654275103559}
\definecolor{color169}{rgb}{0.281133674168627,0.631320369953322,0.70985801548324}
\definecolor{color170}{rgb}{0.274323477732308,0.64516044658197,0.728531134744114}
\definecolor{color171}{rgb}{0.261333530923661,0.671559370741478,0.76414873083234}
\definecolor{color172}{rgb}{0.254436023381228,0.685576886069648,0.783061251513204}
\definecolor{color173}{rgb}{0.235799154630502,0.72345181288564,0.834162343249066}
\definecolor{color174}{rgb}{0.236914667154016,0.721184803563659,0.83110367987814}
\definecolor{color175}{rgb}{0.22238630265969,0.750710189471483,0.870939518007744}
\definecolor{color176}{rgb}{0.235266043807728,0.724535231654504,0.835624098730867}
\definecolor{color177}{rgb}{0.22503771655864,0.745321832192973,0.863669512155785}
\definecolor{color178}{rgb}{0.248843864524053,0.696941596005198,0.798394590315136}
\definecolor{color179}{rgb}{0.245709290663347,0.70331185901244,0.806989389610622}
\definecolor{color180}{rgb}{0.269287407384174,0.655395041160436,0.742339714730934}
\definecolor{color181}{rgb}{0.26920733417407,0.655557770587421,0.742559270307025}
\definecolor{color182}{rgb}{0.286058111247617,0.621312642986342,0.696355526718267}
\definecolor{color183}{rgb}{0.286683993099489,0.620040689545441,0.694639399059909}
\definecolor{color184}{rgb}{0.29764131993507,0.597772573718293,0.664595115801058}
\definecolor{color185}{rgb}{0.297510099451707,0.598039247603837,0.664954913900602}
\definecolor{color186}{rgb}{0.304077999222351,0.584691580328011,0.646946156464964}
\definecolor{color187}{rgb}{0.30345202194316,0.585963727701852,0.648662545778876}
\definecolor{color188}{rgb}{0.307815906895471,0.577095187314897,0.636697054780604}
\definecolor{color189}{rgb}{0.306507618343881,0.579753967274581,0.640284297583351}
\definecolor{color190}{rgb}{0.308339778012355,0.576030546012842,0.635260633976244}
\definecolor{color191}{rgb}{0.307371675093228,0.57799798097752,0.637915109722237}
\definecolor{color192}{rgb}{0.305658155539953,0.581480294908368,0.642613469787668}
\definecolor{color193}{rgb}{0.304259990142348,0.584321727813178,0.646447149103682}
\definecolor{color194}{rgb}{0.30403781398716,0.584773247096302,0.647056341787261}
\definecolor{color195}{rgb}{0.302081195280001,0.588749601243109,0.652421264048826}
\definecolor{color196}{rgb}{0.300126186221593,0.592722684168262,0.657781772757366}
\definecolor{color197}{rgb}{0.296457621705011,0.600178153992283,0.667840739980251}
\definecolor{color198}{rgb}{0.292409696336438,0.608404582967125,0.678939890184403}
\definecolor{color199}{rgb}{0.285518009006271,0.62241027012198,0.697836452218732}
\definecolor{color200}{rgb}{0.278216305185403,0.637249216596648,0.717857253017887}
\definecolor{color201}{rgb}{0.267172306651992,0.659693471680677,0.748139184480466}
\definecolor{color202}{rgb}{0.253840407547056,0.686787331151999,0.784694391703677}
\definecolor{color203}{rgb}{0.237405766262902,0.72018676343915,0.829757117805389}
\definecolor{color204}{rgb}{0.224595508407837,0.746220513273636,0.864882018375728}
\definecolor{color205}{rgb}{0.208323927385426,0.779288565028859,0.909497643759759}
\definecolor{color206}{rgb}{0.207139821578628,0.781694973603965,0.912744385488077}
\definecolor{color207}{rgb}{0.210308581474602,0.775255235750856,0.904055850289437}
\definecolor{color208}{rgb}{0.211790188264482,0.772244228403682,0.899993380059122}
\definecolor{color209}{rgb}{0.206689058173936,0.782611041168339,0.913980349662232}
\definecolor{color210}{rgb}{0.218277713338581,0.759059903253092,0.882205004855946}
\definecolor{color211}{rgb}{0.219084234940359,0.757420843223673,0.879993574657523}
\definecolor{color212}{rgb}{0.245450866938729,0.703837042710857,0.807697970791025}
\definecolor{color213}{rgb}{0.248128009479564,0.698396398192385,0.800357418662928}
\definecolor{color214}{rgb}{0.272214821374571,0.649445780470274,0.734312934434684}
\definecolor{color215}{rgb}{0.274693047218119,0.644409386014032,0.727517799057214}
\definecolor{color216}{rgb}{0.288675198776147,0.615994045750942,0.689179641559395}
\definecolor{color217}{rgb}{0.290233986896639,0.612826186022201,0.684905545099981}
\definecolor{color218}{rgb}{0.297731041770591,0.597590235794492,0.664349104316565}
\definecolor{color219}{rgb}{0.298351406999581,0.596329493554931,0.662648102882237}
\definecolor{color220}{rgb}{0.303046263951989,0.586788332651651,0.649775108012732}
\definecolor{color221}{rgb}{0.302651261087393,0.587591080408732,0.650858180383397}
\definecolor{color222}{rgb}{0.304724313711236,0.583378102495762,0.645174003834152}
\definecolor{color223}{rgb}{0.30466630189196,0.583495997483323,0.645333068499908}
\definecolor{color224}{rgb}{0.303338867328355,0.586193687080326,0.648972808432373}
\definecolor{color225}{rgb}{0.302421962422867,0.588057074468899,0.651486902528067}
\definecolor{color226}{rgb}{0.301671031308889,0.589583160281176,0.653545907195424}
\definecolor{color227}{rgb}{0.299380491893809,0.594238127479564,0.659826418494837}
\definecolor{color228}{rgb}{0.296188635792383,0.600724802782463,0.668578281998748}
\definecolor{color229}{rgb}{0.292901031565565,0.607406062985351,0.677592680685185}
\definecolor{color230}{rgb}{0.286413128876823,0.620591155546342,0.695382091283347}
\definecolor{color231}{rgb}{0.27967650699827,0.634281709686629,0.713853473853575}
\definecolor{color232}{rgb}{0.267629734158333,0.658763860941984,0.74688494776953}
\definecolor{color233}{rgb}{0.256938165998694,0.680491886556733,0.776200537884668}
\definecolor{color234}{rgb}{0.236399598383667,0.722231556225983,0.832515965216196}
\definecolor{color235}{rgb}{0.222995500313944,0.749472142625742,0.869269137342855}
\definecolor{color236}{rgb}{0.207600624462676,0.780758503226705,0.911480893709233}
\definecolor{color237}{rgb}{0.208065000177136,0.779814771936029,0.910207605459908}
\definecolor{color238}{rgb}{0.220437595897222,0.754670464504887,0.876282746227415}
\definecolor{color239}{rgb}{0.274980468272239,0.643825272258884,0.726729709070109}
\definecolor{color240}{rgb}{0.247390196598739,0.699895824369547,0.802380453981321}
\definecolor{color241}{rgb}{0.2474721732608,0.699729226636969,0.802155679262764}
\definecolor{color242}{rgb}{0.206559864949714,0.782873595140145,0.914334589148002}
\definecolor{color243}{rgb}{0.210533986168448,0.774797155244008,0.90343780516115}
\definecolor{color244}{rgb}{0.226236400139596,0.742885797818772,0.860382799111228}
\definecolor{color245}{rgb}{0.236530162786289,0.721966215665814,0.832157966047714}
\definecolor{color246}{rgb}{0.258581632199929,0.677151939115515,0.771694259590961}
\definecolor{color247}{rgb}{0.264968907659717,0.664171347052074,0.754180762362508}
\definecolor{color248}{rgb}{0.281729154671043,0.630110199900024,0.708225246363711}
\definecolor{color249}{rgb}{0.285049808465131,0.623361774447524,0.699120227896053}
\definecolor{color250}{rgb}{0.293559485637202,0.606067914388153,0.675787242101662}
\definecolor{color251}{rgb}{0.296018702973679,0.601070150123701,0.669044226824227}
\definecolor{color252}{rgb}{0.299612813490716,0.593765990040689,0.659189407664609}
\definecolor{color253}{rgb}{0.30055622640882,0.591848731529704,0.656602630308517}
\definecolor{color254}{rgb}{0.30258995349561,0.58771567325655,0.651026281844738}
\definecolor{color255}{rgb}{0.303079614812464,0.586720555096491,0.649683662104976}
\definecolor{color256}{rgb}{0.30297433971462,0.586934501263077,0.649972319631323}
\definecolor{color257}{rgb}{0.302700525184063,0.587490963050984,0.650723101408658}
\definecolor{color258}{rgb}{0.30072350810347,0.591508771956705,0.656143954694153}
\definecolor{color259}{rgb}{0.300375585541895,0.592215840388293,0.657097935911376}
\definecolor{color260}{rgb}{0.295488789324943,0.602147071409841,0.670497215861083}
\definecolor{color261}{rgb}{0.293350518725845,0.606492589078976,0.676360215890868}
\definecolor{color262}{rgb}{0.285069600365323,0.623321552198745,0.69906595978262}
\definecolor{color263}{rgb}{0.280714816158703,0.632171597521878,0.711006497123355}
\definecolor{color264}{rgb}{0.266129523681789,0.661812675781412,0.75099842810844}
\definecolor{color265}{rgb}{0.25903180394715,0.676237073951808,0.770459917703419}
\definecolor{color266}{rgb}{0.23526468339933,0.724537996355442,0.835627828882926}
\definecolor{color267}{rgb}{0.225064578225567,0.745267242353734,0.863595859198082}
\definecolor{color268}{rgb}{0.211118852563297,0.773608555796412,0.90183413923979}
\definecolor{color269}{rgb}{0.206245171937929,0.783513132551192,0.915197457083541}
\definecolor{color270}{rgb}{0.248990257535784,0.696644087626519,0.79799319012168}
\definecolor{color271}{rgb}{0.248935766456632,0.696754827561569,0.798142601145161}
\definecolor{color272}{rgb}{0.27512641174608,0.643528677457207,0.726329541480545}
\definecolor{color273}{rgb}{0.221777355351097,0.751947727550238,0.872609212240984}
\definecolor{color274}{rgb}{0.209027458248304,0.77785880875914,0.907568607522836}
\definecolor{color275}{rgb}{0.205190076376411,0.785657359014922,0.918090461042542}
\definecolor{color276}{rgb}{0.224463209275848,0.746489379251551,0.865244774060215}
\definecolor{color277}{rgb}{0.23814918415181,0.718675946439111,0.827718713916447}
\definecolor{color278}{rgb}{0.25586742145317,0.682667915794411,0.779136450348201}
\definecolor{color279}{rgb}{0.267838853928177,0.658338875603269,0.746311554852217}
\definecolor{color280}{rgb}{0.280020825379228,0.633581965880164,0.712909375067075}
\definecolor{color281}{rgb}{0.286232229497378,0.620958789769086,0.695878105710858}
\definecolor{color282}{rgb}{0.293236998977509,0.606723290503012,0.67667147971695}
\definecolor{color283}{rgb}{0.296059147847224,0.60098795570327,0.668933329590314}
\definecolor{color284}{rgb}{0.299264843347951,0.594473155169534,0.660143519346383}
\definecolor{color285}{rgb}{0.301268461212529,0.590401286606038,0.654649728427381}
\definecolor{color286}{rgb}{0.30232965255181,0.588244671948788,0.651740010239028}
\definecolor{color287}{rgb}{0.303424055386322,0.586020562962522,0.64873922827343}
\definecolor{color288}{rgb}{0.304530363191675,0.583772260003257,0.645705803645851}
\definecolor{color289}{rgb}{0.3047676187002,0.583290095582706,0.645055264348283}
\definecolor{color290}{rgb}{0.303050138187495,0.586780459205299,0.649764485108924}
\definecolor{color291}{rgb}{0.303185923485956,0.58650450843746,0.649392170580887}
\definecolor{color292}{rgb}{0.29852949543762,0.595967571890529,0.662159795874711}
\definecolor{color293}{rgb}{0.297588704417332,0.597879502028535,0.664739384156146}
\definecolor{color294}{rgb}{0.290025554621873,0.613249774193498,0.685477052950145}
\definecolor{color295}{rgb}{0.288680783428614,0.615982696295929,0.68916432880263}
\definecolor{color296}{rgb}{0.274458813125079,0.644885410138596,0.728160053828452}
\definecolor{color297}{rgb}{0.27208408770578,0.649711465022978,0.734671397720078}
\definecolor{color298}{rgb}{0.248309124166116,0.698028326410037,0.79986081387722}
\definecolor{color299}{rgb}{0.2452806174976,0.70418303351057,0.808164783774766}
\definecolor{color300}{rgb}{0.217540759080158,0.760557584487952,0.884225685887107}
\definecolor{color301}{rgb}{0.217047321551348,0.76156037688521,0.885578659756423}
\definecolor{color302}{rgb}{0.206570735899224,0.782851502565334,0.914304781705796}
\definecolor{color303}{rgb}{0.212066141293539,0.771683420634952,0.899236734656868}
\definecolor{color304}{rgb}{0.211365386663678,0.773107534882734,0.90115815864197}
\definecolor{color305}{rgb}{0.203921568627451,0.788235294117647,0.92156862745098}
\definecolor{color306}{rgb}{0.205502640975014,0.785022147088728,0.917233429078629}
\definecolor{color307}{rgb}{0.224997037461716,0.745404502615753,0.863781051615092}
\definecolor{color308}{rgb}{0.238111129182936,0.7187532839565,0.82782305818594}
\definecolor{color309}{rgb}{0.253884306314084,0.686698117528683,0.784574024116664}
\definecolor{color310}{rgb}{0.267740475811052,0.658538805325168,0.746581301302397}
\definecolor{color311}{rgb}{0.278543903870201,0.636583451527541,0.716958998559568}
\definecolor{color312}{rgb}{0.285889324407139,0.621655661404088,0.696818329345384}
\definecolor{color313}{rgb}{0.292197241862467,0.608836345285196,0.679522426645292}
\definecolor{color314}{rgb}{0.296068361654199,0.600969230869741,0.668908065926027}
\definecolor{color315}{rgb}{0.300173442507944,0.592626647199226,0.657652199068983}
\definecolor{color316}{rgb}{0.301679464965539,0.589566020914436,0.653522782652998}
\definecolor{color317}{rgb}{0.303920744889591,0.585011161713943,0.647377337699951}
\definecolor{color318}{rgb}{0.304390915015664,0.584055654683536,0.646088161547815}
\definecolor{color319}{rgb}{0.305660469555702,0.581475592231201,0.642607124905775}
\definecolor{color320}{rgb}{0.307388563797104,0.577963658772868,0.637868801985803}
\definecolor{color321}{rgb}{0.308208444911951,0.576297448765276,0.635620740864448}
\definecolor{color322}{rgb}{0.306803850022752,0.579151948056229,0.639472049431608}
\definecolor{color323}{rgb}{0.307611293879928,0.577511013765838,0.637258090468381}
\definecolor{color324}{rgb}{0.303584760410384,0.585693968881364,0.648298585465518}
\definecolor{color325}{rgb}{0.304201568296923,0.584440456079688,0.646607338034686}
\definecolor{color326}{rgb}{0.297649298851653,0.59775635850072,0.664573238126555}
\definecolor{color327}{rgb}{0.297737048074944,0.597578029434033,0.664332635417533}
\definecolor{color328}{rgb}{0.28652164213081,0.62037062861082,0.695084554941769}
\definecolor{color329}{rgb}{0.285692474074715,0.622055712079659,0.697358080256869}
\definecolor{color330}{rgb}{0.270082873036965,0.653778449672507,0.740158599231346}
\definecolor{color331}{rgb}{0.269298895429977,0.655371694486708,0.742308215250507}
\definecolor{color332}{rgb}{0.246159650303599,0.702396612001605,0.805754532532511}
\definecolor{color333}{rgb}{0.248515974611532,0.697607952924193,0.799293643301082}
\definecolor{color334}{rgb}{0.224706510078586,0.745994929233083,0.864577658955933}
\definecolor{color335}{rgb}{0.235064366007618,0.724945092990211,0.836177086247296}
\definecolor{color336}{rgb}{0.22234826391153,0.750787494024197,0.871043817801087}
\definecolor{color337}{rgb}{0.237617671093369,0.719756118138524,0.829176088431529}
\definecolor{color338}{rgb}{0.237997287247072,0.718984640148741,0.82813520542944}
\definecolor{color339}{rgb}{0.255157411281575,0.684110839691524,0.781083252431609}
\definecolor{color340}{rgb}{0.261296092612917,0.671635455050411,0.764251384265026}
\definecolor{color341}{rgb}{0.27548069188688,0.642808688783969,0.725358128191256}
\definecolor{color342}{rgb}{0.282349299574276,0.628849905419261,0.706524849048397}
\definecolor{color343}{rgb}{0.289966847069696,0.613369083089858,0.68563802527063}
\definecolor{color344}{rgb}{0.294615862479005,0.603921084032231,0.672890724954784}
\definecolor{color345}{rgb}{0.299720138156943,0.593547878622228,0.658895130353987}
\definecolor{color346}{rgb}{0.302517461609351,0.587862995477011,0.651225049919964}
\definecolor{color347}{rgb}{0.305604459500225,0.581589419118138,0.642760700864341}
\definecolor{color348}{rgb}{0.306279657974294,0.580217241574062,0.640909350209636}
\definecolor{color349}{rgb}{0.308064057300969,0.57659088165211,0.63601664237843}
\definecolor{color350}{rgb}{0.307406006460682,0.577928210779145,0.637820975327605}
\definecolor{color351}{rgb}{0.308903634967844,0.574884643167817,0.633714574582162}
\definecolor{color352}{rgb}{0.31050903213821,0.571622061821589,0.62931267911503}
\definecolor{color353}{rgb}{0.311717118959475,0.569166917636436,0.626000182992204}
\definecolor{color354}{rgb}{0.311077632884791,0.570466518368859,0.627753612551822}
\definecolor{color355}{rgb}{0.312603970733796,0.567364605966044,0.623568492643261}
\definecolor{color356}{rgb}{0.30994551815155,0.572767267665446,0.630857798110708}
\definecolor{color357}{rgb}{0.310995346916826,0.570633744690853,0.627979235367211}
\definecolor{color358}{rgb}{0.305502262804962,0.581797109176254,0.643040917609419}
\definecolor{color359}{rgb}{0.30590230592043,0.58098411832869,0.641944025196038}
\definecolor{color360}{rgb}{0.297844992134262,0.597358659248966,0.664036659771015}
\definecolor{color361}{rgb}{0.297634800727541,0.597785822430367,0.664612991047508}
\definecolor{color362}{rgb}{0.286203815901112,0.621016533529238,0.695956013958683}
\definecolor{color363}{rgb}{0.286713479240624,0.619980766097327,0.694558549963248}
\definecolor{color364}{rgb}{0.272018681635383,0.64984438703701,0.734850736945359}
\definecolor{color365}{rgb}{0.275132987564722,0.643515313696742,0.726311511010077}
\definecolor{color366}{rgb}{0.258981140406779,0.676340035340303,0.7705988338625}
\definecolor{color367}{rgb}{0.266381745626307,0.661300095700616,0.750306851808955}
\definecolor{color368}{rgb}{0.25742508979431,0.679502331746287,0.774865424251527}
\definecolor{color369}{rgb}{0.268079042343664,0.657850750758891,0.745652973712976}
\definecolor{color370}{rgb}{0.267911315615308,0.658191614755227,0.746112869581049}
\definecolor{color371}{rgb}{0.277930191393089,0.637830673658448,0.718641758577458}
\definecolor{color372}{rgb}{0.282035944840746,0.629486723103531,0.7073840475113}
\definecolor{color373}{rgb}{0.290099164021187,0.613100180898119,0.68527522072622}
\definecolor{color374}{rgb}{0.294552742595266,0.604049359924991,0.673063795603746}
\definecolor{color375}{rgb}{0.300625956803968,0.591707021371822,0.656411434063755}
\definecolor{color376}{rgb}{0.303602464993465,0.585657988599619,0.648250040640942}
\definecolor{color377}{rgb}{0.30768808742794,0.577354949458588,0.637047527514155}
\definecolor{color378}{rgb}{0.308708997130242,0.575280197482942,0.634248258975585}
\definecolor{color379}{rgb}{0.312135991267688,0.568315661010069,0.624851662147105}
\definecolor{color380}{rgb}{0.311113312377976,0.570394008431097,0.627655781683413}
\definecolor{color381}{rgb}{0.312953074665916,0.566655136684637,0.62261127218422}
\definecolor{color382}{rgb}{0.311172477681473,0.570273769265924,0.627493554238338}
\definecolor{color383}{rgb}{0.311589202861156,0.569426876158827,0.626350920681143}
\definecolor{color384}{rgb}{0.311676444910159,0.569249577801176,0.626111708611298}
\definecolor{color385}{rgb}{0.313912442069735,0.564705454541393,0.619980748657622}
\definecolor{color386}{rgb}{0.315816818184136,0.560835270825028,0.614759072214908}
\definecolor{color387}{rgb}{0.318133868535815,0.556126426561939,0.608405869637723}
\definecolor{color388}{rgb}{0.315964829731814,0.560534473163619,0.614353234100308}
\definecolor{color389}{rgb}{0.317063734499324,0.558301215087711,0.611340108124876}
\definecolor{color390}{rgb}{0.312297683638346,0.567987060385828,0.624408312098527}
\definecolor{color391}{rgb}{0.312292557443545,0.567997478136553,0.624422367793949}
\definecolor{color392}{rgb}{0.305909407216573,0.580969686662335,0.641924553900163}
\definecolor{color393}{rgb}{0.3055686311011,0.581662231671199,0.642858940023233}
\definecolor{color394}{rgb}{0.297338028769036,0.598388939636361,0.665426720611149}
\definecolor{color395}{rgb}{0.297598252308537,0.597860098249634,0.664713204454455}
\definecolor{color396}{rgb}{0.287905450660781,0.617558372566041,0.691290241230559}
\definecolor{color397}{rgb}{0.289734179073896,0.613841924500677,0.686275985904275}
\definecolor{color398}{rgb}{0.280865752158354,0.63186485661936,0.710592640350117}
\definecolor{color399}{rgb}{0.284996832592573,0.623469435091753,0.699265484320806}
\definecolor{color400}{rgb}{0.279985350991959,0.633654058989776,0.713006643548298}
\definecolor{color401}{rgb}{0.28586400136263,0.621707124365509,0.696887763499684}
\definecolor{color402}{rgb}{0.285337128054413,0.62277786689511,0.698332416118986}
\definecolor{color403}{rgb}{0.292250104902692,0.608728913945382,0.679377479599512}
\definecolor{color404}{rgb}{0.294956933499235,0.603227939700796,0.671955530221896}
\definecolor{color405}{rgb}{0.300224671871516,0.592522535911967,0.657511731459189}
\definecolor{color406}{rgb}{0.303308890257362,0.586254608224602,0.64905500362703}
\definecolor{color407}{rgb}{0.307691528174312,0.577347956974027,0.637038093209588}
\definecolor{color408}{rgb}{0.31028221166759,0.572083019552204,0.62993460621189}
\definecolor{color409}{rgb}{0.314169453501955,0.564183140985591,0.619276039891857}
\definecolor{color410}{rgb}{0.315214967408116,0.56205838691823,0.616409308213672}
\definecolor{color411}{rgb}{0.317949892359625,0.556500313629681,0.608910320443407}
\definecolor{color412}{rgb}{0.316508460877956,0.55942967438275,0.612862632570564}
\definecolor{color413}{rgb}{0.317686503398886,0.557035587969248,0.609632515980918}
\definecolor{color414}{rgb}{0.314170843034295,0.564180317097286,0.619272229883827}
\definecolor{color415}{rgb}{0.311985184401286,0.568622139480498,0.625265164845303}
\definecolor{color416}{rgb}{0.307878854498523,0.576967261540952,0.63652445651417}
\definecolor{color417}{rgb}{0.313068585701563,0.566420388450903,0.622294548376802}
\definecolor{color418}{rgb}{0.320453438941565,0.551412460898641,0.602045757234861}
\definecolor{color419}{rgb}{0.322961684388361,0.546315058861605,0.595168310042035}
\definecolor{color420}{rgb}{0.321182460561848,0.549930900831614,0.600046826985697}
\definecolor{color421}{rgb}{0.321267908281386,0.549757249014488,0.59981253485148}
\definecolor{color422}{rgb}{0.317100516994383,0.558226463565496,0.611239252896491}
\definecolor{color423}{rgb}{0.316105363654706,0.560248871965483,0.613967899150441}
\definecolor{color424}{rgb}{0.311141420572552,0.57033688532599,0.627578710827317}
\definecolor{color425}{rgb}{0.310060141539792,0.57253432336031,0.630543508175208}
\definecolor{color426}{rgb}{0.304298091848204,0.584244295314182,0.646342676684401}
\definecolor{color427}{rgb}{0.304029949288626,0.584789230193323,0.647077906283242}
\definecolor{color428}{rgb}{0.298052980078859,0.596935974071238,0.663466370245508}
\definecolor{color429}{rgb}{0.298795860235787,0.595426249881351,0.661429440782962}
\definecolor{color430}{rgb}{0.293619772797256,0.605945395320947,0.67562193859829}
\definecolor{color431}{rgb}{0.295491663494772,0.602141230355026,0.670489335072841}
\definecolor{color432}{rgb}{0.293067535792686,0.607067683427007,0.677136136836625}
\definecolor{color433}{rgb}{0.296143893987705,0.60081572967584,0.668700961140606}
\definecolor{color434}{rgb}{0.296885808945423,0.599307967019833,0.666666678192025}
\definecolor{color435}{rgb}{0.300323963622261,0.592320749450774,0.657239479884565}
\definecolor{color436}{rgb}{0.302016874673493,0.5888803173144,0.652597627002155}
\definecolor{color437}{rgb}{0.305963340243831,0.580860080832745,0.64177667301897}
\definecolor{color438}{rgb}{0.308939013839636,0.574812744170304,0.633617567998216}
\definecolor{color439}{rgb}{0.311924775574597,0.568744905805705,0.625430801950741}
\definecolor{color440}{rgb}{0.315295846115288,0.561894020513334,0.616187544016589}
\definecolor{color441}{rgb}{0.317913704019311,0.556573857676125,0.609009546537816}
\definecolor{color442}{rgb}{0.320252905940864,0.551819995706518,0.602595605785171}
\definecolor{color443}{rgb}{0.322418065426506,0.547419832880857,0.596658878163247}
\definecolor{color444}{rgb}{0.321591059771847,0.549100521791938,0.598926474313119}
\definecolor{color445}{rgb}{0.321978999308774,0.548312128539474,0.597862769131223}
\definecolor{color446}{rgb}{0.315322734222581,0.561839376940447,0.616113818561107}
\definecolor{color447}{rgb}{0.306227630385428,0.580322975061112,0.641052006501687}
\definecolor{color448}{rgb}{0.293613341930002,0.605958464502785,0.675639571621404}
\definecolor{color449}{rgb}{0.309375921117697,0.573924835831017,0.632419596429337}
\definecolor{color450}{rgb}{0.324329573661593,0.543535154854713,0.591417645905753}
\definecolor{color451}{rgb}{0.324335393874403,0.543523326680293,0.591401687257726}
\definecolor{color452}{rgb}{0.322915673534414,0.546408564790594,0.595294468835115}
\definecolor{color453}{rgb}{0.3204749551302,0.551368734450771,0.601986761233766}
\definecolor{color454}{rgb}{0.318081941560006,0.556231955577294,0.608548250055266}
\definecolor{color455}{rgb}{0.315749728362046,0.560971614657019,0.614943028178704}
\definecolor{color456}{rgb}{0.312609943109672,0.567352468557004,0.623552116773922}
\definecolor{color457}{rgb}{0.310985004249867,0.570654763659188,0.628007594292742}
\definecolor{color458}{rgb}{0.307558809199647,0.577617676180603,0.637402000075604}
\definecolor{color459}{rgb}{0.306539562843259,0.579689047808102,0.640196707826991}
\definecolor{color460}{rgb}{0.302944575951324,0.586994988911067,0.65005392995004}
\definecolor{color461}{rgb}{0.302663788927755,0.587565620604126,0.650823829853373}
\definecolor{color462}{rgb}{0.300011376159636,0.592956007842562,0.658096574540151}
\definecolor{color463}{rgb}{0.300252657100275,0.592465662705135,0.657434997767432}
\definecolor{color464}{rgb}{0.299452363305953,0.594092066222626,0.659629351719603}
\definecolor{color465}{rgb}{0.300838611529525,0.591274852090851,0.655828348525938}
\definecolor{color466}{rgb}{0.301604147406261,0.589719085631679,0.65372929854134}
\definecolor{color467}{rgb}{0.303665798352406,0.585529278870158,0.64807638465675}
\definecolor{color468}{rgb}{0.305691323159877,0.581412889745298,0.642522526313684}
\definecolor{color469}{rgb}{0.308275861892459,0.576160440062953,0.635435887853377}
\definecolor{color470}{rgb}{0.31111667973637,0.570387165089844,0.627646548603944}
\definecolor{color471}{rgb}{0.312845794773119,0.566873157111934,0.622905426728987}
\definecolor{color472}{rgb}{0.316595354837338,0.559253083433038,0.612624374939999}
\definecolor{color473}{rgb}{0.317676373636077,0.557056174261406,0.609660291137005}
\definecolor{color474}{rgb}{0.321663979439134,0.548952330210034,0.598726533289915}
\definecolor{color475}{rgb}{0.321934550674302,0.548402459635336,0.597984644419291}
\definecolor{color476}{rgb}{0.324370574764078,0.543451830033534,0.591305223527971}
\definecolor{color477}{rgb}{0.324528139105156,0.543131618630698,0.590873192270176}
\definecolor{color478}{rgb}{0.3142850118039,0.563948296694541,0.618959186483298}
\definecolor{color479}{rgb}{0.288460110671918,0.616431160285344,0.68976939926454}
\definecolor{color480}{rgb}{0.285784219552406,0.621869261592739,0.697106520076104}
\definecolor{color481}{rgb}{0.277173993348985,0.639367463231949,0.720715204827419}
\definecolor{color482}{rgb}{0.309314145690972,0.57405037944017,0.632588980663908}
\definecolor{color483}{rgb}{0.29369465257849,0.605793220281665,0.6754166230691}
\definecolor{color484}{rgb}{0.313011314907791,0.566536777483408,0.622451581198435}
\definecolor{color485}{rgb}{0.307806893402174,0.577113505059339,0.636721769197708}
\definecolor{color486}{rgb}{0.313856069704716,0.564820017734818,0.620135318045576}
\definecolor{color487}{rgb}{0.311501822741167,0.569604455112352,0.626590511332726}
\definecolor{color488}{rgb}{0.311794103990364,0.569010464186566,0.625789095004284}
\definecolor{color489}{rgb}{0.310095489678175,0.572462486821014,0.630446585860285}
\definecolor{color490}{rgb}{0.308014057005956,0.57669249515488,0.636153739961532}
\definecolor{color491}{rgb}{0.30715920136121,0.578429782432911,0.638497698987448}
\definecolor{color492}{rgb}{0.304558504974585,0.583715068637987,0.645628640692708}
\definecolor{color493}{rgb}{0.304577244083558,0.583676985932655,0.64557725926488}
\definecolor{color494}{rgb}{0.302912592701363,0.58705998712873,0.650141625957997}
\definecolor{color495}{rgb}{0.302818391932256,0.587251427401431,0.650399918389419}
\definecolor{color496}{rgb}{0.302534623706951,0.58782811766576,0.651177992555578}
\definecolor{color497}{rgb}{0.303304734203917,0.586263054397732,0.649066399257444}
\definecolor{color498}{rgb}{0.304154578012247,0.584535952464675,0.646736182363637}
\definecolor{color499}{rgb}{0.30556567758425,0.581668233979637,0.642867038375887}
\definecolor{color500}{rgb}{0.307390799355733,0.577959115540816,0.637862672228273}
\definecolor{color501}{rgb}{0.308755688231396,0.57518530911608,0.634120234988549}
\definecolor{color502}{rgb}{0.311021569417492,0.570580453802402,0.627907334962158}
\definecolor{color503}{rgb}{0.311626488230358,0.569351102666579,0.626248686604301}
\definecolor{color504}{rgb}{0.31408978257421,0.564345052871007,0.619494492435673}
\definecolor{color505}{rgb}{0.311975748960955,0.568641314730204,0.625291036213954}
\definecolor{color506}{rgb}{0.315383801114166,0.561715273257549,0.615946377084181}
\definecolor{color507}{rgb}{0.305983601412194,0.580818904909944,0.641721118202492}
\definecolor{color508}{rgb}{0.314271110386488,0.563976547962185,0.618997303272977}
\definecolor{color509}{rgb}{0.288225432707953,0.616908086470175,0.690412871101217}
\definecolor{color510}{rgb}{0.301292881945337,0.590351657374847,0.654582768353551}
\definecolor{color511}{rgb}{0.249298572840596,0.696017511361902,0.797147809447197}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=white, fill=color0]
(axis cs:-1,-1)
--(axis cs:-0.875,-1)
--(axis cs:-1,-0.875)
--cycle;
\path [draw=white, fill=color1]
(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.875)
--(axis cs:-0.875,-1)
--cycle;
\path [draw=white, fill=color2]
(axis cs:-0.875,-1)
--(axis cs:-0.75,-1)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=white, fill=color3]
(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-1)
--cycle;
\path [draw=white, fill=color4]
(axis cs:-0.75,-1)
--(axis cs:-0.625,-1)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=white, fill=color5]
(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-1)
--cycle;
\path [draw=white, fill=color6]
(axis cs:-0.625,-1)
--(axis cs:-0.5,-1)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=white, fill=color7]
(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-1)
--cycle;
\path [draw=white, fill=color8]
(axis cs:-0.5,-1)
--(axis cs:-0.375,-1)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=white, fill=color9]
(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-1)
--cycle;
\path [draw=white, fill=color10]
(axis cs:-0.375,-1)
--(axis cs:-0.25,-1)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=white, fill=color11]
(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-1)
--cycle;
\path [draw=white, fill=color12]
(axis cs:-0.25,-1)
--(axis cs:-0.125,-1)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=white, fill=color13]
(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-1)
--cycle;
\path [draw=white, fill=color14]
(axis cs:-0.125,-1)
--(axis cs:0,-1)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=white, fill=color15]
(axis cs:0,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:0,-1)
--cycle;
\path [draw=white, fill=color16]
(axis cs:0,-1)
--(axis cs:0.125,-1)
--(axis cs:0,-0.875)
--cycle;
\path [draw=white, fill=color17]
(axis cs:0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:0.125,-1)
--cycle;
\path [draw=white, fill=color18]
(axis cs:0.125,-1)
--(axis cs:0.25,-1)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=white, fill=color19]
(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0.25,-1)
--cycle;
\path [draw=white, fill=color20]
(axis cs:0.25,-1)
--(axis cs:0.375,-1)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=white, fill=color21]
(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.375,-1)
--cycle;
\path [draw=white, fill=color22]
(axis cs:0.375,-1)
--(axis cs:0.5,-1)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=white, fill=color23]
(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.5,-1)
--cycle;
\path [draw=white, fill=color24]
(axis cs:0.5,-1)
--(axis cs:0.625,-1)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=white, fill=color25]
(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.625,-1)
--cycle;
\path [draw=white, fill=color26]
(axis cs:0.625,-1)
--(axis cs:0.75,-1)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=white, fill=color27]
(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.75,-1)
--cycle;
\path [draw=white, fill=color28]
(axis cs:0.75,-1)
--(axis cs:0.875,-1)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=white, fill=color29]
(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.875,-1)
--cycle;
\path [draw=white, fill=color30]
(axis cs:0.875,-1)
--(axis cs:1,-1)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=white, fill=color31]
(axis cs:1,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:1,-1)
--cycle;
\path [draw=white, fill=color32]
(axis cs:-1,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.75)
--cycle;
\path [draw=white, fill=color33]
(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=white, fill=color34]
(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=white, fill=color35]
(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=white, fill=color36]
(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=white, fill=color37]
(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=white, fill=color38]
(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=white, fill=color39]
(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=white, fill=color40]
(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=white, fill=color41]
(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=white, fill=color42]
(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=white, fill=color43]
(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=white, fill=color44]
(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=white, fill=color45]
(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=white, fill=color46]
(axis cs:-0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=white, fill=color47]
(axis cs:0,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:0,-0.875)
--cycle;
\path [draw=white, fill=color48]
(axis cs:0,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0,-0.75)
--cycle;
\path [draw=white, fill=color49]
(axis cs:0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=white, fill=color50]
(axis cs:0.125,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=white, fill=color51]
(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=white, fill=color52]
(axis cs:0.25,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=white, fill=color53]
(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=white, fill=color54]
(axis cs:0.375,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=white, fill=color55]
(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=white, fill=color56]
(axis cs:0.5,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=white, fill=color57]
(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=white, fill=color58]
(axis cs:0.625,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=white, fill=color59]
(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=white, fill=color60]
(axis cs:0.75,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=white, fill=color61]
(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=white, fill=color62]
(axis cs:0.875,-0.875)
--(axis cs:1,-0.875)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=white, fill=color63]
(axis cs:1,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:1,-0.875)
--cycle;
\path [draw=white, fill=color64]
(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.625)
--cycle;
\path [draw=white, fill=color65]
(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=white, fill=color66]
(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=white, fill=color67]
(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=white, fill=color68]
(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=white, fill=color69]
(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=white, fill=color70]
(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=white, fill=color71]
(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=white, fill=color72]
(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=white, fill=color73]
(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=white, fill=color74]
(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=white, fill=color75]
(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=white, fill=color76]
(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=white, fill=color77]
(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=white, fill=color78]
(axis cs:-0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=white, fill=color79]
(axis cs:0,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:0,-0.75)
--cycle;
\path [draw=white, fill=color80]
(axis cs:0,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0,-0.625)
--cycle;
\path [draw=white, fill=color81]
(axis cs:0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=white, fill=color82]
(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=white, fill=color83]
(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=white, fill=color84]
(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=white, fill=color85]
(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=white, fill=color86]
(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=white, fill=color87]
(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=white, fill=color88]
(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=white, fill=color89]
(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=white, fill=color90]
(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=white, fill=color91]
(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=white, fill=color92]
(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=white, fill=color93]
(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=white, fill=color94]
(axis cs:0.875,-0.75)
--(axis cs:1,-0.75)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=white, fill=color95]
(axis cs:1,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:1,-0.75)
--cycle;
\path [draw=white, fill=color96]
(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.5)
--cycle;
\path [draw=white, fill=color97]
(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=white, fill=color98]
(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=white, fill=color99]
(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=white, fill=color100]
(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=white, fill=color101]
(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=white, fill=color102]
(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=white, fill=color103]
(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=white, fill=color104]
(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=white, fill=color105]
(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=white, fill=color106]
(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=white, fill=color107]
(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=white, fill=color108]
(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=white, fill=color109]
(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=white, fill=color110]
(axis cs:-0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=white, fill=color111]
(axis cs:0,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:0,-0.625)
--cycle;
\path [draw=white, fill=color112]
(axis cs:0,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0,-0.5)
--cycle;
\path [draw=white, fill=color113]
(axis cs:0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=white, fill=color114]
(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=white, fill=color115]
(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=white, fill=color116]
(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=white, fill=color117]
(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=white, fill=color118]
(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=white, fill=color119]
(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=white, fill=color120]
(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=white, fill=color121]
(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=white, fill=color122]
(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=white, fill=color123]
(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=white, fill=color124]
(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=white, fill=color125]
(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=white, fill=color126]
(axis cs:0.875,-0.625)
--(axis cs:1,-0.625)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=white, fill=color127]
(axis cs:1,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:1,-0.625)
--cycle;
\path [draw=white, fill=color128]
(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.375)
--cycle;
\path [draw=white, fill=color129]
(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=white, fill=color130]
(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=white, fill=color131]
(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=white, fill=color132]
(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=white, fill=color133]
(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=white, fill=color134]
(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=white, fill=color135]
(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=white, fill=color136]
(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=white, fill=color137]
(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=white, fill=color138]
(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=white, fill=color139]
(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=white, fill=color140]
(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=white, fill=color141]
(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=white, fill=color142]
(axis cs:-0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=white, fill=color143]
(axis cs:0,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:0,-0.5)
--cycle;
\path [draw=white, fill=color144]
(axis cs:0,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0,-0.375)
--cycle;
\path [draw=white, fill=color145]
(axis cs:0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=white, fill=color146]
(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=white, fill=color147]
(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=white, fill=color148]
(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=white, fill=color149]
(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=white, fill=color150]
(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=white, fill=color151]
(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=white, fill=color152]
(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=white, fill=color153]
(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=white, fill=color154]
(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=white, fill=color155]
(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=white, fill=color156]
(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=white, fill=color157]
(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=white, fill=color158]
(axis cs:0.875,-0.5)
--(axis cs:1,-0.5)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=white, fill=color159]
(axis cs:1,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:1,-0.5)
--cycle;
\path [draw=white, fill=color160]
(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.25)
--cycle;
\path [draw=white, fill=color161]
(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=white, fill=color162]
(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=white, fill=color163]
(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=white, fill=color164]
(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=white, fill=color165]
(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=white, fill=color166]
(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=white, fill=color167]
(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=white, fill=color168]
(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=white, fill=color169]
(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=white, fill=color170]
(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=white, fill=color171]
(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=white, fill=color172]
(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=white, fill=color173]
(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=white, fill=color174]
(axis cs:-0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=white, fill=color175]
(axis cs:0,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:0,-0.375)
--cycle;
\path [draw=white, fill=color176]
(axis cs:0,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0,-0.25)
--cycle;
\path [draw=white, fill=color177]
(axis cs:0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=white, fill=color178]
(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=white, fill=color179]
(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=white, fill=color180]
(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=white, fill=color181]
(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=white, fill=color182]
(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=white, fill=color183]
(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=white, fill=color184]
(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=white, fill=color185]
(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=white, fill=color186]
(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=white, fill=color187]
(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=white, fill=color188]
(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=white, fill=color189]
(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=white, fill=color190]
(axis cs:0.875,-0.375)
--(axis cs:1,-0.375)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=white, fill=color191]
(axis cs:1,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:1,-0.375)
--cycle;
\path [draw=white, fill=color192]
(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.125)
--cycle;
\path [draw=white, fill=color193]
(axis cs:-0.875,-0.125)
--(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=white, fill=color194]
(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=white, fill=color195]
(axis cs:-0.75,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=white, fill=color196]
(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=white, fill=color197]
(axis cs:-0.625,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=white, fill=color198]
(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=white, fill=color199]
(axis cs:-0.5,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=white, fill=color200]
(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=white, fill=color201]
(axis cs:-0.375,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=white, fill=color202]
(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=white, fill=color203]
(axis cs:-0.25,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=white, fill=color204]
(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=white, fill=color205]
(axis cs:-0.125,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=white, fill=color206]
(axis cs:-0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=white, fill=color207]
(axis cs:0,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:0,-0.25)
--cycle;
\path [draw=white, fill=color208]
(axis cs:0,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0,-0.125)
--cycle;
\path [draw=white, fill=color209]
(axis cs:0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=white, fill=color210]
(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=white, fill=color211]
(axis cs:0.25,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=white, fill=color212]
(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=white, fill=color213]
(axis cs:0.375,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=white, fill=color214]
(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=white, fill=color215]
(axis cs:0.5,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=white, fill=color216]
(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=white, fill=color217]
(axis cs:0.625,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=white, fill=color218]
(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=white, fill=color219]
(axis cs:0.75,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=white, fill=color220]
(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=white, fill=color221]
(axis cs:0.875,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=white, fill=color222]
(axis cs:0.875,-0.25)
--(axis cs:1,-0.25)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=white, fill=color223]
(axis cs:1,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:1,-0.25)
--cycle;
\path [draw=white, fill=color224]
(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-1,0)
--cycle;
\path [draw=white, fill=color225]
(axis cs:-0.875,0)
--(axis cs:-1,0)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=white, fill=color226]
(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=white, fill=color227]
(axis cs:-0.75,0)
--(axis cs:-0.875,0)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=white, fill=color228]
(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=white, fill=color229]
(axis cs:-0.625,0)
--(axis cs:-0.75,0)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=white, fill=color230]
(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=white, fill=color231]
(axis cs:-0.5,0)
--(axis cs:-0.625,0)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=white, fill=color232]
(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=white, fill=color233]
(axis cs:-0.375,0)
--(axis cs:-0.5,0)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=white, fill=color234]
(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=white, fill=color235]
(axis cs:-0.25,0)
--(axis cs:-0.375,0)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=white, fill=color236]
(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=white, fill=color237]
(axis cs:-0.125,0)
--(axis cs:-0.25,0)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=white, fill=color238]
(axis cs:-0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=white, fill=color239]
(axis cs:0,0)
--(axis cs:-0.125,0)
--(axis cs:0,-0.125)
--cycle;
\path [draw=white, fill=color240]
(axis cs:0,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0,0)
--cycle;
\path [draw=white, fill=color241]
(axis cs:0.125,0)
--(axis cs:0,0)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=white, fill=color242]
(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=white, fill=color243]
(axis cs:0.25,0)
--(axis cs:0.125,0)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=white, fill=color244]
(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=white, fill=color245]
(axis cs:0.375,0)
--(axis cs:0.25,0)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=white, fill=color246]
(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=white, fill=color247]
(axis cs:0.5,0)
--(axis cs:0.375,0)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=white, fill=color248]
(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=white, fill=color249]
(axis cs:0.625,0)
--(axis cs:0.5,0)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=white, fill=color250]
(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=white, fill=color251]
(axis cs:0.75,0)
--(axis cs:0.625,0)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=white, fill=color252]
(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=white, fill=color253]
(axis cs:0.875,0)
--(axis cs:0.75,0)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=white, fill=color254]
(axis cs:0.875,-0.125)
--(axis cs:1,-0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=white, fill=color255]
(axis cs:1,0)
--(axis cs:0.875,0)
--(axis cs:1,-0.125)
--cycle;
\path [draw=white, fill=color256]
(axis cs:-1,0)
--(axis cs:-0.875,0)
--(axis cs:-1,0.125)
--cycle;
\path [draw=white, fill=color257]
(axis cs:-0.875,0.125)
--(axis cs:-1,0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=white, fill=color258]
(axis cs:-0.875,0)
--(axis cs:-0.75,0)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=white, fill=color259]
(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=white, fill=color260]
(axis cs:-0.75,0)
--(axis cs:-0.625,0)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=white, fill=color261]
(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=white, fill=color262]
(axis cs:-0.625,0)
--(axis cs:-0.5,0)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=white, fill=color263]
(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=white, fill=color264]
(axis cs:-0.5,0)
--(axis cs:-0.375,0)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=white, fill=color265]
(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=white, fill=color266]
(axis cs:-0.375,0)
--(axis cs:-0.25,0)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=white, fill=color267]
(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=white, fill=color268]
(axis cs:-0.25,0)
--(axis cs:-0.125,0)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=white, fill=color269]
(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=white, fill=color270]
(axis cs:-0.125,0)
--(axis cs:0,0)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=white, fill=color271]
(axis cs:0,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:0,0)
--cycle;
\path [draw=white, fill=color272]
(axis cs:0,0)
--(axis cs:0.125,0)
--(axis cs:0,0.125)
--cycle;
\path [draw=white, fill=color273]
(axis cs:0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=white, fill=color274]
(axis cs:0.125,0)
--(axis cs:0.25,0)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=white, fill=color275]
(axis cs:0.25,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=white, fill=color276]
(axis cs:0.25,0)
--(axis cs:0.375,0)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=white, fill=color277]
(axis cs:0.375,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=white, fill=color278]
(axis cs:0.375,0)
--(axis cs:0.5,0)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=white, fill=color279]
(axis cs:0.5,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=white, fill=color280]
(axis cs:0.5,0)
--(axis cs:0.625,0)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=white, fill=color281]
(axis cs:0.625,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=white, fill=color282]
(axis cs:0.625,0)
--(axis cs:0.75,0)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=white, fill=color283]
(axis cs:0.75,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=white, fill=color284]
(axis cs:0.75,0)
--(axis cs:0.875,0)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=white, fill=color285]
(axis cs:0.875,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=white, fill=color286]
(axis cs:0.875,0)
--(axis cs:1,0)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=white, fill=color287]
(axis cs:1,0.125)
--(axis cs:0.875,0.125)
--(axis cs:1,0)
--cycle;
\path [draw=white, fill=color288]
(axis cs:-1,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-1,0.25)
--cycle;
\path [draw=white, fill=color289]
(axis cs:-0.875,0.25)
--(axis cs:-1,0.25)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=white, fill=color290]
(axis cs:-0.875,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=white, fill=color291]
(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=white, fill=color292]
(axis cs:-0.75,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=white, fill=color293]
(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=white, fill=color294]
(axis cs:-0.625,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=white, fill=color295]
(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=white, fill=color296]
(axis cs:-0.5,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=white, fill=color297]
(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=white, fill=color298]
(axis cs:-0.375,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=white, fill=color299]
(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=white, fill=color300]
(axis cs:-0.25,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=white, fill=color301]
(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=white, fill=color302]
(axis cs:-0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=white, fill=color303]
(axis cs:0,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:0,0.125)
--cycle;
\path [draw=white, fill=color304]
(axis cs:0,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0,0.25)
--cycle;
\path [draw=white, fill=color305]
(axis cs:0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=white, fill=color306]
(axis cs:0.125,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=white, fill=color307]
(axis cs:0.25,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=white, fill=color308]
(axis cs:0.25,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=white, fill=color309]
(axis cs:0.375,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=white, fill=color310]
(axis cs:0.375,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=white, fill=color311]
(axis cs:0.5,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=white, fill=color312]
(axis cs:0.5,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=white, fill=color313]
(axis cs:0.625,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=white, fill=color314]
(axis cs:0.625,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=white, fill=color315]
(axis cs:0.75,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=white, fill=color316]
(axis cs:0.75,0.125)
--(axis cs:0.875,0.125)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=white, fill=color317]
(axis cs:0.875,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=white, fill=color318]
(axis cs:0.875,0.125)
--(axis cs:1,0.125)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=white, fill=color319]
(axis cs:1,0.25)
--(axis cs:0.875,0.25)
--(axis cs:1,0.125)
--cycle;
\path [draw=white, fill=color320]
(axis cs:-1,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-1,0.375)
--cycle;
\path [draw=white, fill=color321]
(axis cs:-0.875,0.375)
--(axis cs:-1,0.375)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=white, fill=color322]
(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=white, fill=color323]
(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=white, fill=color324]
(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=white, fill=color325]
(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=white, fill=color326]
(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=white, fill=color327]
(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=white, fill=color328]
(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=white, fill=color329]
(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=white, fill=color330]
(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=white, fill=color331]
(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=white, fill=color332]
(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=white, fill=color333]
(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=white, fill=color334]
(axis cs:-0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=white, fill=color335]
(axis cs:0,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:0,0.25)
--cycle;
\path [draw=white, fill=color336]
(axis cs:0,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0,0.375)
--cycle;
\path [draw=white, fill=color337]
(axis cs:0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=white, fill=color338]
(axis cs:0.125,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=white, fill=color339]
(axis cs:0.25,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=white, fill=color340]
(axis cs:0.25,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=white, fill=color341]
(axis cs:0.375,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=white, fill=color342]
(axis cs:0.375,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=white, fill=color343]
(axis cs:0.5,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=white, fill=color344]
(axis cs:0.5,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=white, fill=color345]
(axis cs:0.625,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=white, fill=color346]
(axis cs:0.625,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=white, fill=color347]
(axis cs:0.75,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=white, fill=color348]
(axis cs:0.75,0.25)
--(axis cs:0.875,0.25)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=white, fill=color349]
(axis cs:0.875,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=white, fill=color350]
(axis cs:0.875,0.25)
--(axis cs:1,0.25)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=white, fill=color351]
(axis cs:1,0.375)
--(axis cs:0.875,0.375)
--(axis cs:1,0.25)
--cycle;
\path [draw=white, fill=color352]
(axis cs:-1,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-1,0.5)
--cycle;
\path [draw=white, fill=color353]
(axis cs:-0.875,0.5)
--(axis cs:-1,0.5)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=white, fill=color354]
(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=white, fill=color355]
(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=white, fill=color356]
(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=white, fill=color357]
(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=white, fill=color358]
(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=white, fill=color359]
(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=white, fill=color360]
(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=white, fill=color361]
(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=white, fill=color362]
(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=white, fill=color363]
(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=white, fill=color364]
(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=white, fill=color365]
(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=white, fill=color366]
(axis cs:-0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=white, fill=color367]
(axis cs:0,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:0,0.375)
--cycle;
\path [draw=white, fill=color368]
(axis cs:0,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0,0.5)
--cycle;
\path [draw=white, fill=color369]
(axis cs:0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=white, fill=color370]
(axis cs:0.125,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=white, fill=color371]
(axis cs:0.25,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=white, fill=color372]
(axis cs:0.25,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=white, fill=color373]
(axis cs:0.375,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=white, fill=color374]
(axis cs:0.375,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=white, fill=color375]
(axis cs:0.5,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=white, fill=color376]
(axis cs:0.5,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=white, fill=color377]
(axis cs:0.625,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=white, fill=color378]
(axis cs:0.625,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=white, fill=color379]
(axis cs:0.75,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=white, fill=color380]
(axis cs:0.75,0.375)
--(axis cs:0.875,0.375)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=white, fill=color381]
(axis cs:0.875,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=white, fill=color382]
(axis cs:0.875,0.375)
--(axis cs:1,0.375)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=white, fill=color383]
(axis cs:1,0.5)
--(axis cs:0.875,0.5)
--(axis cs:1,0.375)
--cycle;
\path [draw=white, fill=color384]
(axis cs:-1,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-1,0.625)
--cycle;
\path [draw=white, fill=color385]
(axis cs:-0.875,0.625)
--(axis cs:-1,0.625)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=white, fill=color386]
(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=white, fill=color387]
(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=white, fill=color388]
(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=white, fill=color389]
(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=white, fill=color390]
(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=white, fill=color391]
(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=white, fill=color392]
(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=white, fill=color393]
(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=white, fill=color394]
(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=white, fill=color395]
(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=white, fill=color396]
(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=white, fill=color397]
(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=white, fill=color398]
(axis cs:-0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=white, fill=color399]
(axis cs:0,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:0,0.5)
--cycle;
\path [draw=white, fill=color400]
(axis cs:0,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0,0.625)
--cycle;
\path [draw=white, fill=color401]
(axis cs:0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=white, fill=color402]
(axis cs:0.125,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=white, fill=color403]
(axis cs:0.25,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=white, fill=color404]
(axis cs:0.25,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=white, fill=color405]
(axis cs:0.375,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=white, fill=color406]
(axis cs:0.375,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=white, fill=color407]
(axis cs:0.5,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=white, fill=color408]
(axis cs:0.5,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=white, fill=color409]
(axis cs:0.625,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=white, fill=color410]
(axis cs:0.625,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=white, fill=color411]
(axis cs:0.75,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=white, fill=color412]
(axis cs:0.75,0.5)
--(axis cs:0.875,0.5)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=white, fill=color413]
(axis cs:0.875,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=white, fill=color414]
(axis cs:0.875,0.5)
--(axis cs:1,0.5)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=white, fill=color415]
(axis cs:1,0.625)
--(axis cs:0.875,0.625)
--(axis cs:1,0.5)
--cycle;
\path [draw=white, fill=color416]
(axis cs:-1,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-1,0.75)
--cycle;
\path [draw=white, fill=color417]
(axis cs:-0.875,0.75)
--(axis cs:-1,0.75)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=white, fill=color418]
(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=white, fill=color419]
(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=white, fill=color420]
(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=white, fill=color421]
(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=white, fill=color422]
(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=white, fill=color423]
(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=white, fill=color424]
(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=white, fill=color425]
(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=white, fill=color426]
(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=white, fill=color427]
(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=white, fill=color428]
(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=white, fill=color429]
(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=white, fill=color430]
(axis cs:-0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=white, fill=color431]
(axis cs:0,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:0,0.625)
--cycle;
\path [draw=white, fill=color432]
(axis cs:0,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0,0.75)
--cycle;
\path [draw=white, fill=color433]
(axis cs:0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=white, fill=color434]
(axis cs:0.125,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=white, fill=color435]
(axis cs:0.25,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=white, fill=color436]
(axis cs:0.25,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=white, fill=color437]
(axis cs:0.375,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=white, fill=color438]
(axis cs:0.375,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=white, fill=color439]
(axis cs:0.5,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=white, fill=color440]
(axis cs:0.5,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=white, fill=color441]
(axis cs:0.625,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=white, fill=color442]
(axis cs:0.625,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=white, fill=color443]
(axis cs:0.75,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=white, fill=color444]
(axis cs:0.75,0.625)
--(axis cs:0.875,0.625)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=white, fill=color445]
(axis cs:0.875,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=white, fill=color446]
(axis cs:0.875,0.625)
--(axis cs:1,0.625)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=white, fill=color447]
(axis cs:1,0.75)
--(axis cs:0.875,0.75)
--(axis cs:1,0.625)
--cycle;
\path [draw=white, fill=color448]
(axis cs:-1,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-1,0.875)
--cycle;
\path [draw=white, fill=color449]
(axis cs:-0.875,0.875)
--(axis cs:-1,0.875)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=white, fill=color450]
(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=white, fill=color451]
(axis cs:-0.75,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=white, fill=color452]
(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=white, fill=color453]
(axis cs:-0.625,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=white, fill=color454]
(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=white, fill=color455]
(axis cs:-0.5,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=white, fill=color456]
(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=white, fill=color457]
(axis cs:-0.375,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=white, fill=color458]
(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=white, fill=color459]
(axis cs:-0.25,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=white, fill=color460]
(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=white, fill=color461]
(axis cs:-0.125,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=white, fill=color462]
(axis cs:-0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=white, fill=color463]
(axis cs:0,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:0,0.75)
--cycle;
\path [draw=white, fill=color464]
(axis cs:0,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0,0.875)
--cycle;
\path [draw=white, fill=color465]
(axis cs:0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=white, fill=color466]
(axis cs:0.125,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=white, fill=color467]
(axis cs:0.25,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=white, fill=color468]
(axis cs:0.25,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=white, fill=color469]
(axis cs:0.375,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=white, fill=color470]
(axis cs:0.375,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=white, fill=color471]
(axis cs:0.5,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=white, fill=color472]
(axis cs:0.5,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=white, fill=color473]
(axis cs:0.625,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=white, fill=color474]
(axis cs:0.625,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=white, fill=color475]
(axis cs:0.75,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=white, fill=color476]
(axis cs:0.75,0.75)
--(axis cs:0.875,0.75)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=white, fill=color477]
(axis cs:0.875,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=white, fill=color478]
(axis cs:0.875,0.75)
--(axis cs:1,0.75)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=white, fill=color479]
(axis cs:1,0.875)
--(axis cs:0.875,0.875)
--(axis cs:1,0.75)
--cycle;
\path [draw=white, fill=color480]
(axis cs:-1,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-1,1)
--cycle;
\path [draw=white, fill=color481]
(axis cs:-0.875,1)
--(axis cs:-1,1)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=white, fill=color482]
(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.875,1)
--cycle;
\path [draw=white, fill=color483]
(axis cs:-0.75,1)
--(axis cs:-0.875,1)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=white, fill=color484]
(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.75,1)
--cycle;
\path [draw=white, fill=color485]
(axis cs:-0.625,1)
--(axis cs:-0.75,1)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=white, fill=color486]
(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.625,1)
--cycle;
\path [draw=white, fill=color487]
(axis cs:-0.5,1)
--(axis cs:-0.625,1)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=white, fill=color488]
(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.5,1)
--cycle;
\path [draw=white, fill=color489]
(axis cs:-0.375,1)
--(axis cs:-0.5,1)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=white, fill=color490]
(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.375,1)
--cycle;
\path [draw=white, fill=color491]
(axis cs:-0.25,1)
--(axis cs:-0.375,1)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=white, fill=color492]
(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:-0.25,1)
--cycle;
\path [draw=white, fill=color493]
(axis cs:-0.125,1)
--(axis cs:-0.25,1)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=white, fill=color494]
(axis cs:-0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:-0.125,1)
--cycle;
\path [draw=white, fill=color495]
(axis cs:0,1)
--(axis cs:-0.125,1)
--(axis cs:0,0.875)
--cycle;
\path [draw=white, fill=color496]
(axis cs:0,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0,1)
--cycle;
\path [draw=white, fill=color497]
(axis cs:0.125,1)
--(axis cs:0,1)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=white, fill=color498]
(axis cs:0.125,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.125,1)
--cycle;
\path [draw=white, fill=color499]
(axis cs:0.25,1)
--(axis cs:0.125,1)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=white, fill=color500]
(axis cs:0.25,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.25,1)
--cycle;
\path [draw=white, fill=color501]
(axis cs:0.375,1)
--(axis cs:0.25,1)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=white, fill=color502]
(axis cs:0.375,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.375,1)
--cycle;
\path [draw=white, fill=color503]
(axis cs:0.5,1)
--(axis cs:0.375,1)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=white, fill=color504]
(axis cs:0.5,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.5,1)
--cycle;
\path [draw=white, fill=color505]
(axis cs:0.625,1)
--(axis cs:0.5,1)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=white, fill=color506]
(axis cs:0.625,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.625,1)
--cycle;
\path [draw=white, fill=color507]
(axis cs:0.75,1)
--(axis cs:0.625,1)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=white, fill=color508]
(axis cs:0.75,0.875)
--(axis cs:0.875,0.875)
--(axis cs:0.75,1)
--cycle;
\path [draw=white, fill=color509]
(axis cs:0.875,1)
--(axis cs:0.75,1)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=white, fill=color510]
(axis cs:0.875,0.875)
--(axis cs:1,0.875)
--(axis cs:0.875,1)
--cycle;
\path [draw=white, fill=color511]
(axis cs:1,1)
--(axis cs:0.875,1)
--(axis cs:1,0.875)
--cycle;
\end{axis}

\end{tikzpicture}


==> gpfit.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.125490196078431,0.290196078431373,0.529411764705882}
\definecolor{color1}{rgb}{0.447058823529412,0.623529411764706,0.811764705882353}
\definecolor{color2}{rgb}{0.203921568627451,0.396078431372549,0.643137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$y$},
xmin=-1.79821695881235, xmax=1.81810308327025,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$G_\mathrm{NGPR}(y)$},
ymin=-4.99564798181196, ymax=16.3845395844781,
ytick style={color=black}
]
\addplot [draw=customOrange, fill=customOrange, mark=*, only marks]
table{%
x  y
-0.896354815018374 2.21936306214879
0.958328873280835 1.27927083671019
1.00475132384632 1.216094299873
-0.00199988531103285 -2.82876301541981
-0.497871695958314 -0.492532067260291
-0.589384125045722 -0.293150432563979
-0.365918488745349 -1.74371168481433
0.21485640998409 -2.93804601346311
0.507949431736204 -3.51654693241953
-0.536497803327693 -0.605793474951522
-0.458754922085547 -0.490693111172097
0.849504392722934 -0.680131468145865
-0.584593646427322 0.116571420682747
0.504290278861399 -2.25047649520336
-0.15774820613213 -2.63573094755911
0.298260386827345 -2.67551491190371
-0.612908178756102 -0.120049066986673
0.977360041603049 0.745700913997944
-0.628403479447617 0.0628590945404068
0.415091113688641 -3.10735377027836
-0.387952110600063 -1.73854948984357
0.113700558900072 -3.39318313421917
-0.895424603889343 2.02416922436358
0.167908514561535 -3.28251959412129
-0.201672337111996 -2.79847499495492
-0.358726995969966 -1.30402738381499
0.521133839540499 -2.90103063155212
-0.125397361979572 -3.35204841560536
0.040465609246799 -3.39485601183398
-0.83483884174653 1.64511920110147
-0.511628463294851 -0.530596707995283
0.105863620792241 -3.40069900725959
-0.469675975441869 -1.25159059130108
-0.577214283651354 -0.301196620774643
1.21538307625648 3.7217311394702
-0.0164131062361433 -3.16916075953824
0.27384913493043 -3.2867646580569
1.05185118007394 1.80174429551333
0.775149098024144 -1.24207025790034
-0.373041408762894 -1.87287490204434
-0.434268926330669 -1.85484684083206
0.36279249979727 -2.94448524884829
0.182945660171615 -3.75325404425542
-0.593691657076913 -0.445339514887755
0.111998665535661 -3.73026556589926
0.209608755366722 -2.98964507088587
0.945884832329903 0.330352351928085
0.202772654216138 -2.4003970374664
-0.3748269979361 -1.67390917830258
0.866737856563326 -0.831598474459232
0.136016478639981 -3.62016542590872
0.164764123525743 -2.87030561424427
0.154424175791631 -3.12039059032064
-0.288111102319706 -1.85291849117085
-0.530610482554637 -0.546100749490299
0.10807864410496 -2.92900471592143
-0.635311999979987 -0.0978722826615251
-0.684104944689398 0.450391752243918
0.783905592785444 -1.13917208645544
-1.1839339280367 5.3576290421284
-0.0160592428507378 -2.76869913185942
-0.465358148546662 -0.712800205542206
0.481675340088552 -2.90149695387648
-0.866015420835607 1.69078971166557
1.09412103543425 1.91851151514207
-0.0860729999116352 -2.64756967133453
0.0198369086059331 -2.67892390549918
-0.676810453636899 0.0485977215669822
-0.561851057917979 -0.172626252097177
-0.00930814400451641 -3.16302881587854
0.622938625531825 -1.13678519197821
0.273821375579376 -3.06052275901985
0.274658026712652 -3.94086214246189
-0.426140222561861 -1.48388787183688
-0.231540315241202 -1.98033861732329
-0.141947883207986 -2.1442067433601
0.0443175812412928 -2.85510378030043
0.686372139119841 -1.27914757490729
0.223011466348999 -3.10634108037721
-0.233388129881782 -2.42181919265053
0.353157931045079 -2.83368888654119
0.903308725234059 0.562528603801301
0.446059520919567 -3.02917032941068
-0.438065357906581 -0.395639830130667
-1.16260752925538 5.04171113377546
0.0503995245586922 -2.59725548723213
-0.150660341975792 -3.01431296197861
0.193561992424352 -4.02382127425332
-0.552537876489086 -0.0348570003288181
0.191235539635831 -3.45537152652943
-0.0373318917818635 -2.95917868759154
-0.629406248753049 0.470074175195
-0.215759320045503 -1.56243637346557
0.0435358869652681 -3.11351418964035
-0.473356674824549 -0.952247879963898
0.178377945333337 -3.20332778579723
0.113971758722043 -3.04745953180706
0.363775627365904 -3.05211024113876
-0.492621006400747 -0.633866342416072
0.809891910460584 -0.772799123558557
-0.799426303130836 1.11899093193062
-0.00588254731324767 -2.85598692016639
0.000674586459264048 -2.83766044437845
-0.46423926913939 -0.874965641365952
0.612037549699219 -2.57485844373961
0.387647665771969 -3.56749318243993
-0.0382170699942074 -3.05319637315975
0.368406597832078 -3.33250193453465
-0.0309756971797778 -3.02112397273751
-0.0153270546223909 -2.85763297240107
-0.156494003603603 -2.38238206784265
-0.147665905441283 -3.10051295421231
-0.227185019062489 -2.57638971719377
0.473450778545699 -3.83044614727785
-1.19549695179858 5.50274441497917
-0.424755836708129 -1.1643574944492
-1.09681583595625 4.2734205706414
0.594376626131925 -1.82263300493664
-0.160275294704161 -2.42457467574241
0.617148784264985 -1.97890476545644
-0.771540393204139 1.10026917136554
1.14466876930252 2.81861619008238
-0.668261899933057 0.31093145941697
0.782097999648416 -1.36952842844853
0.652286773931626 -1.46867986786581
0.841897959878806 -0.552769848914778
0.932543899237894 0.362629906042375
0.055276140201119 -2.71476737631375
0.58406425757283 -2.60446932613087
0.227292010598955 -2.93311789278834
-0.625833836936229 -0.0400366361429132
0.7312937234289 -1.78835076210175
0.528100112284025 -2.56777167624501
0.331866678273653 -3.37797901295465
0.566632729944092 -3.09795935190918
0.344293271309576 -2.35346796385568
0.0547049984338466 -2.90795663148535
-0.0451819466883624 -2.28740914050321
0.217440224093838 -3.63584231011414
0.463587939074872 -2.75524918286356
-0.760845380273871 1.17491873775425
0.445612315304008 -3.00277252148109
0.762804307161574 -1.4527177603764
-0.236473350970921 -2.27503145321372
-0.208665989036195 -2.58411899366968
-0.502226925125006 -0.960198383235663
-0.492486012739501 -1.15231093619524
0.195440326403295 -3.1818759639846
-0.193159252045625 -2.20555874729704
-0.329136554730203 -2.34569034311863
};
\addlegendentry{Data}
\path [draw=customTeal, fill=customTeal, opacity=0.2, very thin]
(axis cs:-1.79821695881235,15.4127128769195)
--(axis cs:-1.79821695881235,8.81680938211197)
--(axis cs:-1.78004449628932,8.783180067712)
--(axis cs:-1.76187203376629,8.74224103966308)
--(axis cs:-1.74369957124326,8.69409356081152)
--(axis cs:-1.72552710872023,8.63884455972635)
--(axis cs:-1.70735464619721,8.57660625714887)
--(axis cs:-1.68918218367418,8.50749578581809)
--(axis cs:-1.67100972115115,8.43163481069532)
--(axis cs:-1.65283725862812,8.3491491588384)
--(axis cs:-1.63466479610509,8.26016847079246)
--(axis cs:-1.61649233358206,8.16482588856656)
--(axis cs:-1.59831987105904,8.06325779906011)
--(axis cs:-1.58014740853601,7.95560365599168)
--(axis cs:-1.56197494601298,7.84200590810133)
--(axis cs:-1.54380248348995,7.72261006602553)
--(axis cs:-1.52563002096692,7.59756494433859)
--(axis cs:-1.5074575584439,7.4670231180551)
--(axis cs:-1.48928509592087,7.33114163285566)
--(axis cs:-1.47111263339784,7.19008300401386)
--(axis cs:-1.45294017087481,7.04401652829932)
--(axis cs:-1.43476770835178,6.89311991393684)
--(axis cs:-1.41659524582876,6.7375812042956)
--(axis cs:-1.39842278330573,6.57760093070108)
--(axis cs:-1.3802503207827,6.41339438022489)
--(axis cs:-1.36207785825967,6.24519381003596)
--(axis cs:-1.34390539573664,6.07325038913644)
--(axis cs:-1.32573293321361,5.89783561285996)
--(axis cs:-1.30756047069059,5.71924192780901)
--(axis cs:-1.28938800816756,5.5377823364283)
--(axis cs:-1.27121554564453,5.35378882497902)
--(axis cs:-1.2530430831215,5.1676095715672)
--(axis cs:-1.23487062059847,4.97960502532456)
--(axis cs:-1.21669815807545,4.79014308016744)
--(axis cs:-1.19852569555242,4.59959367072919)
--(axis cs:-1.18035323302939,4.4083231743549)
--(axis cs:-1.16218077050636,4.21668900322679)
--(axis cs:-1.14400830798333,4.02503471962866)
--(axis cs:-1.12583584546031,3.83368592048552)
--(axis cs:-1.10766338293728,3.64294703462648)
--(axis cs:-1.08949092041425,3.45309907684741)
--(axis cs:-1.07131845789122,3.26439832042585)
--(axis cs:-1.05314599536819,3.07707579129416)
--(axis cs:-1.03497353284517,2.89133745338827)
--(axis cs:-1.01680107032214,2.70736494249453)
--(axis cs:-0.998628607799109,2.52531670953106)
--(axis cs:-0.980456145276081,2.34532944821558)
--(axis cs:-0.962283682753053,2.16751970106705)
--(axis cs:-0.944111220230024,1.99198555836529)
--(axis cs:-0.925938757706996,1.81880838418063)
--(axis cs:-0.907766295183968,1.64805452086489)
--(axis cs:-0.88959383266094,1.47977693760632)
--(axis cs:-0.871421370137912,1.3140167999719)
--(axis cs:-0.853248907614884,1.15080494603431)
--(axis cs:-0.835076445091856,0.990163260910543)
--(axis cs:-0.816903982568828,0.832105946159954)
--(axis cs:-0.7987315200458,0.676640683539193)
--(axis cs:-0.780559057522771,0.523769694772536)
--(axis cs:-0.762386594999743,0.37349070027086)
--(axis cs:-0.744214132476715,0.22579778079878)
--(axis cs:-0.726041669953687,0.0806821465062271)
--(axis cs:-0.707869207430659,-0.0618671816856745)
--(axis cs:-0.689696744907631,-0.201862773127471)
--(axis cs:-0.671524282384603,-0.339318265350001)
--(axis cs:-0.653351819861575,-0.474247913092374)
--(axis cs:-0.635179357338546,-0.606666202415866)
--(axis cs:-0.617006894815518,-0.736587523731303)
--(axis cs:-0.59883443229249,-0.864025897397494)
--(axis cs:-0.580661969769462,-0.988994745492393)
--(axis cs:-0.562489507246434,-1.1115067033547)
--(axis cs:-0.544317044723406,-1.23157346461888)
--(axis cs:-0.526144582200378,-1.34920565362712)
--(axis cs:-0.50797211967735,-1.46441271946695)
--(axis cs:-0.489799657154321,-1.57720284619402)
--(axis cs:-0.471627194631293,-1.68758287439026)
--(axis cs:-0.453454732108265,-1.79555822960597)
--(axis cs:-0.435282269585237,-1.9011328539696)
--(axis cs:-0.417109807062209,-2.00430913781295)
--(axis cs:-0.398937344539181,-2.10508784873084)
--(axis cs:-0.380764882016153,-2.20346805629482)
--(axis cs:-0.362592419493125,-2.29944705105439)
--(axis cs:-0.344419956970097,-2.39302025720918)
--(axis cs:-0.326247494447069,-2.4841811387606)
--(axis cs:-0.30807503192404,-2.57292109948848)
--(axis cs:-0.289902569401012,-2.65922937755982)
--(axis cs:-0.271730106877984,-2.74309293583928)
--(axis cs:-0.253557644354956,-2.82449634946096)
--(axis cs:-0.235385181831928,-2.9034216923765)
--(axis cs:-0.2172127193089,-2.97984842473721)
--(axis cs:-0.199040256785872,-3.05375328337413)
--(axis cs:-0.180867794262844,-3.12511017744374)
--(axis cs:-0.162695331739815,-3.19389009157771)
--(axis cs:-0.144522869216787,-3.26006099881658)
--(axis cs:-0.126350406693759,-3.32358778557087)
--(axis cs:-0.108177944170731,-3.3844321907819)
--(axis cs:-0.0900054816477029,-3.44255276137315)
--(axis cs:-0.0718330191246748,-3.49790482590377)
--(axis cs:-0.0536605566016468,-3.55044048815428)
--(axis cs:-0.0354880940786186,-3.60010864216032)
--(axis cs:-0.0173156315555905,-3.64685500998027)
--(axis cs:0.000856830967437716,-3.69062220315372)
--(axis cs:0.0190292934904657,-3.73134980859266)
--(axis cs:0.0372017560134938,-3.76897449924271)
--(axis cs:0.055374218536522,-3.80343016961482)
--(axis cs:0.0735466810595502,-3.83464809585271)
--(axis cs:0.0917191435825782,-3.86255711980126)
--(axis cs:0.109891606105606,-3.88708385608159)
--(axis cs:0.128064068628635,-3.90815292095932)
--(axis cs:0.146236531151663,-3.92568718147462)
--(axis cs:0.164408993674691,-3.93960802303438)
--(axis cs:0.182581456197719,-3.94983563342012)
--(axis cs:0.200753918720747,-3.95628930101407)
--(axis cs:0.218926381243775,-3.95888772481825)
--(axis cs:0.237098843766803,-3.95754933380919)
--(axis cs:0.255271306289831,-3.95219261302091)
--(axis cs:0.273443768812859,-3.94273643378279)
--(axis cs:0.291616231335888,-3.92910038558251)
--(axis cs:0.309788693858916,-3.91120510698305)
--(axis cs:0.327961156381944,-3.88897261334938)
--(axis cs:0.346133618904972,-3.86232661908987)
--(axis cs:0.364306081428,-3.83119285255688)
--(axis cs:0.382478543951028,-3.79549936181069)
--(axis cs:0.400651006474056,-3.75517680996293)
--(axis cs:0.418823468997084,-3.71015875900962)
--(axis cs:0.436995931520113,-3.66038194155442)
--(axis cs:0.455168394043141,-3.60578652020943)
--(axis cs:0.473340856566169,-3.54631633493833)
--(axis cs:0.491513319089197,-3.48191913906239)
--(axis cs:0.509685781612225,-3.41254682519493)
--(axis cs:0.527858244135253,-3.33815564281108)
--(axis cs:0.546030706658281,-3.25870640974398)
--(axis cs:0.564203169181309,-3.17416472038341)
--(axis cs:0.582375631704338,-3.08450115375889)
--(axis cs:0.600548094227365,-2.98969148534878)
--(axis cs:0.618720556750394,-2.88971690667208)
--(axis cs:0.636893019273422,-2.7845642572908)
--(axis cs:0.65506548179645,-2.67422627414949)
--(axis cs:0.673237944319478,-2.55870186345978)
--(axis cs:0.691410406842506,-2.43799640067362)
--(axis cs:0.709582869365534,-2.31212206427136)
--(axis cs:0.727755331888563,-2.18109820924318)
--(axis cs:0.74592779441159,-2.0449517862647)
--(axis cs:0.764100256934618,-1.90371781262952)
--(axis cs:0.782272719457647,-1.75743990086637)
--(axis cs:0.800445181980675,-1.60617085089974)
--(axis cs:0.818617644503703,-1.44997331120027)
--(axis cs:0.836790107026731,-1.28892051380078)
--(axis cs:0.854962569549759,-1.12309708713887)
--(axis cs:0.873135032072787,-0.952599949253021)
--(axis cs:0.891307494595815,-0.777539281765499)
--(axis cs:0.909479957118843,-0.598039582075338)
--(axis cs:0.927652419641872,-0.414240787043113)
--(axis cs:0.9458248821649,-0.226299455726739)
--(axis cs:0.963997344687928,-0.0343899912884369)
--(axis cs:0.982169807210956,0.161294127326669)
--(axis cs:1.00034226973398,0.360539145141728)
--(axis cs:1.01851473225701,0.56310991725156)
--(axis cs:1.03668719478004,0.768748951624991)
--(axis cs:1.05485965730307,0.977175694624245)
--(axis cs:1.0730321198261,1.1880861594536)
--(axis cs:1.09120458234912,1.40115300749682)
--(axis cs:1.10937704487215,1.61602619409437)
--(axis cs:1.12754950739518,1.83233427976368)
--(axis cs:1.14572196991821,2.04968648119755)
--(axis cs:1.16389443244124,2.26767549137861)
--(axis cs:1.18206689496427,2.48588103569554)
--(axis cs:1.20023935748729,2.70387405588631)
--(axis cs:1.21841182001032,2.92122133574818)
--(axis cs:1.23658428253335,3.13749031539012)
--(axis cs:1.25475674505638,3.3522537985743)
--(axis cs:1.27292920757941,3.56509425196406)
--(axis cs:1.29110167010243,3.77560743070031)
--(axis cs:1.30927413262546,3.98340513696882)
--(axis cs:1.32744659514849,4.1881170147311)
--(axis cs:1.34561905767152,4.38939138639037)
--(axis cs:1.36379152019455,4.58689522814283)
--(axis cs:1.38196398271757,4.78031344667162)
--(axis cs:1.4001364452406,4.96934765436828)
--(axis cs:1.41830890776363,5.15371464467948)
--(axis cs:1.43648137028666,5.33314474969012)
--(axis cs:1.45465383280969,5.50738022762667)
--(axis cs:1.47282629533272,5.67617378759937)
--(axis cs:1.49099875785574,5.83928731936014)
--(axis cs:1.50917122037877,5.99649086174945)
--(axis cs:1.5273436829018,6.1475618170599)
--(axis cs:1.54551614542483,6.29228439983779)
--(axis cs:1.56368860794786,6.43044929700666)
--(axis cs:1.58186107047088,6.56185351014996)
--(axis cs:1.60003353299391,6.68630034885252)
--(axis cs:1.61820599551694,6.80359954482373)
--(axis cs:1.63637845803997,6.91356745897611)
--(axis cs:1.654550920563,7.01602735697875)
--(axis cs:1.67272338308602,7.11080973230496)
--(axis cs:1.69089584560905,7.1977526593603)
--(axis cs:1.70906830813208,7.2767021624034)
--(axis cs:1.72724077065511,7.34751258883696)
--(axis cs:1.74541323317814,7.41004697780816)
--(axis cs:1.76358569570117,7.46417741707217)
--(axis cs:1.78175815822419,7.5097853827148)
--(axis cs:1.79993062074722,7.54676205765113)
--(axis cs:1.81810308327025,7.57500862585507)
--(axis cs:1.81810308327025,14.6477859925085)
--(axis cs:1.81810308327025,14.6477859925085)
--(axis cs:1.79993062074722,14.328079773297)
--(axis cs:1.78175815822419,14.0069316771256)
--(axis cs:1.76358569570117,13.684554974026)
--(axis cs:1.74541323317814,13.3611660169975)
--(axis cs:1.72724077065511,13.0369840813632)
--(axis cs:1.70906830813208,12.7122312011599)
--(axis cs:1.69089584560905,12.3871320004208)
--(axis cs:1.67272338308602,12.0619135162094)
--(axis cs:1.654550920563,11.736805009007)
--(axis cs:1.63637845803997,11.4120377545147)
--(axis cs:1.61820599551694,11.0878448089928)
--(axis cs:1.60003353299391,10.764460737907)
--(axis cs:1.58186107047088,10.4421212949704)
--(axis cs:1.56368860794786,10.1210630354434)
--(axis cs:1.54551614542483,9.80152284423793)
--(axis cs:1.5273436829018,9.48373735575547)
--(axis cs:1.50917122037877,9.16794223920813)
--(axis cs:1.49099875785574,8.85437132072782)
--(axis cs:1.47282629533272,8.54325551279398)
--(axis cs:1.45465383280969,8.23482152350035)
--(axis cs:1.43648137028666,7.92929032424326)
--(axis cs:1.41830890776363,7.62687536613039)
--(axis cs:1.4001364452406,7.32778055404577)
--(axis cs:1.38196398271757,7.03219801391193)
--(axis cs:1.36379152019455,6.74030572271063)
--(axis cs:1.34561905767152,6.45226511036444)
--(axis cs:1.32744659514849,6.16821878305292)
--(axis cs:1.30927413262546,5.88828855189661)
--(axis cs:1.29110167010243,5.61257397039234)
--(axis cs:1.27292920757941,5.34115157965426)
--(axis cs:1.25475674505638,5.07407502590755)
--(axis cs:1.23658428253335,4.81137614874476)
--(axis cs:1.21841182001032,4.55306704773288)
--(axis cs:1.20023935748729,4.29914303218699)
--(axis cs:1.18206689496427,4.04958626257704)
--(axis cs:1.16389443244124,3.80436981952261)
--(axis cs:1.14572196991821,3.56346190086721)
--(axis cs:1.12754950739518,3.32682985294152)
--(axis cs:1.10937704487215,3.09444378420462)
--(axis cs:1.09120458234912,2.86627957672221)
--(axis cs:1.0730321198261,2.64232118863837)
--(axis cs:1.05485965730307,2.42256221578287)
--(axis cs:1.03668719478004,2.20700674302676)
--(axis cs:1.01851473225701,1.99566956084521)
--(axis cs:1.00034226973398,1.78857584909633)
--(axis cs:0.982169807210956,1.58576044059973)
--(axis cs:0.963997344687928,1.3872667753185)
--(axis cs:0.9458248821649,1.19314564612062)
--(axis cs:0.927652419641872,1.00345382286763)
--(axis cs:0.909479957118843,0.818252625689305)
--(axis cs:0.891307494595815,0.637606502951726)
--(axis cs:0.873135032072787,0.46158165539989)
--(axis cs:0.854962569549759,0.290244736198971)
--(axis cs:0.836790107026731,0.123661646930691)
--(axis cs:0.818617644503703,-0.0381035580059538)
--(axis cs:0.800445181980675,-0.194989651867317)
--(axis cs:0.782272719457647,-0.346939098514147)
--(axis cs:0.764100256934618,-0.493898798540886)
--(axis cs:0.74592779441159,-0.635820721484756)
--(axis cs:0.727755331888563,-0.772662428538944)
--(axis cs:0.709582869365534,-0.904387491244454)
--(axis cs:0.691410406842506,-1.03096581233132)
--(axis cs:0.673237944319478,-1.15237385527403)
--(axis cs:0.65506548179645,-1.26859478948021)
--(axis cs:0.636893019273422,-1.3796185581137)
--(axis cs:0.618720556750394,-1.48544187563484)
--(axis cs:0.600548094227365,-1.58606816213944)
--(axis cs:0.582375631704338,-1.68150742149634)
--(axis cs:0.564203169181309,-1.77177607011261)
--(axis cs:0.546030706658281,-1.85689672303471)
--(axis cs:0.527858244135253,-1.93689794382286)
--(axis cs:0.509685781612225,-2.01181396427715)
--(axis cs:0.491513319089197,-2.08168437993559)
--(axis cs:0.473340856566169,-2.14655382664963)
--(axis cs:0.455168394043141,-2.20647164333379)
--(axis cs:0.436995931520113,-2.26149152544087)
--(axis cs:0.418823468997084,-2.31167117325045)
--(axis cs:0.400651006474056,-2.35707193864025)
--(axis cs:0.382478543951028,-2.3977584734687)
--(axis cs:0.364306081428,-2.43379838227466)
--(axis cs:0.346133618904972,-2.46526188150158)
--(axis cs:0.327961156381944,-2.49222146703454)
--(axis cs:0.309788693858916,-2.51475159137386)
--(axis cs:0.291616231335888,-2.53292835147283)
--(axis cs:0.273443768812859,-2.54682918774483)
--(axis cs:0.255271306289831,-2.55653259461642)
--(axis cs:0.237098843766803,-2.56211784251003)
--(axis cs:0.218926381243775,-2.56366471109928)
--(axis cs:0.200753918720747,-2.56125323325772)
--(axis cs:0.182581456197719,-2.55496344915136)
--(axis cs:0.164408993674691,-2.54487516968227)
--(axis cs:0.146236531151663,-2.5310677484426)
--(axis cs:0.128064068628635,-2.51361986133678)
--(axis cs:0.109891606105606,-2.49260929297309)
--(axis cs:0.0917191435825782,-2.46811272904828)
--(axis cs:0.0735466810595502,-2.44020555395887)
--(axis cs:0.055374218536522,-2.40896165305136)
--(axis cs:0.0372017560134938,-2.37445321905299)
--(axis cs:0.0190292934904657,-2.33675056240064)
--(axis cs:0.000856830967437716,-2.29592192536775)
--(axis cs:-0.0173156315555905,-2.25203330018533)
--(axis cs:-0.0354880940786186,-2.20514825145015)
--(axis cs:-0.0536605566016468,-2.15532774348019)
--(axis cs:-0.0718330191246748,-2.10262997339397)
--(axis cs:-0.0900054816477029,-2.04711021100442)
--(axis cs:-0.108177944170731,-1.98882064673753)
--(axis cs:-0.126350406693759,-1.92781024904984)
--(axis cs:-0.144522869216787,-1.86412463293584)
--(axis cs:-0.162695331739815,-1.79780594126647)
--(axis cs:-0.180867794262844,-1.72889274081535)
--(axis cs:-0.199040256785872,-1.65741993490565)
--(axis cs:-0.2172127193089,-1.58341869461487)
--(axis cs:-0.235385181831928,-1.50691641051796)
--(axis cs:-0.253557644354956,-1.42793666689232)
--(axis cs:-0.271730106877984,-1.34649924024643)
--(axis cs:-0.289902569401012,-1.26262012382626)
--(axis cs:-0.30807503192404,-1.17631157980141)
--(axis cs:-0.326247494447069,-1.08758222033557)
--(axis cs:-0.344419956970097,-0.996437118714761)
--(axis cs:-0.362592419493125,-0.902877951355973)
--(axis cs:-0.380764882016153,-0.806903171033228)
--(axis cs:-0.398937344539181,-0.708508211433101)
--(axis cs:-0.417109807062209,-0.607685722557084)
--(axis cs:-0.435282269585237,-0.504425836017118)
--(axis cs:-0.453454732108265,-0.398716458743221)
--(axis cs:-0.471627194631293,-0.290543592903088)
--(axis cs:-0.489799657154321,-0.179891679361643)
--(axis cs:-0.50797211967735,-0.0667439611293188)
--(axis cs:-0.526144582200378,0.0489171372643218)
--(axis cs:-0.544317044723406,0.167109619294784)
--(axis cs:-0.562489507246434,0.287851520415605)
--(axis cs:-0.580661969769462,0.411160512517883)
--(axis cs:-0.59883443229249,0.537053515643163)
--(axis cs:-0.617006894815518,0.66554632409843)
--(axis cs:-0.635179357338546,0.796653254627429)
--(axis cs:-0.653351819861575,0.930386824537952)
--(axis cs:-0.671524282384603,1.06675746794018)
--(axis cs:-0.689696744907631,1.20577329833237)
--(axis cs:-0.707869207430659,1.3474399257799)
--(axis cs:-0.726041669953687,1.4917603368476)
--(axis cs:-0.744214132476715,1.63873484529743)
--(axis cs:-0.762386594999743,1.78836112132739)
--(axis cs:-0.780559057522771,1.94063430690895)
--(axis cs:-0.7987315200458,2.09554722445942)
--(axis cs:-0.816903982568828,2.25309068581289)
--(axis cs:-0.835076445091856,2.41325390800126)
--(axis cs:-0.853248907614884,2.57602504201636)
--(axis cs:-0.871421370137912,2.74139181990075)
--(axis cs:-0.88959383266094,2.90934232469461)
--(axis cs:-0.907766295183968,3.07986588623566)
--(axis cs:-0.925938757706996,3.25295410368646)
--(axis cs:-0.944111220230024,3.42860199240477)
--(axis cs:-0.962283682753053,3.60680924828714)
--(axis cs:-0.980456145276081,3.78758161617952)
--(axis cs:-0.998628607799109,3.97093234031633)
--(axis cs:-1.01680107032214,4.15688366335613)
--(axis cs:-1.03497353284517,4.34546832617466)
--(axis cs:-1.05314599536819,4.5367310033362)
--(axis cs:-1.07131845789122,4.73072958943051)
--(axis cs:-1.08949092041425,4.92753623088693)
--(axis cs:-1.10766338293728,5.12723797855559)
--(axis cs:-1.12583584546031,5.32993692245148)
--(axis cs:-1.14400830798333,5.53574966617013)
--(axis cs:-1.16218077050636,5.74480601068394)
--(axis cs:-1.18035323302939,5.95724675078635)
--(axis cs:-1.19852569555242,6.17322054580824)
--(axis cs:-1.21669815807545,6.39287990851213)
--(axis cs:-1.23487062059847,6.61637645543201)
--(axis cs:-1.2530430831215,6.84385566443399)
--(axis cs:-1.27121554564453,7.07545147211055)
--(axis cs:-1.28938800816756,7.31128109454088)
--(axis cs:-1.30756047069059,7.55144045474069)
--(axis cs:-1.32573293321361,7.7960005437022)
--(axis cs:-1.34390539573664,8.04500493764533)
--(axis cs:-1.36207785825967,8.29846856181098)
--(axis cs:-1.3802503207827,8.55637765640857)
--(axis cs:-1.39842278330573,8.81869078762649)
--(axis cs:-1.41659524582876,9.0853406716719)
--(axis cs:-1.43476770835178,9.35623654854602)
--(axis cs:-1.45294017087481,9.63126684958985)
--(axis cs:-1.47111263339784,9.91030193845852)
--(axis cs:-1.48928509592087,10.1931967557857)
--(axis cs:-1.5074575584439,10.4797932519955)
--(axis cs:-1.52563002096692,10.7699225423011)
--(axis cs:-1.54380248348995,11.0634067581008)
--(axis cs:-1.56197494601298,11.3600605983772)
--(axis cs:-1.58014740853601,11.659692603877)
--(axis cs:-1.59831987105904,11.9621061874976)
--(axis cs:-1.61649233358206,12.2671004586526)
--(axis cs:-1.63466479610509,12.5744708792549)
--(axis cs:-1.65283725862812,12.8840097863235)
--(axis cs:-1.67100972115115,13.1955068120043)
--(axis cs:-1.68918218367418,13.5087492271468)
--(axis cs:-1.70735464619721,13.8235222300117)
--(axis cs:-1.72552710872023,14.1396091973383)
--(axis cs:-1.74369957124326,14.4567919113029)
--(axis cs:-1.76187203376629,14.7748507727257)
--(axis cs:-1.78004449628932,15.0935650082186)
--(axis cs:-1.79821695881235,15.4127128769195)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.2, very thin}
\addlegendentry{Confidence}

\addplot [thick, customTeal]
table {%
-1.79821695881235 12.1147611295157
-1.78004449628932 11.9383725379653
-1.76187203376629 11.7585459061944
-1.74369957124326 11.5754427360572
-1.72552710872023 11.3892268785323
-1.70735464619721 11.2000642435803
-1.68918218367418 11.0081225064824
-1.67100972115115 10.8135708113498
-1.65283725862812 10.616579472581
-1.63466479610509 10.4173196750237
-1.61649233358206 10.2159631736096
-1.59831987105904 10.0126819932789
-1.58014740853601 9.80764812993436
-1.56197494601298 9.60103325323928
-1.54380248348995 9.39300841206318
-1.52563002096692 9.18374374331984
-1.5074575584439 8.97340818502528
-1.48928509592087 8.76216919432068
-1.47111263339784 8.55019247123619
-1.45294017087481 8.33764168894459
-1.43476770835178 8.12467823124143
-1.41659524582876 7.91146093798375
-1.39842278330573 7.69814585916379
-1.3802503207827 7.48488601831673
-1.36207785825967 7.27183118592347
-1.34390539573664 7.05912766339088
-1.32573293321361 6.84691807828108
-1.30756047069059 6.63534119127485
-1.28938800816756 6.42453171548459
-1.27121554564453 6.21462014854478
-1.2530430831215 6.00573261800059
-1.23487062059847 5.79799074037828
-1.21669815807545 5.59151149433978
-1.19852569555242 5.38640710826871
-1.18035323302939 5.18278496257062
-1.16218077050636 4.98074750695537
-1.14400830798333 4.7803921928994
-1.12583584546031 4.5818114214685
-1.10766338293728 4.38509250659104
-1.08949092041425 4.19031765386717
-1.07131845789122 3.99756395492818
-1.05314599536819 3.80690339731518
-1.03497353284517 3.61840288978146
-1.01680107032214 3.43212430292533
-0.998628607799109 3.2481245249237
-0.980456145276081 3.06645553219755
-0.962283682753053 2.88716447467709
-0.944111220230024 2.71029377538503
-0.925938757706996 2.53588124393355
-0.907766295183968 2.36396020355028
-0.88959383266094 2.19455963115047
-0.871421370137912 2.02770430993633
-0.853248907614884 1.86341499402533
-0.835076445091856 1.7017085844559
-0.816903982568828 1.54259831598642
-0.7987315200458 1.38609395399931
-0.780559057522771 1.23220200084074
-0.762386594999743 1.08092591079912
-0.744214132476715 0.932266313048103
-0.726041669953687 0.786221241676913
-0.707869207430659 0.642786372047112
-0.689696744907631 0.501955262602451
-0.671524282384603 0.363719601295088
-0.653351819861575 0.228069455722789
-0.635179357338546 0.0949935261057817
-0.617006894815518 -0.0355205998164365
-0.59883443229249 -0.163486190877165
-0.580661969769462 -0.288917116487255
-0.562489507246434 -0.411827591469546
-0.544317044723406 -0.532231922662049
-0.526144582200378 -0.650144258181399
-0.50797211967735 -0.765578340298134
-0.489799657154321 -0.878547262777829
-0.471627194631293 -0.989063233646675
-0.453454732108265 -1.0971373441746
-0.435282269585237 -1.20277934499336
-0.417109807062209 -1.30599743018502
-0.398937344539181 -1.40679803008197
-0.380764882016153 -1.50518561366403
-0.362592419493125 -1.60116250120518
-0.344419956970097 -1.69472868796197
-0.326247494447069 -1.78588167954808
-0.30807503192404 -1.87461633964494
-0.289902569401012 -1.96092475069304
-0.271730106877984 -2.04479608804286
-0.253557644354956 -2.12621650817664
-0.235385181831928 -2.20516905144723
-0.2172127193089 -2.28163355967604
-0.199040256785872 -2.35558660913989
-0.180867794262844 -2.42700145912954
-0.162695331739815 -2.49584801642209
-0.144522869216787 -2.56209281587621
-0.126350406693759 -2.62569901731035
-0.108177944170731 -2.68662641875972
-0.0900054816477029 -2.74483148618879
-0.0718330191246748 -2.80026739964887
-0.0536605566016468 -2.85288411581723
-0.0354880940786186 -2.90262844680524
-0.0173156315555905 -2.9494441550828
0.000856830967437716 -2.99327206426074
0.0190292934904657 -3.03405018549665
0.0372017560134938 -3.07171385914785
0.055374218536522 -3.10619591133309
0.0735466810595502 -3.13742682490579
0.0917191435825782 -3.16533492442477
0.109891606105606 -3.18984657452734
0.128064068628635 -3.21088639114805
0.146236531151663 -3.22837746495861
0.164408993674691 -3.24224159635833
0.182581456197719 -3.25239954128574
0.200753918720747 -3.2587712671359
0.218926381243775 -3.26127621795877
0.237098843766803 -3.25983358815961
0.255271306289831 -3.25436260381866
0.273443768812859 -3.24478281076381
0.291616231335888 -3.23101436852767
0.309788693858916 -3.21297834917846
0.327961156381944 -3.19059704019196
0.346133618904972 -3.16379425029572
0.364306081428 -3.13249561741577
0.382478543951028 -3.09662891763969
0.400651006474056 -3.05612437430159
0.418823468997084 -3.01091496613003
0.436995931520113 -2.96093673349765
0.455168394043141 -2.90612908177161
0.473340856566169 -2.84643508079398
0.491513319089197 -2.78180175949899
0.509685781612225 -2.71218039473604
0.527858244135253 -2.63752679331697
0.546030706658281 -2.55780156638934
0.564203169181309 -2.47297039524801
0.582375631704338 -2.38300428762761
0.600548094227365 -2.28787982374411
0.618720556750394 -2.18757939115346
0.636893019273422 -2.08209140770225
0.65506548179645 -1.97141053181485
0.673237944319478 -1.8555378593669
0.691410406842506 -1.73448110650247
0.709582869365534 -1.60825477775791
0.727755331888563 -1.47688031889106
0.74592779441159 -1.34038625387473
0.764100256934618 -1.1988083055852
0.782272719457647 -1.05218949969026
0.800445181980675 -0.900580251383531
0.818617644503703 -0.744038434603112
0.836790107026731 -0.582629433435045
0.854962569549759 -0.416426175469951
0.873135032072787 -0.245509146926565
0.891307494595815 -0.0699663894068863
0.909479957118843 0.110106521806983
0.927652419641872 0.294606517912257
0.9458248821649 0.48342309519694
0.963997344687928 0.676438392015029
0.982169807210956 0.873527283963199
1.00034226973398 1.07455749711903
1.01851473225701 1.27938973904838
1.03668719478004 1.48787784732588
1.05485965730307 1.69986895520356
1.0730321198261 1.91520367404598
1.09120458234912 2.13371629210951
1.10937704487215 2.35523498914949
1.12754950739518 2.5795820663526
1.14572196991821 2.80657419103238
1.16389443244124 3.03602265545061
1.18206689496427 3.26773364913629
1.20023935748729 3.50150854403665
1.21841182001032 3.73714419174053
1.23658428253335 3.97443323206744
1.25475674505638 4.21316441224093
1.27292920757941 4.45312291580916
1.29110167010243 4.69409070054633
1.30927413262546 4.93584684443272
1.32744659514849 5.17816789889201
1.34561905767152 5.4208282483774
1.36379152019455 5.66360047542673
1.38196398271757 5.90625573029178
1.4001364452406 6.14856410420703
1.41830890776363 6.39029500540494
1.43648137028666 6.63121753696669
1.45465383280969 6.87110087556351
1.47282629533272 7.10971465019668
1.49099875785574 7.34682932004398
1.50917122037877 7.58221655047879
1.5273436829018 7.81564958640769
1.54551614542483 8.04690362203786
1.56368860794786 8.27575616622505
1.58186107047088 8.50198740256019
1.60003353299391 8.72538054337974
1.61820599551694 8.94572217690825
1.63637845803997 9.1628026067454
1.654550920563 9.3764161829929
1.67272338308602 9.58636162425719
1.69089584560905 9.79244232989055
1.70906830813208 9.99446668178163
1.72724077065511 10.1922483351001
1.74541323317814 10.3856064974028
1.76358569570117 10.5743661955491
1.78175815822419 10.7583585299202
1.79993062074722 10.9374209154741
1.81810308327025 11.1113973091818
};
\addlegendentry{Mean}
\end{axis}

\end{tikzpicture}


==> optimaltopEXACT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{black}{RGB}{0,0,0}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{darkgray159}{RGB}{159,159,159}
\definecolor{darkgray162}{RGB}{162,162,162}
\definecolor{darkgray167}{RGB}{167,167,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray41}{RGB}{41,41,41}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray50}{RGB}{50,50,50}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{darkslategray56}{RGB}{56,56,56}
\definecolor{darkslategray67}{RGB}{67,67,67}
\definecolor{darkslategray79}{RGB}{79,79,79}
\definecolor{dimgray103}{RGB}{103,103,103}
\definecolor{dimgray110}{RGB}{110,110,110}
\definecolor{dimgray112}{RGB}{112,112,112}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray84}{RGB}{84,84,84}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{dimgray94}{RGB}{94,94,94}
\definecolor{dimgray97}{RGB}{97,97,97}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro218}{RGB}{218,218,218}
\definecolor{gainsboro221}{RGB}{221,221,221}
\definecolor{gainsboro225}{RGB}{225,225,225}
\definecolor{gainsboro226}{RGB}{226,226,226}
\definecolor{gainsboro228}{RGB}{228,228,228}
\definecolor{gainsboro230}{RGB}{230,230,230}
\definecolor{gainsboro231}{RGB}{231,231,231}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray124}{RGB}{124,124,124}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray202}{RGB}{202,202,202}
\definecolor{lightgray210}{RGB}{210,210,210}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{silver189}{RGB}{189,189,189}
\definecolor{silver193}{RGB}{193,193,193}
\definecolor{snow252}{RGB}{252,252,252}
\definecolor{white253}{RGB}{253,253,253}
\definecolor{whitesmoke}{RGB}{245,245,245}
\definecolor{whitesmoke237}{RGB}{237,237,237}
\definecolor{whitesmoke244}{RGB}{244,244,244}
\definecolor{whitesmoke246}{RGB}{246,246,246}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Bimaterial distribution (k1 = black, k2 = white)},
x grid style={darkgray176},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=customOrange, fill=dimgray84]
(axis cs:-1,-1)
--(axis cs:-0.875,-1)
--(axis cs:-1,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.875)
--(axis cs:-0.875,-1)
--cycle;
\path [draw=customOrange, fill=darkslategray56]
(axis cs:-0.875,-1)
--(axis cs:-0.75,-1)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-1)
--(axis cs:-0.625,-1)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-1)
--(axis cs:-0.5,-1)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-1)
--(axis cs:-0.375,-1)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-1)
--(axis cs:-0.25,-1)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-1)
--cycle;
\path [draw=customOrange, fill=whitesmoke]
(axis cs:-0.25,-1)
--(axis cs:-0.125,-1)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=gainsboro226]
(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-1)
--(axis cs:0,-1)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:0,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-1)
--(axis cs:0.125,-1)
--(axis cs:0,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:0.125,-1)
--cycle;
\path [draw=customOrange, fill=gainsboro228]
(axis cs:0.125,-1)
--(axis cs:0.25,-1)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=gainsboro230]
(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0.25,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-1)
--(axis cs:0.375,-1)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.375,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-1)
--(axis cs:0.5,-1)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.5,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-1)
--(axis cs:0.625,-1)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.625,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-1)
--(axis cs:0.75,-1)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.75,-1)
--cycle;
\path [draw=customOrange, fill=dimgray110]
(axis cs:0.75,-1)
--(axis cs:0.875,-1)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.875,-1)
--cycle;
\path [draw=customOrange, fill=dimgray94]
(axis cs:0.875,-1)
--(axis cs:1,-1)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=dimgray94]
(axis cs:1,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:1,-1)
--cycle;
\path [draw=customOrange, fill=darkslategray56]
(axis cs:-1,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=gainsboro221]
(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=silver189]
(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:0,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=lightgray210]
(axis cs:0.125,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=silver193]
(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.875)
--(axis cs:1,-0.875)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=dimgray110]
(axis cs:1,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:1,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=darkgray167]
(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=gray127]
(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:0,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=darkgray162]
(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=gray124]
(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.75)
--(axis cs:1,-0.75)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:1,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=whitesmoke244]
(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=gainsboro218]
(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=dimgray103]
(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=darkslategray51]
(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:0,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=dimgray85]
(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=darkslategray47]
(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=whitesmoke246]
(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=gainsboro231]
(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.625)
--(axis cs:1,-0.625)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:1,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white253]
(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=gainsboro225]
(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=silver]
(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=darkgray159]
(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black32]
(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:0,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=lightgray202]
(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=darkgray162]
(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=whitesmoke237]
(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=whitesmoke237]
(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.5)
--(axis cs:1,-0.5)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:1,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=whitesmoke244]
(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=gainsboro218]
(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=silver]
(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=darkgray159]
(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=dimgray113]
(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=darkslategray50]
(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:0,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=darkslategray79]
(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=darkslategray79]
(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=darkgray162]
(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=lightgray202]
(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=gainsboro231]
(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=whitesmoke246]
(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.375)
--(axis cs:1,-0.375)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:1,-0.375)
--cycle;
\path [draw=customOrange, fill=whitesmoke]
(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.125)
--cycle;
\path [draw=customOrange, fill=gainsboro226]
(axis cs:-0.875,-0.125)
--(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=gainsboro221]
(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=silver189]
(axis cs:-0.75,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=darkgray167]
(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=gray127]
(axis cs:-0.625,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=dimgray103]
(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=darkslategray51]
(axis cs:-0.5,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black32]
(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:0,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=darkslategray47]
(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=dimgray85]
(axis cs:0.625,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=gray124]
(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=darkgray162]
(axis cs:0.75,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=silver193]
(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=lightgray210]
(axis cs:0.875,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=gainsboro230]
(axis cs:0.875,-0.25)
--(axis cs:1,-0.25)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=gainsboro228]
(axis cs:1,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:1,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-1,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0)
--(axis cs:-1,0)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0)
--(axis cs:-0.875,0)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0)
--(axis cs:-0.75,0)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0)
--(axis cs:-0.625,0)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0)
--(axis cs:-0.5,0)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0)
--(axis cs:-0.375,0)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0)
--(axis cs:-0.25,0)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=customOrange, fill=darkslategray67]
(axis cs:0,0)
--(axis cs:-0.125,0)
--(axis cs:0,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0)
--(axis cs:0,0)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0)
--(axis cs:0.125,0)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0)
--(axis cs:0.25,0)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0)
--(axis cs:0.375,0)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0)
--(axis cs:0.5,0)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0)
--(axis cs:0.625,0)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0)
--(axis cs:0.75,0)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,-0.125)
--(axis cs:1,-0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,0)
--(axis cs:0.875,0)
--(axis cs:1,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,0)
--(axis cs:-0.875,0)
--(axis cs:-1,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0.125)
--(axis cs:-1,0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0)
--(axis cs:-0.75,0)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0)
--(axis cs:-0.625,0)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0)
--(axis cs:-0.5,0)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0)
--(axis cs:-0.375,0)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0)
--(axis cs:-0.25,0)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0)
--(axis cs:-0.125,0)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0)
--(axis cs:0,0)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:0,0)
--cycle;
\path [draw=customOrange, fill=darkslategray67]
(axis cs:0,0)
--(axis cs:0.125,0)
--(axis cs:0,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0)
--(axis cs:0.25,0)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0)
--(axis cs:0.375,0)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0)
--(axis cs:0.5,0)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0)
--(axis cs:0.625,0)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0)
--(axis cs:0.75,0)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0)
--(axis cs:0.875,0)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0)
--(axis cs:1,0)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,0.125)
--(axis cs:0.875,0.125)
--(axis cs:1,0)
--cycle;
\path [draw=customOrange, fill=gainsboro228]
(axis cs:-1,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-1,0.25)
--cycle;
\path [draw=customOrange, fill=gainsboro230]
(axis cs:-0.875,0.25)
--(axis cs:-1,0.25)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=customOrange, fill=lightgray210]
(axis cs:-0.875,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=customOrange, fill=silver193]
(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=customOrange, fill=darkgray162]
(axis cs:-0.75,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=customOrange, fill=gray124]
(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=customOrange, fill=dimgray85]
(axis cs:-0.625,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=customOrange, fill=darkslategray47]
(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:0,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black32]
(axis cs:0.5,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=customOrange, fill=darkslategray51]
(axis cs:0.5,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=customOrange, fill=dimgray103]
(axis cs:0.625,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=customOrange, fill=gray]
(axis cs:0.625,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=customOrange, fill=darkgray167]
(axis cs:0.75,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=customOrange, fill=silver189]
(axis cs:0.75,0.125)
--(axis cs:0.875,0.125)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=customOrange, fill=gainsboro221]
(axis cs:0.875,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=customOrange, fill=gainsboro226]
(axis cs:0.875,0.125)
--(axis cs:1,0.125)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=customOrange, fill=whitesmoke]
(axis cs:1,0.25)
--(axis cs:0.875,0.25)
--(axis cs:1,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-1,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.375)
--(axis cs:-1,0.375)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=customOrange, fill=whitesmoke246]
(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=customOrange, fill=gainsboro231]
(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=customOrange, fill=lightgray202]
(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=customOrange, fill=darkgray162]
(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=customOrange, fill=darkslategray79]
(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=customOrange, fill=darkslategray79]
(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:0,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=customOrange, fill=darkslategray50]
(axis cs:0.25,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=customOrange, fill=dimgray112]
(axis cs:0.375,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=customOrange, fill=darkgray159]
(axis cs:0.375,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=customOrange, fill=silver]
(axis cs:0.5,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=customOrange, fill=gainsboro218]
(axis cs:0.5,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=customOrange, fill=whitesmoke244]
(axis cs:0.625,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.25)
--(axis cs:0.875,0.25)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.25)
--(axis cs:1,0.25)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.375)
--(axis cs:0.875,0.375)
--(axis cs:1,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-1,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.5)
--(axis cs:-1,0.5)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=customOrange, fill=whitesmoke237]
(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=customOrange, fill=whitesmoke237]
(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=customOrange, fill=darkgray162]
(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=customOrange, fill=lightgray202]
(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:0,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black32]
(axis cs:0.25,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=customOrange, fill=darkgray159]
(axis cs:0.25,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=customOrange, fill=silver]
(axis cs:0.375,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=customOrange, fill=gainsboro225]
(axis cs:0.375,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=customOrange, fill=snow252]
(axis cs:0.5,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.375)
--(axis cs:0.875,0.375)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.375)
--(axis cs:1,0.375)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.5)
--(axis cs:0.875,0.5)
--(axis cs:1,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-1,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.625)
--(axis cs:-1,0.625)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=customOrange, fill=gainsboro231]
(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=customOrange, fill=whitesmoke246]
(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=customOrange, fill=darkslategray47]
(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=customOrange, fill=dimgray85]
(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:0,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=customOrange, fill=darkslategray51]
(axis cs:0.125,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=customOrange, fill=dimgray103]
(axis cs:0.25,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=customOrange, fill=gainsboro218]
(axis cs:0.25,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=customOrange, fill=whitesmoke244]
(axis cs:0.375,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.5)
--(axis cs:0.875,0.5)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.5)
--(axis cs:1,0.5)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.625)
--(axis cs:0.875,0.625)
--(axis cs:1,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-1,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.75)
--(axis cs:-1,0.75)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=customOrange, fill=gray124]
(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=customOrange, fill=darkgray162]
(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:0,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=customOrange, fill=gray]
(axis cs:0.125,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=customOrange, fill=darkgray167]
(axis cs:0.25,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.625)
--(axis cs:0.875,0.625)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.625)
--(axis cs:1,0.625)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.75)
--(axis cs:0.875,0.75)
--(axis cs:1,0.625)
--cycle;
\path [draw=customOrange, fill=dimgray97]
(axis cs:-1,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-1,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.875)
--(axis cs:-1,0.875)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=customOrange, fill=silver193]
(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=customOrange, fill=lightgray210]
(axis cs:-0.125,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:0,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=customOrange, fill=silver189]
(axis cs:0.125,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=customOrange, fill=gainsboro221]
(axis cs:0.25,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.75)
--(axis cs:0.875,0.75)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.75)
--(axis cs:1,0.75)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,0.875)
--(axis cs:0.875,0.875)
--(axis cs:1,0.75)
--cycle;
\path [draw=customOrange, fill=darkslategray41]
(axis cs:-1,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-1,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,1)
--(axis cs:-1,1)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.875,1)
--cycle;
\path [draw=customOrange, fill=dimgray99]
(axis cs:-0.75,1)
--(axis cs:-0.875,1)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.75,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,1)
--(axis cs:-0.75,1)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.625,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,1)
--(axis cs:-0.625,1)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.5,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,1)
--(axis cs:-0.5,1)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.375,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,1)
--(axis cs:-0.375,1)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=customOrange, fill=gainsboro230]
(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:-0.25,1)
--cycle;
\path [draw=customOrange, fill=gainsboro228]
(axis cs:-0.125,1)
--(axis cs:-0.25,1)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:-0.125,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,1)
--(axis cs:-0.125,1)
--(axis cs:0,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,1)
--(axis cs:0,1)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=customOrange, fill=gainsboro226]
(axis cs:0.125,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.125,1)
--cycle;
\path [draw=customOrange, fill=whitesmoke]
(axis cs:0.25,1)
--(axis cs:0.125,1)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.25,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,1)
--(axis cs:0.25,1)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.375,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,1)
--(axis cs:0.375,1)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.5,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,1)
--(axis cs:0.5,1)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.625,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,1)
--(axis cs:0.625,1)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.875)
--(axis cs:0.875,0.875)
--(axis cs:0.75,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,1)
--(axis cs:0.75,1)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.875)
--(axis cs:1,0.875)
--(axis cs:0.875,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,1)
--(axis cs:0.875,1)
--(axis cs:1,0.875)
--cycle;
\end{axis}

\end{tikzpicture}


==> optprofile.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle y\)},
xmin=-1.31604095320133, xmax=1.33592707765924,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$G(W_1 y + W_2 z)$},
ymin=-4.50014955871495, ymax=5.97907269944079,
ytick style={color=black}
]
\addplot [draw=customOrange, fill=customOrange, mark=*, only marks]
table{%
x  y
-0.896354815018374 2.21936306214879
0.958328873280835 1.27927083671019
1.00475132384632 1.216094299873
-0.00199988531103285 -2.82876301541981
-0.497871695958314 -0.492532067260291
-0.589384125045722 -0.293150432563979
-0.365918488745349 -1.74371168481433
0.21485640998409 -2.93804601346311
0.507949431736204 -3.51654693241953
-0.536497803327693 -0.605793474951522
-0.458754922085547 -0.490693111172097
0.849504392722934 -0.680131468145865
-0.584593646427322 0.116571420682747
0.504290278861399 -2.25047649520336
-0.15774820613213 -2.63573094755911
0.298260386827345 -2.67551491190371
-0.612908178756102 -0.120049066986673
0.977360041603049 0.745700913997944
-0.628403479447617 0.0628590945404068
0.415091113688641 -3.10735377027836
-0.387952110600063 -1.73854948984357
0.113700558900072 -3.39318313421917
-0.895424603889343 2.02416922436358
0.167908514561535 -3.28251959412129
-0.201672337111996 -2.79847499495492
-0.358726995969966 -1.30402738381499
0.521133839540499 -2.90103063155212
-0.125397361979572 -3.35204841560536
0.040465609246799 -3.39485601183398
-0.83483884174653 1.64511920110147
-0.511628463294851 -0.530596707995283
0.105863620792241 -3.40069900725959
-0.469675975441869 -1.25159059130108
-0.577214283651354 -0.301196620774643
1.21538307625648 3.7217311394702
-0.0164131062361433 -3.16916075953824
0.27384913493043 -3.2867646580569
1.05185118007394 1.80174429551333
0.775149098024144 -1.24207025790034
-0.373041408762894 -1.87287490204434
-0.434268926330669 -1.85484684083206
0.36279249979727 -2.94448524884829
0.182945660171615 -3.75325404425542
-0.593691657076913 -0.445339514887755
0.111998665535661 -3.73026556589926
0.209608755366722 -2.98964507088587
0.945884832329903 0.330352351928085
0.202772654216138 -2.4003970374664
-0.3748269979361 -1.67390917830258
0.866737856563326 -0.831598474459232
0.136016478639981 -3.62016542590872
0.164764123525743 -2.87030561424427
0.154424175791631 -3.12039059032064
-0.288111102319706 -1.85291849117085
-0.530610482554637 -0.546100749490299
0.10807864410496 -2.92900471592143
-0.635311999979987 -0.0978722826615251
-0.684104944689398 0.450391752243918
0.783905592785444 -1.13917208645544
-1.1839339280367 5.3576290421284
-0.0160592428507378 -2.76869913185942
-0.465358148546662 -0.712800205542206
0.481675340088552 -2.90149695387648
-0.866015420835607 1.69078971166557
1.09412103543425 1.91851151514207
-0.0860729999116352 -2.64756967133453
0.0198369086059331 -2.67892390549918
-0.676810453636899 0.0485977215669822
-0.561851057917979 -0.172626252097177
-0.00930814400451641 -3.16302881587854
0.622938625531825 -1.13678519197821
0.273821375579376 -3.06052275901985
0.274658026712652 -3.94086214246189
-0.426140222561861 -1.48388787183688
-0.231540315241202 -1.98033861732329
-0.141947883207986 -2.1442067433601
0.0443175812412928 -2.85510378030043
0.686372139119841 -1.27914757490729
0.223011466348999 -3.10634108037721
-0.233388129881782 -2.42181919265053
0.353157931045079 -2.83368888654119
0.903308725234059 0.562528603801301
0.446059520919567 -3.02917032941068
-0.438065357906581 -0.395639830130667
-1.16260752925538 5.04171113377546
0.0503995245586922 -2.59725548723213
-0.150660341975792 -3.01431296197861
0.193561992424352 -4.02382127425332
-0.552537876489086 -0.0348570003288181
0.191235539635831 -3.45537152652943
-0.0373318917818635 -2.95917868759154
-0.629406248753049 0.470074175195
-0.215759320045503 -1.56243637346557
0.0435358869652681 -3.11351418964035
-0.473356674824549 -0.952247879963898
0.178377945333337 -3.20332778579723
0.113971758722043 -3.04745953180706
0.363775627365904 -3.05211024113876
-0.492621006400747 -0.633866342416072
0.809891910460584 -0.772799123558557
-0.799426303130836 1.11899093193062
-0.00588254731324767 -2.85598692016639
0.000674586459264048 -2.83766044437845
-0.46423926913939 -0.874965641365952
0.612037549699219 -2.57485844373961
0.387647665771969 -3.56749318243993
-0.0382170699942074 -3.05319637315975
0.368406597832078 -3.33250193453465
-0.0309756971797778 -3.02112397273751
-0.0153270546223909 -2.85763297240107
-0.156494003603603 -2.38238206784265
-0.147665905441283 -3.10051295421231
-0.227185019062489 -2.57638971719377
0.473450778545699 -3.83044614727785
-1.19549695179858 5.50274441497917
-0.424755836708129 -1.1643574944492
-1.09681583595625 4.2734205706414
0.594376626131925 -1.82263300493664
-0.160275294704161 -2.42457467574241
0.617148784264985 -1.97890476545644
-0.771540393204139 1.10026917136554
1.14466876930252 2.81861619008238
-0.668261899933057 0.31093145941697
0.782097999648416 -1.36952842844853
0.652286773931626 -1.46867986786581
0.841897959878806 -0.552769848914778
0.932543899237894 0.362629906042375
0.055276140201119 -2.71476737631375
0.58406425757283 -2.60446932613087
0.227292010598955 -2.93311789278834
-0.625833836936229 -0.0400366361429132
0.7312937234289 -1.78835076210175
0.528100112284025 -2.56777167624501
0.331866678273653 -3.37797901295465
0.566632729944092 -3.09795935190918
0.344293271309576 -2.35346796385568
0.0547049984338466 -2.90795663148535
-0.0451819466883624 -2.28740914050321
0.217440224093838 -3.63584231011414
0.463587939074872 -2.75524918286356
-0.760845380273871 1.17491873775425
0.445612315304008 -3.00277252148109
0.762804307161574 -1.4527177603764
-0.236473350970921 -2.27503145321372
-0.208665989036195 -2.58411899366968
-0.502226925125006 -0.960198383235663
-0.492486012739501 -1.15231093619524
0.195440326403295 -3.1818759639846
-0.193159252045625 -2.20555874729704
-0.329136554730203 -2.34569034311863
};
\end{axis}

\end{tikzpicture}


==> optresultchernoff.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=customOrange, fill=black]
(axis cs:-1,-1)
--(axis cs:-0.875,-1)
--(axis cs:-1,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.875)
--(axis cs:-0.875,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,-1)
--(axis cs:-0.75,-1)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-1)
--(axis cs:-0.625,-1)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-1)
--(axis cs:-0.5,-1)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-1)
--(axis cs:-0.375,-1)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-1)
--(axis cs:-0.25,-1)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-1)
--(axis cs:-0.125,-1)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-1)
--(axis cs:0,-1)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:0,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-1)
--(axis cs:0.125,-1)
--(axis cs:0,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:0.125,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-1)
--(axis cs:0.25,-1)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0.25,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-1)
--(axis cs:0.375,-1)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.375,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-1)
--(axis cs:0.5,-1)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.5,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-1)
--(axis cs:0.625,-1)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.625,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-1)
--(axis cs:0.75,-1)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.75,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-1)
--(axis cs:0.875,-1)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.875,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,-1)
--(axis cs:1,-1)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:1,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:0,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.875)
--(axis cs:1,-0.875)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:1,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white!0.0108433508972605!black]
(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:0,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.75)
--(axis cs:1,-0.75)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:1,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:0,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.625)
--(axis cs:1,-0.625)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:1,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:0,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.5)
--(axis cs:1,-0.5)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:1,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:0,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.375)
--(axis cs:1,-0.375)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:1,-0.375)
--cycle;
\path [draw=customOrange, fill=white!11.3800648792194!black]
(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,-0.125)
--(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:0,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,-0.25)
--(axis cs:1,-0.25)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:1,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-1,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0)
--(axis cs:-1,0)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0)
--(axis cs:-0.875,0)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0)
--(axis cs:-0.75,0)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0)
--(axis cs:-0.625,0)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0)
--(axis cs:-0.5,0)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0)
--(axis cs:-0.375,0)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0)
--(axis cs:-0.25,0)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0)
--(axis cs:-0.125,0)
--(axis cs:0,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0)
--(axis cs:0,0)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0)
--(axis cs:0.125,0)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0)
--(axis cs:0.25,0)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0)
--(axis cs:0.375,0)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0)
--(axis cs:0.5,0)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0)
--(axis cs:0.625,0)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0)
--(axis cs:0.75,0)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,-0.125)
--(axis cs:1,-0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,0)
--(axis cs:0.875,0)
--(axis cs:1,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,0)
--(axis cs:-0.875,0)
--(axis cs:-1,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0.125)
--(axis cs:-1,0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0)
--(axis cs:-0.75,0)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0)
--(axis cs:-0.625,0)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0)
--(axis cs:-0.5,0)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0)
--(axis cs:-0.375,0)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0)
--(axis cs:-0.25,0)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0)
--(axis cs:-0.125,0)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0)
--(axis cs:0,0)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:0,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0)
--(axis cs:0.125,0)
--(axis cs:0,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0)
--(axis cs:0.25,0)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0)
--(axis cs:0.375,0)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0)
--(axis cs:0.5,0)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0)
--(axis cs:0.625,0)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0)
--(axis cs:0.75,0)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0)
--(axis cs:0.875,0)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0)
--(axis cs:1,0)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,0.125)
--(axis cs:0.875,0.125)
--(axis cs:1,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-1,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0.25)
--(axis cs:-1,0.25)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:0,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0.125)
--(axis cs:0.875,0.125)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0.125)
--(axis cs:1,0.125)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white!13.3939122823412!black]
(axis cs:1,0.25)
--(axis cs:0.875,0.25)
--(axis cs:1,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-1,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.375)
--(axis cs:-1,0.375)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:0,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.25)
--(axis cs:0.875,0.25)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.25)
--(axis cs:1,0.25)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.375)
--(axis cs:0.875,0.375)
--(axis cs:1,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-1,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.5)
--(axis cs:-1,0.5)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:0,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.375)
--(axis cs:0.875,0.375)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.375)
--(axis cs:1,0.375)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.5)
--(axis cs:0.875,0.5)
--(axis cs:1,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-1,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.625)
--(axis cs:-1,0.625)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:0,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.5)
--(axis cs:0.875,0.5)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.5)
--(axis cs:1,0.5)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.625)
--(axis cs:0.875,0.625)
--(axis cs:1,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-1,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.75)
--(axis cs:-1,0.75)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:0,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.625)
--(axis cs:0.875,0.625)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.625)
--(axis cs:1,0.625)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.75)
--(axis cs:0.875,0.75)
--(axis cs:1,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-1,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.875)
--(axis cs:-1,0.875)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:0,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white!39.9175534555642!black]
(axis cs:0.25,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.75)
--(axis cs:0.875,0.75)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.75)
--(axis cs:1,0.75)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,0.875)
--(axis cs:0.875,0.875)
--(axis cs:1,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-1,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,1)
--(axis cs:-1,1)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.875,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,1)
--(axis cs:-0.875,1)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.75,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,1)
--(axis cs:-0.75,1)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.625,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,1)
--(axis cs:-0.625,1)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.5,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,1)
--(axis cs:-0.5,1)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.375,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,1)
--(axis cs:-0.375,1)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:-0.25,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,1)
--(axis cs:-0.25,1)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:-0.125,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,1)
--(axis cs:-0.125,1)
--(axis cs:0,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,1)
--(axis cs:0,1)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.125,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,1)
--(axis cs:0.125,1)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.25,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,1)
--(axis cs:0.25,1)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.375,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,1)
--(axis cs:0.375,1)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.5,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,1)
--(axis cs:0.5,1)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.625,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,1)
--(axis cs:0.625,1)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.875)
--(axis cs:0.875,0.875)
--(axis cs:0.75,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,1)
--(axis cs:0.75,1)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0.875)
--(axis cs:1,0.875)
--(axis cs:0.875,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,1)
--(axis cs:0.875,1)
--(axis cs:1,0.875)
--cycle;
\end{axis}

\end{tikzpicture}


==> profileEnergy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle y\)},
xmin=-1.4410749426897, xmax=1.26297073399089,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E(W_1 y + W_2 z)-E_\mathrm{max}\)},
ymin=0.0905476073543092, ymax=0.172226756738602,
ytick style={color=black}
]
\addplot [draw=customOrange, fill=customOrange, mark=*, only marks]
table{%
x  y
-0.17038549517073 0.132906651872292
0.258848676831106 0.121652063151729
-0.438109604149488 0.139409353939485
0.252072345626697 0.118649419522577
0.304791830264462 0.119764791254712
-0.214917902017474 0.134898379140249
-1.16585504977959 0.166063446288133
-0.266730282452341 0.137135980059573
0.796831751123698 0.105288953163834
-0.705396571497278 0.153200896243329
-1.31816377556785 0.168514068130225
1.14005956686904 0.0977518372025712
-0.784558067644902 0.155363830232904
0.159462648262457 0.122207168336316
0.205054879615362 0.120776808823785
-0.587594800207045 0.14387042885749
0.26590152966497 0.121026517822624
0.00606297334119027 0.126805053253108
-0.483962088256118 0.142586023556913
1.1321676534527 0.0942602959626861
-0.66643627377519 0.147192151363414
0.236983511746583 0.122272468938389
-0.757363870404909 0.153242678764843
0.580228916629032 0.111531806286131
0.0246357396185034 0.129128533721324
0.192385416173853 0.125609327703433
0.350256485565497 0.120248195692379
-0.576820860981051 0.14598472191154
-0.0385205225800752 0.128311575163893
-1.19876021757667 0.162179585448306
0.481776496447627 0.11686870869278
-0.161748639309009 0.132711789048346
-0.0771812195121219 0.131690495220655
1.08037886610362 0.0944652584340389
0.012223645243117 0.128012256423258
0.570488663548654 0.113745561079605
-0.558721422955762 0.148711020989989
-0.70842151318309 0.147493702756629
-0.386353914379966 0.140091250225116
0.126772136249031 0.122971285843776
-0.336383774070211 0.13933007201691
-0.632096928399709 0.148246067778219
0.334185125524124 0.118787835080006
-1.00450736905449 0.155987734587488
-0.275915536650108 0.141324098483092
0.459220627207626 0.11663455201053
0.739205183517504 0.108150709165265
-0.0313085263519704 0.130892126569384
0.400349550963802 0.113000186597256
-0.234925881633035 0.13358078763141
};
\addplot [thick, customTeal]
table {%
-1 0.158554416909199
-0.959183673469388 0.157341101612316
-0.918367346938776 0.156127786315433
-0.877551020408163 0.154914471018549
-0.836734693877551 0.153701155721666
-0.795918367346939 0.152487840424783
-0.755102040816326 0.1512745251279
-0.714285714285714 0.150061209831016
-0.673469387755102 0.148847894534133
-0.63265306122449 0.14763457923725
-0.591836734693878 0.146421263940367
-0.551020408163265 0.145207948643483
-0.510204081632653 0.1439946333466
-0.469387755102041 0.142781318049717
-0.428571428571429 0.141568002752834
-0.387755102040816 0.140354687455951
-0.346938775510204 0.139141372159067
-0.306122448979592 0.137928056862184
-0.26530612244898 0.136714741565301
-0.224489795918367 0.135501426268418
-0.183673469387755 0.134288110971534
-0.142857142857143 0.133074795674651
-0.102040816326531 0.131861480377768
-0.0612244897959184 0.130648165080885
-0.0204081632653061 0.129434849784001
0.0204081632653061 0.128221534487118
0.0612244897959182 0.127008219190235
0.102040816326531 0.125794903893352
0.142857142857143 0.124581588596469
0.183673469387755 0.123368273299585
0.224489795918367 0.122154958002702
0.265306122448979 0.120941642705819
0.306122448979592 0.119728327408936
0.346938775510204 0.118515012112052
0.387755102040816 0.117301696815169
0.428571428571428 0.116088381518286
0.469387755102041 0.114875066221403
0.510204081632653 0.113661750924519
0.551020408163265 0.112448435627636
0.591836734693877 0.111235120330753
0.63265306122449 0.11002180503387
0.673469387755102 0.108808489736987
0.714285714285714 0.107595174440103
0.755102040816326 0.10638185914322
0.795918367346939 0.105168543846337
0.836734693877551 0.103955228549454
0.877551020408163 0.10274191325257
0.918367346938775 0.101528597955687
0.959183673469388 0.100315282658804
1 0.0991019673619207
};
\end{axis}

\end{tikzpicture}


==> solAS.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=customOrange, fill=black]
(axis cs:-1,-1)
--(axis cs:-0.875,-1)
--(axis cs:-1,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.875)
--(axis cs:-0.875,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-1)
--(axis cs:-0.75,-1)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-1)
--(axis cs:-0.625,-1)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-1)
--(axis cs:-0.5,-1)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-1)
--(axis cs:-0.375,-1)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-1)
--(axis cs:-0.25,-1)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-1)
--(axis cs:-0.125,-1)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-1)
--(axis cs:0,-1)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:0,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,-1)
--(axis cs:0.125,-1)
--(axis cs:0,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:0.125,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-1)
--(axis cs:0.25,-1)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0.25,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-1)
--(axis cs:0.375,-1)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.375,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-1)
--(axis cs:0.5,-1)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.5,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-1)
--(axis cs:0.625,-1)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.625,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-1)
--(axis cs:0.75,-1)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.75,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-1)
--(axis cs:0.875,-1)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.875,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-1)
--(axis cs:1,-1)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:1,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:0,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.875)
--(axis cs:1,-0.875)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:1,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=white!82.4353705553787!black]
(axis cs:0,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:0,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.75)
--(axis cs:1,-0.75)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:1,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=white!81.0033783799907!black]
(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:0,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.625)
--(axis cs:1,-0.625)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:1,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:0,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.5)
--(axis cs:1,-0.5)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:1,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:0,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.375)
--(axis cs:1,-0.375)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:1,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.125)
--(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=white!39.927974148839!black]
(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:0,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.25)
--(axis cs:1,-0.25)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:1,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-1,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0)
--(axis cs:-1,0)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0)
--(axis cs:-0.875,0)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0)
--(axis cs:-0.75,0)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0)
--(axis cs:-0.625,0)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0)
--(axis cs:-0.5,0)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0)
--(axis cs:-0.375,0)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0)
--(axis cs:-0.25,0)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0)
--(axis cs:-0.125,0)
--(axis cs:0,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0)
--(axis cs:0,0)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0)
--(axis cs:0.125,0)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0)
--(axis cs:0.25,0)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0)
--(axis cs:0.375,0)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0)
--(axis cs:0.5,0)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0)
--(axis cs:0.625,0)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0)
--(axis cs:0.75,0)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.125)
--(axis cs:1,-0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0)
--(axis cs:0.875,0)
--(axis cs:1,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0)
--(axis cs:-0.875,0)
--(axis cs:-1,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.125)
--(axis cs:-1,0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0)
--(axis cs:-0.75,0)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0)
--(axis cs:-0.625,0)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0)
--(axis cs:-0.5,0)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0)
--(axis cs:-0.375,0)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0)
--(axis cs:-0.25,0)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0)
--(axis cs:-0.125,0)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0)
--(axis cs:0,0)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:0,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0)
--(axis cs:0.125,0)
--(axis cs:0,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0)
--(axis cs:0.25,0)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0)
--(axis cs:0.375,0)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0)
--(axis cs:0.5,0)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0)
--(axis cs:0.625,0)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0)
--(axis cs:0.75,0)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0)
--(axis cs:0.875,0)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0)
--(axis cs:1,0)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.125)
--(axis cs:0.875,0.125)
--(axis cs:1,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-1,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.25)
--(axis cs:-1,0.25)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:0,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.125)
--(axis cs:0.875,0.125)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.125)
--(axis cs:1,0.125)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.25)
--(axis cs:0.875,0.25)
--(axis cs:1,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-1,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.375)
--(axis cs:-1,0.375)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:0,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.25)
--(axis cs:0.875,0.25)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.25)
--(axis cs:1,0.25)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.375)
--(axis cs:0.875,0.375)
--(axis cs:1,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-1,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.5)
--(axis cs:-1,0.5)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:0,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.375)
--(axis cs:0.875,0.375)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.375)
--(axis cs:1,0.375)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.5)
--(axis cs:0.875,0.5)
--(axis cs:1,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-1,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.625)
--(axis cs:-1,0.625)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:0,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.5)
--(axis cs:0.875,0.5)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.5)
--(axis cs:1,0.5)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.625)
--(axis cs:0.875,0.625)
--(axis cs:1,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-1,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.75)
--(axis cs:-1,0.75)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:0,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.625)
--(axis cs:0.875,0.625)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.625)
--(axis cs:1,0.625)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.75)
--(axis cs:0.875,0.75)
--(axis cs:1,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-1,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.875)
--(axis cs:-1,0.875)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:0,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.75)
--(axis cs:0.875,0.75)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.75)
--(axis cs:1,0.75)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,0.875)
--(axis cs:0.875,0.875)
--(axis cs:1,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-1,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,1)
--(axis cs:-1,1)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.875,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,1)
--(axis cs:-0.875,1)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.75,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,1)
--(axis cs:-0.75,1)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.625,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,1)
--(axis cs:-0.625,1)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.5,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,1)
--(axis cs:-0.5,1)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.375,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,1)
--(axis cs:-0.375,1)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:-0.25,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,1)
--(axis cs:-0.25,1)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:-0.125,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,1)
--(axis cs:-0.125,1)
--(axis cs:0,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,1)
--(axis cs:0,1)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.125,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,1)
--(axis cs:0.125,1)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.25,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,1)
--(axis cs:0.25,1)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.375,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,1)
--(axis cs:0.375,1)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.5,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,1)
--(axis cs:0.5,1)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.625,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,1)
--(axis cs:0.625,1)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.875)
--(axis cs:0.875,0.875)
--(axis cs:0.75,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,1)
--(axis cs:0.75,1)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.875)
--(axis cs:1,0.875)
--(axis cs:0.875,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,1)
--(axis cs:0.875,1)
--(axis cs:1,0.875)
--cycle;
\end{axis}

\end{tikzpicture}


==> solCAS.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\path [draw=customOrange, fill=black]
(axis cs:-1,-1)
--(axis cs:-0.875,-1)
--(axis cs:-1,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.875)
--(axis cs:-0.875,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,-1)
--(axis cs:-0.75,-1)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-1)
--(axis cs:-0.625,-1)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-1)
--(axis cs:-0.5,-1)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-1)
--(axis cs:-0.375,-1)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-1)
--(axis cs:-0.25,-1)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-1)
--(axis cs:-0.125,-1)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-1)
--(axis cs:0,-1)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:0,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,-1)
--(axis cs:0.125,-1)
--(axis cs:0,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:0.125,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-1)
--(axis cs:0.25,-1)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0.25,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-1)
--(axis cs:0.375,-1)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.375,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-1)
--(axis cs:0.5,-1)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.5,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-1)
--(axis cs:0.625,-1)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.625,-1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-1)
--(axis cs:0.75,-1)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.75,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-1)
--(axis cs:0.875,-1)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.875,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,-1)
--(axis cs:1,-1)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:1,-1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,-0.875)
--(axis cs:-0.875,-0.875)
--(axis cs:-1,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.875)
--(axis cs:-0.75,-0.875)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.875)
--(axis cs:-0.625,-0.875)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.875)
--(axis cs:-0.5,-0.875)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.875)
--(axis cs:-0.375,-0.875)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.875)
--(axis cs:-0.25,-0.875)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.875)
--(axis cs:-0.125,-0.875)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.875)
--(axis cs:0,-0.875)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:0,-0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.875)
--(axis cs:0.125,-0.875)
--(axis cs:0,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:0.125,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,-0.875)
--(axis cs:0.25,-0.875)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.875)
--(axis cs:0.375,-0.875)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.875)
--(axis cs:0.5,-0.875)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.875)
--(axis cs:0.625,-0.875)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.875)
--(axis cs:0.75,-0.875)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.875)
--(axis cs:0.875,-0.875)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.875)
--(axis cs:1,-0.875)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:1,-0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.75)
--(axis cs:-0.875,-0.75)
--(axis cs:-1,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.75)
--(axis cs:-0.75,-0.75)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.75)
--(axis cs:-0.625,-0.75)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.75)
--(axis cs:-0.5,-0.75)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.75)
--(axis cs:-0.375,-0.75)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.75)
--(axis cs:-0.25,-0.75)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.75)
--(axis cs:-0.125,-0.75)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.75)
--(axis cs:0,-0.75)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:0,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.75)
--(axis cs:0.125,-0.75)
--(axis cs:0,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:0.125,-0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.75)
--(axis cs:0.25,-0.75)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,-0.75)
--(axis cs:0.375,-0.75)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.75)
--(axis cs:0.5,-0.75)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.75)
--(axis cs:0.625,-0.75)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.75)
--(axis cs:0.75,-0.75)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.75)
--(axis cs:0.875,-0.75)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.75)
--(axis cs:1,-0.75)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:1,-0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.625)
--(axis cs:-0.875,-0.625)
--(axis cs:-1,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.625)
--(axis cs:-0.75,-0.625)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.625)
--(axis cs:-0.625,-0.625)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.625)
--(axis cs:-0.5,-0.625)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.625)
--(axis cs:-0.375,-0.625)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.625)
--(axis cs:-0.25,-0.625)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.625)
--(axis cs:-0.125,-0.625)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.625)
--(axis cs:0,-0.625)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:0,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.625)
--(axis cs:0.125,-0.625)
--(axis cs:0,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:0.125,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.625)
--(axis cs:0.25,-0.625)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.625)
--(axis cs:0.375,-0.625)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,-0.625)
--(axis cs:0.5,-0.625)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.625)
--(axis cs:0.625,-0.625)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.625)
--(axis cs:0.75,-0.625)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.625)
--(axis cs:0.875,-0.625)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.625)
--(axis cs:1,-0.625)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:1,-0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.5)
--(axis cs:-0.875,-0.5)
--(axis cs:-1,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.5)
--(axis cs:-0.75,-0.5)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.5)
--(axis cs:-0.625,-0.5)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.5)
--(axis cs:-0.5,-0.5)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.5)
--(axis cs:-0.375,-0.5)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.5)
--(axis cs:-0.25,-0.5)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.5)
--(axis cs:-0.125,-0.5)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.5)
--(axis cs:0,-0.5)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:0,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.5)
--(axis cs:0.125,-0.5)
--(axis cs:0,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:0.125,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.5)
--(axis cs:0.25,-0.5)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.5)
--(axis cs:0.375,-0.5)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,-0.5)
--(axis cs:0.625,-0.5)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.5)
--(axis cs:0.75,-0.5)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.5)
--(axis cs:0.875,-0.5)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.5)
--(axis cs:1,-0.5)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:1,-0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.375)
--(axis cs:-0.875,-0.375)
--(axis cs:-1,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.375)
--(axis cs:-0.75,-0.375)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.375)
--(axis cs:-0.625,-0.375)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.375)
--(axis cs:-0.5,-0.375)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.375)
--(axis cs:-0.375,-0.375)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.375)
--(axis cs:-0.25,-0.375)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.375)
--(axis cs:-0.125,-0.375)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.375)
--(axis cs:0,-0.375)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:0,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.375)
--(axis cs:0.125,-0.375)
--(axis cs:0,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:0.125,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.375)
--(axis cs:0.25,-0.375)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.375)
--(axis cs:0.375,-0.375)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.375)
--(axis cs:0.5,-0.375)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.375)
--(axis cs:0.625,-0.375)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,-0.375)
--(axis cs:0.75,-0.375)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.375)
--(axis cs:0.875,-0.375)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.375)
--(axis cs:1,-0.375)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:1,-0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.25)
--(axis cs:-0.875,-0.25)
--(axis cs:-1,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.125)
--(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,-0.25)
--(axis cs:-0.75,-0.25)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,-0.25)
--(axis cs:-0.625,-0.25)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.25)
--(axis cs:-0.5,-0.25)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.25)
--(axis cs:-0.375,-0.25)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.25)
--(axis cs:-0.25,-0.25)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.25)
--(axis cs:-0.125,-0.25)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.25)
--(axis cs:0,-0.25)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:0,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.25)
--(axis cs:0.125,-0.25)
--(axis cs:0,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:0.125,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.25)
--(axis cs:0.25,-0.25)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.25)
--(axis cs:0.375,-0.25)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.25)
--(axis cs:0.5,-0.25)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.25)
--(axis cs:0.625,-0.25)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.25)
--(axis cs:0.75,-0.25)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,-0.25)
--(axis cs:0.875,-0.25)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.25)
--(axis cs:1,-0.25)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:1,-0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,-0.125)
--(axis cs:-0.875,-0.125)
--(axis cs:-1,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0)
--(axis cs:-1,0)
--(axis cs:-0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=white!97.7713327553839!black]
(axis cs:-0.875,-0.125)
--(axis cs:-0.75,-0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0)
--(axis cs:-0.875,0)
--(axis cs:-0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,-0.125)
--(axis cs:-0.625,-0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0)
--(axis cs:-0.75,0)
--(axis cs:-0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,-0.125)
--(axis cs:-0.5,-0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0)
--(axis cs:-0.625,0)
--(axis cs:-0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,-0.125)
--(axis cs:-0.375,-0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0)
--(axis cs:-0.5,0)
--(axis cs:-0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,-0.125)
--(axis cs:-0.25,-0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0)
--(axis cs:-0.375,0)
--(axis cs:-0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,-0.125)
--(axis cs:-0.125,-0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0)
--(axis cs:-0.25,0)
--(axis cs:-0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,-0.125)
--(axis cs:0,-0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0)
--(axis cs:-0.125,0)
--(axis cs:0,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,-0.125)
--(axis cs:0.125,-0.125)
--(axis cs:0,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0)
--(axis cs:0,0)
--(axis cs:0.125,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,-0.125)
--(axis cs:0.25,-0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0)
--(axis cs:0.125,0)
--(axis cs:0.25,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,-0.125)
--(axis cs:0.375,-0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0)
--(axis cs:0.25,0)
--(axis cs:0.375,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,-0.125)
--(axis cs:0.5,-0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0)
--(axis cs:0.375,0)
--(axis cs:0.5,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,-0.125)
--(axis cs:0.625,-0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0)
--(axis cs:0.5,0)
--(axis cs:0.625,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,-0.125)
--(axis cs:0.75,-0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0)
--(axis cs:0.625,0)
--(axis cs:0.75,-0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,-0.125)
--(axis cs:0.875,-0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0)
--(axis cs:0.75,0)
--(axis cs:0.875,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,-0.125)
--(axis cs:1,-0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0)
--(axis cs:0.875,0)
--(axis cs:1,-0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0)
--(axis cs:-0.875,0)
--(axis cs:-1,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.125)
--(axis cs:-1,0.125)
--(axis cs:-0.875,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,0)
--(axis cs:-0.75,0)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0)
--(axis cs:-0.625,0)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0)
--(axis cs:-0.5,0)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0)
--(axis cs:-0.375,0)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0)
--(axis cs:-0.25,0)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0)
--(axis cs:-0.125,0)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0)
--(axis cs:0,0)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:0,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0)
--(axis cs:0.125,0)
--(axis cs:0,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:0.125,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0)
--(axis cs:0.25,0)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0.25,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0)
--(axis cs:0.375,0)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.375,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0)
--(axis cs:0.5,0)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.5,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0)
--(axis cs:0.625,0)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.625,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0)
--(axis cs:0.75,0)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.75,0)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0)
--(axis cs:0.875,0)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.875,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0)
--(axis cs:1,0)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.125)
--(axis cs:0.875,0.125)
--(axis cs:1,0)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.125)
--(axis cs:-0.875,0.125)
--(axis cs:-1,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.25)
--(axis cs:-1,0.25)
--(axis cs:-0.875,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.125)
--(axis cs:-0.75,0.125)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,0.125)
--(axis cs:-0.625,0.125)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.125)
--(axis cs:-0.5,0.125)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.125)
--(axis cs:-0.375,0.125)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.125)
--(axis cs:-0.25,0.125)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.125)
--(axis cs:-0.125,0.125)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.125)
--(axis cs:0,0.125)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:0,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.125)
--(axis cs:0.125,0.125)
--(axis cs:0,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:0.125,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.125)
--(axis cs:0.25,0.125)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0.25,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.125)
--(axis cs:0.375,0.125)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.375,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.125)
--(axis cs:0.5,0.125)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.5,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.125)
--(axis cs:0.625,0.125)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.625,0.125)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.125)
--(axis cs:0.75,0.125)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.75,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.75,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.125)
--(axis cs:0.875,0.125)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.875,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.125)
--(axis cs:1,0.125)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.25)
--(axis cs:0.875,0.25)
--(axis cs:1,0.125)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.25)
--(axis cs:-0.875,0.25)
--(axis cs:-1,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.375)
--(axis cs:-1,0.375)
--(axis cs:-0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.25)
--(axis cs:-0.75,0.25)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.25)
--(axis cs:-0.625,0.25)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.625,0.25)
--(axis cs:-0.5,0.25)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.25)
--(axis cs:-0.375,0.25)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.25)
--(axis cs:-0.25,0.25)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.25)
--(axis cs:-0.125,0.25)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.25)
--(axis cs:0,0.25)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:0,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.25)
--(axis cs:0.125,0.25)
--(axis cs:0,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:0.125,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.25)
--(axis cs:0.25,0.25)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.25)
--(axis cs:0.375,0.25)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.375,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.25)
--(axis cs:0.5,0.25)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.5,0.25)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.25)
--(axis cs:0.625,0.25)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.625,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.625,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.25)
--(axis cs:0.75,0.25)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.75,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.25)
--(axis cs:0.875,0.25)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.875,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.25)
--(axis cs:1,0.25)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.375)
--(axis cs:0.875,0.375)
--(axis cs:1,0.25)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.375)
--(axis cs:-0.875,0.375)
--(axis cs:-1,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.5)
--(axis cs:-1,0.5)
--(axis cs:-0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.375)
--(axis cs:-0.75,0.375)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.375)
--(axis cs:-0.625,0.375)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.375)
--(axis cs:-0.5,0.375)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.5,0.375)
--(axis cs:-0.375,0.375)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.375)
--(axis cs:-0.25,0.375)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.375)
--(axis cs:-0.125,0.375)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.375)
--(axis cs:0,0.375)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:0,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.375)
--(axis cs:0.125,0.375)
--(axis cs:0,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:0.125,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.375)
--(axis cs:0.25,0.375)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0.25,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.375)
--(axis cs:0.375,0.375)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.375,0.375)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.375)
--(axis cs:0.5,0.375)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.5,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.5,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.375)
--(axis cs:0.625,0.375)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.625,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.375)
--(axis cs:0.75,0.375)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.75,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.375)
--(axis cs:0.875,0.375)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.875,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.375)
--(axis cs:1,0.375)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.5)
--(axis cs:0.875,0.5)
--(axis cs:1,0.375)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.5)
--(axis cs:-0.875,0.5)
--(axis cs:-1,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.625)
--(axis cs:-1,0.625)
--(axis cs:-0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.5)
--(axis cs:-0.75,0.5)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.5)
--(axis cs:-0.625,0.5)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.5)
--(axis cs:-0.375,0.5)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.375,0.5)
--(axis cs:-0.25,0.5)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.5)
--(axis cs:-0.125,0.5)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.5)
--(axis cs:0,0.5)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:0,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.5)
--(axis cs:0.125,0.5)
--(axis cs:0,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:0.125,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.5)
--(axis cs:0.25,0.5)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0.25,0.5)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.5)
--(axis cs:0.375,0.5)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.375,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.375,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.5)
--(axis cs:0.5,0.5)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.5)
--(axis cs:0.625,0.5)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.625,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.5)
--(axis cs:0.75,0.5)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.75,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.5)
--(axis cs:0.875,0.5)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.875,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.5)
--(axis cs:1,0.5)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.625)
--(axis cs:0.875,0.625)
--(axis cs:1,0.5)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-1,0.625)
--(axis cs:-0.875,0.625)
--(axis cs:-1,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.75)
--(axis cs:-1,0.75)
--(axis cs:-0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.625)
--(axis cs:-0.75,0.625)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.625)
--(axis cs:-0.625,0.625)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.625)
--(axis cs:-0.5,0.625)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.625)
--(axis cs:-0.375,0.625)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.625)
--(axis cs:-0.25,0.625)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.25,0.625)
--(axis cs:-0.125,0.625)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.625)
--(axis cs:0,0.625)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:0,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.625)
--(axis cs:0.125,0.625)
--(axis cs:0,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:0.125,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.625)
--(axis cs:0.25,0.625)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.25,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0.25,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.625)
--(axis cs:0.375,0.625)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.375,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.625)
--(axis cs:0.5,0.625)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.5,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.625)
--(axis cs:0.625,0.625)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.625,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.625)
--(axis cs:0.75,0.625)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.75,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.625)
--(axis cs:0.875,0.625)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.875,0.625)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.625)
--(axis cs:1,0.625)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:1,0.75)
--(axis cs:0.875,0.75)
--(axis cs:1,0.625)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,0.75)
--(axis cs:-0.875,0.75)
--(axis cs:-1,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.875)
--(axis cs:-1,0.875)
--(axis cs:-0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.75)
--(axis cs:-0.75,0.75)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.75)
--(axis cs:-0.625,0.75)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.75)
--(axis cs:-0.5,0.75)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.75)
--(axis cs:-0.375,0.75)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.75)
--(axis cs:-0.25,0.75)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.75)
--(axis cs:-0.125,0.75)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.125,0.75)
--(axis cs:0,0.75)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:0,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0,0.75)
--(axis cs:0.125,0.75)
--(axis cs:0,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:0.125,0.75)
--cycle;
\path [draw=customOrange, fill=white!0.130353357376678!black]
(axis cs:0.125,0.75)
--(axis cs:0.25,0.75)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0.25,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.75)
--(axis cs:0.375,0.75)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.375,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.75)
--(axis cs:0.5,0.75)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.5,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.75)
--(axis cs:0.625,0.75)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.625,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.75)
--(axis cs:0.75,0.75)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.75,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.75)
--(axis cs:0.875,0.75)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.875,0.75)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.875,0.75)
--(axis cs:1,0.75)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,0.875)
--(axis cs:0.875,0.875)
--(axis cs:1,0.75)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-1,0.875)
--(axis cs:-0.875,0.875)
--(axis cs:-1,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.875,1)
--(axis cs:-1,1)
--(axis cs:-0.875,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.875,0.875)
--(axis cs:-0.75,0.875)
--(axis cs:-0.875,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:-0.75,1)
--(axis cs:-0.875,1)
--(axis cs:-0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.75,0.875)
--(axis cs:-0.625,0.875)
--(axis cs:-0.75,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,1)
--(axis cs:-0.75,1)
--(axis cs:-0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.625,0.875)
--(axis cs:-0.5,0.875)
--(axis cs:-0.625,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,1)
--(axis cs:-0.625,1)
--(axis cs:-0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.5,0.875)
--(axis cs:-0.375,0.875)
--(axis cs:-0.5,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,1)
--(axis cs:-0.5,1)
--(axis cs:-0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.375,0.875)
--(axis cs:-0.25,0.875)
--(axis cs:-0.375,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,1)
--(axis cs:-0.375,1)
--(axis cs:-0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.25,0.875)
--(axis cs:-0.125,0.875)
--(axis cs:-0.25,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,1)
--(axis cs:-0.25,1)
--(axis cs:-0.125,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:-0.125,0.875)
--(axis cs:0,0.875)
--(axis cs:-0.125,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,1)
--(axis cs:-0.125,1)
--(axis cs:0,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0,0.875)
--(axis cs:0.125,0.875)
--(axis cs:0,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,1)
--(axis cs:0,1)
--(axis cs:0.125,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.125,0.875)
--(axis cs:0.25,0.875)
--(axis cs:0.125,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,1)
--(axis cs:0.125,1)
--(axis cs:0.25,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.25,0.875)
--(axis cs:0.375,0.875)
--(axis cs:0.25,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,1)
--(axis cs:0.25,1)
--(axis cs:0.375,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.375,0.875)
--(axis cs:0.5,0.875)
--(axis cs:0.375,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,1)
--(axis cs:0.375,1)
--(axis cs:0.5,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.5,0.875)
--(axis cs:0.625,0.875)
--(axis cs:0.5,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,1)
--(axis cs:0.5,1)
--(axis cs:0.625,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.625,0.875)
--(axis cs:0.75,0.875)
--(axis cs:0.625,1)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,1)
--(axis cs:0.625,1)
--(axis cs:0.75,0.875)
--cycle;
\path [draw=customOrange, fill=white]
(axis cs:0.75,0.875)
--(axis cs:0.875,0.875)
--(axis cs:0.75,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,1)
--(axis cs:0.75,1)
--(axis cs:0.875,0.875)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:0.875,0.875)
--(axis cs:1,0.875)
--(axis cs:0.875,1)
--cycle;
\path [draw=customOrange, fill=black]
(axis cs:1,1)
--(axis cs:0.875,1)
--(axis cs:1,0.875)
--cycle;
\end{axis}

\end{tikzpicture}

